Anaysis of the validity of P2D models for solid-state batteries in a large parameter range

Simulation models are nowadays indispensable to efficiently assess or optimize novel battery cell concepts during the development process. Electro-chemo-mechano models are widely used to investigate solid-state batteries during cycling and allow the prediction of the dependence of design parameters like material properties, geometric properties, or operating conditions on output quantities like the state of charge. One possibility of classification of these physics-based models is their level of geometric resolution, including three-dimensionally resolved models and geometrically homogenized models, known as Doyle-Fuller-Newman or pseudo two-dimensional models. Within this study, the advantages and drawbacks of these two types of models are identified within a wide range of the design parameter values. Therefore, the sensitivity of an output quantity of the models on one or a combination of parameters is compared. In particular, the global sensitivity, i.e., the sensitivity in a wide range of parameter values, is computed by using the Sobol indices as a measure. Furthermore, the local sensitivity of the difference in the output quantities of both models is evaluated to identify regions of parameter values in which they contain significant deviations. Finally, remarks on the potential interplay between both models to obtain fast and reliable results are given.

==> figures/3D_geometry_comparison.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/3D_geometry_comparison.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{742.93769453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.04482106)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/3D_geometry_comparison.pdf}}%
    \put(0.79778125,0.51336346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}active material\\ particles\end{tabular}}}}%
    \put(0.73576466,0.26085851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}solid electrolyte\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/3D_geometry_comparison.pdf}}%
    \put(0.73712679,0.13353162){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}metal anode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/3D_geometry_comparison.pdf}}%
    \put(0.8339836,0.85430523){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current collector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{figures/3D_geometry_comparison.pdf}}%
    \put(0.73104224,0.03250358){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}current collector\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{figures/3D_geometry_comparison.pdf}}%
    \put(-0.00089383,0.89670006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.11483349,1.03663986){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}%
    \put(0.11098803,0.92137635){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{figures/3D_geometry_comparison.pdf}}%
    \put(0.18504106,1.00784642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{cc}$\end{tabular}}}}%
    \put(0.01047557,0.76172403){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{comp c}$\end{tabular}}}}%
    \put(0.09753925,0.42202535){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{ses}$\end{tabular}}}}%
    \put(0.09778543,0.17720594){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{cc}$\end{tabular}}}}%
    \put(0.13240069,0.24964723){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{a}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{figures/3D_geometry_comparison.pdf}}%
    \put(0.27438691,0.02248344){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
    \put(0.56288418,0.00253954){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$l_\text{l}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/NMC_OCP_growth.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=1,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Lithiation state $\chi$},
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
ymin=-0.06,
ymax=0.0,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd},
ylabel style={font=\color{mycolor1}},
ylabel={Relative volume change $f(\chi)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.184036	-0.0484\\
0.253076	-0.035991\\
0.312314	-0.023856\\
0.373186	-0.016995\\
0.432802	-0.013548\\
0.491154	-0.011543\\
0.553774	-0.009782\\
0.612359	-0.008266\\
0.671865	-0.006491\\
0.732295	-0.004702\\
0.791112	-0.003878\\
0.851196	-0.00216\\
0.911624	-0.00027\\
};
\addplot [color=mycolor1, line width=1.0pt, only marks, mark size=4.0pt, mark=o, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.93	0\\
0.95	0\\
1	0\\
1.05	0\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.15	-0.0514334788613085\\
0.15959595959596	-0.0510899509352353\\
0.169191919191919	-0.0503299826140962\\
0.178787878787879	-0.0492290304465524\\
0.188383838383838	-0.0478545340034029\\
0.197979797979798	-0.0462664747501269\\
0.207575757575758	-0.0445179108762336\\
0.217171717171717	-0.042655488573224\\
0.226767676767677	-0.0407199302529682\\
0.236363636363636	-0.0387465001983058\\
0.245959595959596	-0.0367654481376699\\
0.255555555555556	-0.0348024312355449\\
0.265151515151515	-0.0328789149905589\\
0.274747474747475	-0.0310125535330156\\
0.284343434343434	-0.0292175498136751\\
0.293939393939394	-0.0275049961755823\\
0.303535353535354	-0.0258831958007509\\
0.313131313131313	-0.0243579655235096\\
0.322727272727273	-0.0229329205023106\\
0.332323232323232	-0.021609741241811\\
0.341919191919192	-0.0203884234570254\\
0.351515151515152	-0.0192675112713612\\
0.361111111111111	-0.0182443142403367\\
0.370707070707071	-0.017315108692789\\
0.38030303030303	-0.0164753238813754\\
0.38989898989899	-0.015719713434176\\
0.39949494949495	-0.0150425125991941\\
0.409090909090909	-0.0144375817735766\\
0.418686868686869	-0.0138985368093344\\
0.428282828282828	-0.0134188665873915\\
0.437878787878788	-0.0129920383517517\\
0.447474747474747	-0.0126115912955978\\
0.457070707070707	-0.012271218891118\\
0.466666666666667	-0.0119648404548748\\
0.476262626262626	-0.0116866624405163\\
0.485858585858586	-0.0114312299506349\\
0.495454545454545	-0.0111934689595711\\
0.505050505050505	-0.010968719738987\\
0.514646464646465	-0.010752761977995\\
0.524242424242424	-0.0105418320896505\\
0.533838383838384	-0.0103326331956233\\
0.543434343434343	-0.010122338280838\\
0.553030303030303	-0.00990858700990695\\
0.562626262626263	-0.00968947669713428\\
0.572222222222222	-0.00946354792192917\\
0.581818181818182	-0.00922976528139402\\
0.591414141414141	-0.00898749377193643\\
0.601010101010101	-0.00873647129166367\\
0.610606060606061	-0.0084767777554107\\
0.62020202020202	-0.00820880131416493\\
0.62979797979798	-0.00793320217072616\\
0.639393939393939	-0.00765087448336976\\
0.648989898989899	-0.00736290684937019\\
0.658585858585859	-0.00707054186014017\\
0.668181818181818	-0.00677513521979979\\
0.677777777777778	-0.00647811491902264\\
0.687373737373737	-0.00618094095589598\\
0.696969696969697	-0.00588506609566149\\
0.706565656565657	-0.00559189816110277\\
0.716161616161616	-0.00530276434539269\\
0.725757575757576	-0.00501887803921758\\
0.735353535353535	-0.00474130866398273\\
0.744949494949495	-0.00447095500287127\\
0.754545454545455	-0.00420852252162204\\
0.764141414141414	-0.00395450517074759\\
0.773737373737374	-0.00370917216110456\\
0.783333333333333	-0.0034725602045079\\
0.792929292929293	-0.00324447171127715\\
0.802525252525253	-0.00302447943647931\\
0.812121212121212	-0.00281193806671559\\
0.821717171717172	-0.00260600323915899\\
0.831313131313131	-0.00240565848476529\\
0.840909090909091	-0.00220975058743056\\
0.850505050505051	-0.00201703385080104\\
0.86010101010101	-0.0018262237647043\\
0.86969696969697	-0.00163606056287324\\
0.879292929292929	-0.00144538316381895\\
0.888888888888889	-0.00125321398668503\\
0.898484848484849	-0.00105885513383959\\
0.908080808080808	-0.000861996431987408\\
0.917676767676768	-0.000662835823719926\\
0.927272727272727	-0.000462212601220355\\
0.936868686868687	-0.000261753973898632\\
0.946464646464647	-6.40354618334088e-05\\
0.956060606060606	0.000127244393179765\\
0.965656565656566	0.000307074507253036\\
0.975252525252525	0.000468926432700759\\
0.984848484848485	0.000604533743524788\\
0.994444444444445	0.000703655135967846\\
1.0040404040404	0.00075382075241634\\
1.01363636363636	0.000740061237041192\\
1.02323232323232	0.000644619031143157\\
1.03282828282828	0.000446641416378471\\
1.04242424242424	0.000121854814327069\\
1.0520202020202	-0.000357780149712009\\
1.06161616161616	-0.00102443331024391\\
1.07121212121212	-0.00191478984448144\\
1.08080808080808	-0.00307045586616304\\
1.09040404040404	-0.00453838522232458\\
1.1	-0.00637132798470789\\
};

\end{axis}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
xmin=0,
xmax=1,
axis x line=none,
ymin=3.0,
ymax=4.5,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor2}},
ylabel={Open circuit voltage $\Phi_0$ in V},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.3 4.47619927240105\\
0.307070707070707 4.45582451376056\\
0.314141414141414 4.43574107056826\\
0.321212121212121 4.41594886951643\\
0.328282828282828 4.39644765830068\\
0.335353535353535 4.37723702746023\\
0.342424242424242 4.35831642956736\\
0.349494949494949 4.33968519611955\\
0.356565656565657 4.32134255243552\\
0.363636363636364 4.30328763081285\\
0.370707070707071 4.28551948216771\\
0.377777777777778 4.26803708634665\\
0.384848484848485 4.25083936127388\\
0.391919191919192 4.23392517107541\\
0.398989898989899 4.21729333330258\\
0.406060606060606 4.20094262536124\\
0.413131313131313 4.18487179023908\\
0.42020202020202 4.16907954161204\\
0.427272727272727 4.15356456840006\\
0.434343434343434 4.13832553883432\\
0.441414141414141 4.12336110408984\\
0.448484848484848 4.10866990153148\\
0.455555555555555 4.09425055761504\\
0.462626262626263 4.08010169048072\\
0.46969696969697 4.06622191227157\\
0.476767676767677 4.05260983120601\\
0.483838383838384 4.03926405342996\\
0.490909090909091 4.02618318467165\\
0.497979797979798 4.0133658317191\\
0.505050505050505 4.00081060373859\\
0.512121212121212 3.98851611345006\\
0.519191919191919 3.97648097817383\\
0.526262626262626 3.96470382076164\\
0.533333333333333 3.95318327042322\\
0.54040404040404 3.94191796345897\\
0.547474747474747 3.93090654390784\\
0.554545454545454 3.92014766411865\\
0.561616161616162 3.90963998525251\\
0.568686868686869 3.89938217772274\\
0.575757575757576 3.88937292157861\\
0.582828282828283 3.87961090683814\\
0.58989898989899 3.87009483377496\\
0.596969696969697 3.86082341316362\\
0.604040404040404 3.85179536648736\\
0.611111111111111 3.84300942611191\\
0.618181818181818 3.8344643354287\\
0.625252525252525 3.82615884897028\\
0.632323232323232 3.81809173250078\\
0.639393939393939 3.81026176308373\\
0.646464646464646 3.80266772912953\\
0.653535353535354 3.79530843042446\\
0.660606060606061 3.78818267814323\\
0.667676767676768 3.78128929484642\\
0.674747474747475 3.77462711446467\\
0.681818181818182 3.76819498227066\\
0.688888888888889 3.76199175484031\\
0.695959595959596 3.75601630000432\\
0.703030303030303 3.75026749679087\\
0.71010101010101 3.74474423536075\\
0.717171717171717 3.73944541693546\\
0.724242424242424 3.7343699537192\\
0.731313131313131 3.72951676881543\\
0.738383838383838 3.72488479613869\\
0.745454545454545 3.72047298032212\\
0.752525252525252 3.71628027662136\\
0.75959595959596 3.71230565081522\\
0.766666666666667 3.70854807910363\\
0.773737373737374 3.70500654800316\\
0.780808080808081 3.70168005424053\\
0.787878787878788 3.6985676046444\\
0.794949494949495 3.69566821603546\\
0.802020202020202 3.69298091511488\\
0.809090909090909 3.69050473835049\\
0.816161616161616 3.68823873185844\\
0.823232323232323 3.68618195127564\\
0.83030303030303 3.6843334616095\\
0.837373737373737 3.68269233703302\\
0.844444444444444 3.68125766054535\\
0.851515151515151 3.68002852330237\\
0.858585858585859 3.67900402313585\\
0.865656565656566 3.6781832610791\\
0.872727272727273 3.67756533299432\\
0.87979797979798 3.67714930916538\\
0.886868686868687 3.67693418432381\\
0.893939393939394 3.67691875503528\\
0.901010101010101 3.6771013186283\\
0.908080808080808 3.67747893369498\\
0.915151515151515 3.67804560348254\\
0.922222222222222 3.67878781309469\\
0.929292929292929 3.67967356566211\\
0.936363636363636 3.68062544709972\\
0.943434343434343 3.68145445308287\\
0.95050505050505 3.68169741857838\\
0.957575757575758 3.68021762288952\\
0.964646464646465 3.67422357599325\\
0.971717171717172 3.65685842139712\\
0.978787878787879 3.61127770022431\\
0.985858585858586 3.49609989452052\\
0.992929292929293 3.20966204045106\\
1 2.50220468352966\\
};
\end{axis}
\end{tikzpicture}%

==> figures/NMC_particle_diameter_distribution.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=1,
xmax=25,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Particle diameter in $\mu$m},
ymin=0,
ymax=0.2,
y tick label style={
/pgf/number format/.cd,
fixed,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	0.000337106296024025\\
1.1	0.000683162373190857\\
1.2	0.00125375630221213\\
1.3	0.00212322394626806\\
1.4	0.00336539409915336\\
1.5	0.00504764072246458\\
1.6	0.00722583873278762\\
1.7	0.00994066504849316\\
1.8	0.0132154024034842\\
1.9	0.0170551862384658\\
2	0.0214474948761741\\
2.1	0.0263636119131817\\
2.2	0.0317607712811288\\
2.3	0.0375847125419728\\
2.4	0.0437724117134338\\
2.5	0.0502547997952006\\
2.6	0.0569593292505521\\
2.7	0.0638122930778436\\
2.8	0.0707408391771609\\
2.9	0.0776746534958914\\
3	0.0845473089849351\\
3.1	0.0912972943828465\\
3.2	0.0978687482310994\\
3.3	0.104211930361093\\
3.4	0.110283466395894\\
3.5	0.116046401483796\\
3.6	0.121470098296146\\
3.7	0.126530011904949\\
3.8	0.131207370998049\\
3.9	0.135488791363547\\
4	0.139365843952188\\
4.1	0.142834596296356\\
4.2	0.145895142752077\\
4.3	0.148551136011184\\
4.4	0.150809329643013\\
4.5	0.152679139080207\\
4.6	0.154172226454869\\
4.7	0.155302113000393\\
4.8	0.156083821334821\\
4.9	0.156533548803533\\
5	0.156668372151179\\
5.1	0.156505983084329\\
5.2	0.156064453748079\\
5.3	0.155362030744804\\
5.4	0.154416956047181\\
5.5	0.153247312978852\\
5.6	0.15187089533588\\
5.7	0.15030509768423\\
5.8	0.148566824879105\\
5.9	0.14667241889939\\
6	0.1446376011652\\
6.1	0.142477428600438\\
6.2	0.140206261809091\\
6.3	0.137837743848412\\
6.4	0.135384788200084\\
6.5	0.132859574658827\\
6.6	0.130273551974115\\
6.7	0.127637446193103\\
6.8	0.124961273760042\\
6.9	0.122254358528682\\
7	0.119525351938726\\
7.1	0.116782255695187\\
7.2	0.114032446370241\\
7.3	0.111282701421145\\
7.4	0.108539226184998\\
7.5	0.105807681471996\\
7.6	0.103093211433577\\
7.7	0.100400471430962\\
7.8	0.0977336556733069\\
7.9	0.095096524433575\\
8	0.0924924306845227\\
8.1	0.0899243460274246\\
8.2	0.0873948858125813\\
8.3	0.0849063333737016\\
8.4	0.0824606633182297\\
8.5	0.0800595638329024\\
8.6	0.0777044579785926\\
8.7	0.0753965239610607\\
8.8	0.0731367143748613\\
8.9	0.0709257744265643\\
9	0.0687642591508294\\
9.1	0.0666525496389438\\
9.2	0.0645908683043217\\
9.3	0.0625792932133575\\
9.4	0.0606177715130224\\
9.5	0.0587061319888529\\
9.6	0.0568440967885719\\
9.7	0.0550312923476287\\
9.8	0.0532672595535146\\
9.9	0.0515514631858852\\
10	0.0498833006693581\\
10.1	0.0482621101754235\\
10.2	0.0466871781092397\\
10.3	0.0451577460162467\\
10.4	0.0436730169425371\\
10.5	0.0422321612818293\\
10.6	0.0408343221406967\\
10.7	0.0394786202524651\\
10.8	0.038164158468904\\
10.9	0.036890025857528\\
11	0.0356553014310112\\
11.1	0.0344590575339015\\
11.2	0.0333003629105252\\
11.3	0.0321782854766992\\
11.4	0.0310918948166135\\
11.5	0.0300402644250438\\
11.6	0.0290224737138704\\
11.7	0.0280376098007534\\
11.8	0.0270847690967198\\
11.9	0.0261630587083781\\
12	0.0252715976694741\\
12.1	0.0244095180155518\\
12.2	0.0235759657145772\\
12.3	0.022770101465522\\
12.4	0.0219911013760903\\
12.5	0.0212381575300001\\
12.6	0.0205104784535027\\
12.7	0.0198072894901378\\
12.8	0.0191278330920747\\
12.9	0.0184713690357816\\
13	0.0178371745691963\\
13.1	0.0172245444970333\\
13.2	0.0166327912103619\\
13.3	0.0160612446661206\\
13.4	0.0155092523217928\\
13.5	0.0149761790300602\\
13.6	0.0144614068978658\\
13.7	0.0139643351139627\\
13.8	0.0134843797486931\\
13.9	0.0130209735294311\\
14	0.0125735655948362\\
14.1	0.0121416212307976\\
14.2	0.0117246215907008\\
14.3	0.0113220634024181\\
14.4	0.0109334586642119\\
14.5	0.0105583343315408\\
14.6	0.0101962319965792\\
14.7	0.00984670756208763\\
14.8	0.00950933091111982\\
14.9	0.0091836855739044\\
15	0.00886936839310975\\
15.1	0.00856598918857607\\
15.2	0.00827317042248709\\
15.3	0.00799054686584987\\
15.4	0.00771776526705668\\
15.5	0.00745448402321434\\
15.6	0.00720037285484781\\
15.7	0.00695511248451014\\
15.8	0.00671839431976456\\
15.9	0.00648992014094263\\
16	0.00626940179402656\\
16.1	0.00605656088895262\\
16.2	0.00585112850358593\\
16.3	0.00565284489357489\\
16.4	0.00546145920825463\\
16.5	0.00527672921273455\\
16.6	0.00509842101627304\\
16.7	0.00492630880701452\\
16.8	0.00476017459313764\\
16.9	0.00459980795044121\\
17	0.00444500577637316\\
17.1	0.0042955720504896\\
17.2	0.00415131760131455\\
17.3	0.00401205987955618\\
17.4	0.00387762273762281\\
17.5	0.00374783621536986\\
17.6	0.00362253633199965\\
17.7	0.0035015648840267\\
17.8	0.00338476924921405\\
17.9	0.0032720021963794\\
18	0.00316312170096449\\
18.1	0.00305799076625658\\
18.2	0.00295647725014698\\
18.3	0.00285845369730869\\
18.4	0.00276379717667268\\
18.5	0.00267238912408062\\
18.6	0.00258411518999045\\
18.7	0.00249886509211069\\
18.8	0.00241653247283866\\
18.9	0.00233701476137828\\
19	0.00226021304041294\\
19.1	0.00218603191721021\\
19.2	0.00211437939903569\\
19.3	0.00204516677275462\\
19.4	0.0019783084885016\\
19.5	0.00191372204729971\\
19.6	0.0018513278925128\\
19.7	0.00179104930501616\\
19.8	0.00173281230197287\\
19.9	0.00167654553910546\\
20	0.00162218021635447\\
20.1	0.00156964998681778\\
20.2	0.00151889086886718\\
20.3	0.00146984116134052\\
20.4	0.00142244136171075\\
20.5	0.00137663408713502\\
20.6	0.00133236399828989\\
20.7	0.00128957772590075\\
20.8	0.00124822379987624\\
20.9	0.00120825258096079\\
21	0.00116961619482068\\
21.1	0.0011322684684816\\
21.2	0.00109616486903779\\
21.3	0.00106126244455545\\
21.4	0.00102751976709503\\
21.5	0.000994896877779733\\
21.6	0.000963355233839219\\
21.7	0.000932857657560121\\
21.8	0.00090336828707689\\
21.9	0.000874852528938619\\
22	0.000847277012389535\\
22.1	0.000820609545302827\\
22.2	0.00079481907170943\\
22.3	0.000769875630865306\\
22.4	0.000745750317802581\\
22.5	0.000722415245311716\\
22.6	0.000699843507303631\\
22.7	0.000678009143502463\\
22.8	0.000656887105421204\\
22.9	0.0006364532235742\\
23	0.000616684175881955\\
23.1	0.00059755745722528\\
23.2	0.000579051350107262\\
23.3	0.000561144896383004\\
23.4	0.00054381787001843\\
23.5	0.000527050750840842\\
23.6	0.000510824699245201\\
23.7	0.000495121531821384\\
23.8	0.000479923697868849\\
23.9	0.000465214256766413\\
24	0.000450976856165912\\
24.1	0.00043719571097967\\
24.2	0.000423855583132758\\
24.3	0.000410941762052081\\
24.4	0.000398440045865319\\
24.5	0.000386336723283718\\
24.6	0.000374618556143684\\
24.7	0.000363272762583009\\
24.8	0.000352287000828474\\
24.9	0.00034164935357236\\
25	0.00033134831291628\\
25.1	0.000321372765861481\\
25.2	0.000311711980325555\\
25.3	0.000302355591666198\\
25.4	0.000293293589693424\\
25.5	0.000284516306152246\\
25.6	0.000276014402658551\\
25.7	0.000267778859071519\\
25.8	0.000259800962286523\\
25.9	0.000252072295433075\\
26	0.000244584727462914\\
26.1	0.00023733040311393\\
26.2	0.000230301733236074\\
26.3	0.000223491385465994\\
26.4	0.000216892275237574\\
26.5	0.000210497557116038\\
26.6	0.000204300616443754\\
26.7	0.000198295061286289\\
26.8	0.00019247471466771\\
26.9	0.000186833607084515\\
27	0.000181365969287984\\
27.1	0.00017606622532512\\
27.2	0.000170928985828695\\
27.3	0.000165949041547299\\
27.4	0.000161121357106593\\
27.5	0.000156441064993318\\
27.6	0.000151903459753922\\
27.7	0.00014750399239995\\
27.8	0.000143238265012658\\
27.9	0.000139102025539581\\
28	0.000135091162776048\\
28.1	0.000131201701524901\\
28.2	0.000127429797927942\\
28.3	0.000123771734962835\\
28.4	0.000120223918099463\\
28.5	0.000116782871109933\\
28.6	0.000113445232026645\\
28.7	0.000110207749243071\\
28.8	0.000107067277752031\\
28.9	0.000104020775516521\\
29	0.000101065299968263\\
29.1	9.81980046293733e-05\\
29.2	9.54161358526829e-05\\
29.3	9.27170296764354e-05\\
29.4	9.00981087892253e-05\\
29.5	8.75568796012001e-05\\
29.6	8.50909294177005e-05\\
29.7	8.26979237116459e-05\\
29.8	8.03756034911149e-05\\
29.9	7.81217827586967e-05\\
30	7.59343460593177e-05\\
};
\end{axis}
\end{tikzpicture}%

==> figures/NMC_transport_properties.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=1,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Lithiation state $\chi$},
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\color{mycolor2}},
every y tick/.append style={mycolor2},
ymin=0,
ymax=2.5,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{mycolor2}},
ylabel={Electronic conductivtiy in $\frac{\mathrm{S}}{\mathrm{m}}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	2.37702790985769e-08\\
0.01	1.02994358402113e-07\\
0.02	4.10806096678773e-07\\
0.03	1.5126821523122e-06\\
0.04	5.15665132063251e-06\\
0.05	1.63191639382917e-05\\
0.06	4.80748263763728e-05\\
0.07	0.000132186073137726\\
0.08	0.000340125477144331\\
0.09	0.000821096674746849\\
0.1	0.00186443016521764\\
0.11	0.00399179776050684\\
0.12	0.00807819358213033\\
0.13	0.0154886970598784\\
0.14	0.0282020615806912\\
0.15	0.0488766530618178\\
0.16	0.0808062279358166\\
0.17	0.127719725162647\\
0.18	0.193404567765669\\
0.19	0.281174405225561\\
0.2	0.393249969732269\\
0.21	0.530161107076102\\
0.22	0.690294695244907\\
0.23	0.86969868794942\\
0.24	1.06220821400518\\
0.241	1.08188656858675\\
0.242	1.10160888514198\\
0.243	1.12136635722373\\
0.244	1.14115008791642\\
0.245	1.16095109850229\\
0.246	1.18076033724182\\
0.247	1.20056868825317\\
0.248	1.22036698047604\\
0.249	1.24014599670592\\
0.25	1.25989648268368\\
0.251	1.27960915622585\\
0.252	1.29927471638143\\
0.253	1.31888385259976\\
0.254	1.33842725389611\\
0.255	1.35789561799991\\
0.256	1.37727966047104\\
0.257	1.3965701237711\\
0.258	1.4157577862754\\
0.259	1.43483347121138\\
0.26	1.45378805551152\\
0.261	1.47261247856593\\
0.262	1.49129775086344\\
0.263	1.50983496250793\\
0.264	1.52821529159775\\
0.265	1.54643001245689\\
0.266	1.56447050370645\\
0.267	1.58232825616569\\
0.268	1.59999488057133\\
0.269	1.61746211510681\\
0.27	1.63472183272997\\
0.271	1.65176604829157\\
0.272	1.66858692543534\\
0.273	1.68517678327156\\
0.274	1.70152810281665\\
0.275	1.71763353319214\\
0.276	1.73348589757506\\
0.277	1.74907819889574\\
0.278	1.7644036252759\\
0.279	1.77945555520265\\
0.28	1.79422756243407\\
0.281	1.80871342063246\\
0.282	1.82290710772144\\
0.283	1.83680280996468\\
0.284	1.85039492576344\\
0.285	1.86367806917179\\
0.286	1.876647073127\\
0.287	1.88929699239563\\
0.288	1.9016231062345\\
0.289	1.91362092076645\\
0.29	1.92528617107211\\
0.291	1.9366148229982\\
0.292	1.94760307468496\\
0.293	1.95824735781334\\
0.294	1.96854433857612\\
0.295	1.97849091837391\\
0.296	1.98808423424173\\
0.297	1.99732165900683\\
0.298	2.00620080118505\\
0.299	2.01471950461759\\
0.3	2.02287584785421\\
0.301	2.03066814328755\\
0.302	2.03809493604418\\
0.303	2.04515500263753\\
0.304	2.05184734938959\\
0.305	2.05817121062613\\
0.306	2.06412604665338\\
0.307	2.06971154152209\\
0.308	2.07492760058514\\
0.309	2.07977434785755\\
0.31	2.08425212318385\\
0.311	2.08836147922197\\
0.312	2.09210317825008\\
0.313	2.09547818880464\\
0.314	2.09848768215632\\
0.315	2.10113302863285\\
0.316	2.10341579379559\\
0.317	2.1053377344781\\
0.318	2.10690079469488\\
0.319	2.10810710142733\\
0.32	2.10895896029581\\
0.321	2.10945885112514\\
0.322	2.10960942341175\\
0.323	2.10941349169975\\
0.324	2.1088740308745\\
0.325	2.10799417138062\\
0.326	2.10677719437283\\
0.327	2.10522652680649\\
0.328	2.10334573647561\\
0.329	2.10113852700597\\
0.33	2.0986087328099\\
0.331	2.09576031401038\\
0.332	2.0925973513411\\
0.333	2.08912404102971\\
0.334	2.08534468967002\\
0.335	2.08126370909111\\
0.336	2.07688561122791\\
0.337	2.07221500300131\\
0.338	2.06725658121155\\
0.339	2.06201512745338\\
0.34	2.05649550305585\\
0.341	2.05070264405455\\
0.342	2.0446415561995\\
0.343	2.03831731000528\\
0.344	2.03173503584762\\
0.345	2.02489991911036\\
0.346	2.01781719538868\\
0.347	2.0104921457518\\
0.348	2.00293009206934\\
0.349	1.99513639240498\\
0.35	1.98711643648177\\
0.351	1.97887564122166\\
0.352	1.97041944636272\\
0.353	1.96175331015727\\
0.354	1.95288270515337\\
0.355	1.9438131140627\\
0.356	1.93455002571656\\
0.357	1.9250989311131\\
0.358	1.91546531955648\\
0.359	1.90565467489189\\
0.36	1.89567247183541\\
0.361	1.88552417240245\\
0.362	1.87521522243494\\
0.363	1.86475104822859\\
0.364	1.85413705326091\\
0.365	1.84337861502164\\
0.366	1.8324810819449\\
0.367	1.82144977044518\\
0.368	1.81028996205543\\
0.369	1.79900690066923\\
0.37	1.78760578988657\\
0.371	1.77609179046215\\
0.372	1.76447001785751\\
0.373	1.75274553989537\\
0.374	1.74092337451642\\
0.375	1.72900848763764\\
0.376	1.71700579111144\\
0.377	1.70492014078488\\
0.378	1.69275633465828\\
0.379	1.68051911114147\\
0.38	1.66821314740744\\
0.381	1.65584305784167\\
0.382	1.64341339258583\\
0.383	1.63092863617495\\
0.384	1.61839320626607\\
0.385	1.60581145245732\\
0.386	1.59318765519552\\
0.387	1.58052602477096\\
0.388	1.56783070039766\\
0.389	1.55510574937712\\
0.39	1.54235516634417\\
0.391	1.52958287259292\\
0.392	1.51679271548095\\
0.393	1.50398846790996\\
0.394	1.49117382788099\\
0.395	1.47835241812213\\
0.396	1.46552778578712\\
0.397	1.4527034022223\\
0.398	1.43988266280069\\
0.399	1.42706888682053\\
0.4	1.41426531746684\\
0.401	1.4014751218334\\
0.402	1.38870139100385\\
0.403	1.37594714018935\\
0.404	1.36321530892117\\
0.405	1.35050876129595\\
0.406	1.33783028627196\\
0.407	1.32518259801403\\
0.408	1.31256833628563\\
0.409	1.29999006688576\\
0.41	1.2874502821291\\
0.411	1.27495140136721\\
0.412	1.26249577154906\\
0.413	1.25008566781919\\
0.414	1.23772329415135\\
0.415	1.22541078401617\\
0.416	1.21315020108067\\
0.417	1.2009435399384\\
0.418	1.18879272686817\\
0.419	1.17669962061957\\
0.42	1.16466601322402\\
0.421	1.1526936308295\\
0.422	1.14078413455729\\
0.423	1.12893912137955\\
0.424	1.11716012501577\\
0.425	1.10544861684691\\
0.426	1.09380600684578\\
0.427	1.08223364452224\\
0.428	1.07073281988163\\
0.429	1.05930476439559\\
0.43	1.04795065198341\\
0.431	1.03667160000314\\
0.432	1.02546867025108\\
0.433	1.0143428699682\\
0.434	1.00329515285296\\
0.435	0.992326420078766\\
0.436	0.981437521315506\\
0.437	0.970629255753827\\
0.438	0.959902373131384\\
0.439	0.949257574759891\\
0.44	0.938695514552247\\
0.441	0.928216800048768\\
0.442	0.917821993441669\\
0.443	0.907511612597051\\
0.444	0.897286132073491\\
0.445	0.887145984136664\\
0.446	0.877091559769138\\
0.447	0.86712320967475\\
0.448	0.857241245276904\\
0.449	0.847445939710056\\
0.45	0.837737528804144\\
0.451	0.82811621206093\\
0.452	0.818582153622138\\
0.453	0.809135483228683\\
0.454	0.799776297170599\\
0.455	0.790504659227211\\
0.456	0.781320601597151\\
0.457	0.772224125817762\\
0.458	0.763215203673755\\
0.459	0.754293778094425\\
0.46	0.745459764039485\\
0.461	0.736713049372964\\
0.462	0.728053495725126\\
0.463	0.719480939341867\\
0.464	0.710995191921832\\
0.465	0.702596041440511\\
0.466	0.694283252961551\\
0.467	0.68605656943505\\
0.468	0.677915712482463\\
0.469	0.669860383168328\\
0.47	0.661890262758366\\
0.471	0.654005013464279\\
0.472	0.646204279174754\\
0.473	0.638487686172942\\
0.474	0.630854843840141\\
0.475	0.623305345345817\\
0.476	0.615838768323937\\
0.477	0.608454675535485\\
0.478	0.601152615517318\\
0.479	0.59393212321731\\
0.48	0.586792720615931\\
0.481	0.579733917334086\\
0.482	0.572755211227513\\
0.483	0.565856088967716\\
0.484	0.55903602660945\\
0.485	0.552294490144934\\
0.486	0.545630936044876\\
0.487	0.539044811786343\\
0.488	0.532535556367665\\
0.489	0.526102600810488\\
0.49	0.519745368649028\\
0.491	0.51346327640672\\
0.492	0.50725573406042\\
0.493	0.501122145492215\\
0.494	0.495061908929064\\
0.495	0.489074417370365\\
0.496	0.483159059003693\\
0.497	0.477315217608763\\
0.498	0.471542272949789\\
0.499	0.465839601156564\\
0.5	0.460206575094169\\
0.501	0.454642564721708\\
0.502	0.44914693744012\\
0.503	0.44371905842932\\
0.504	0.438358290974742\\
0.505	0.433063996783571\\
0.506	0.427835536290804\\
0.507	0.422672268955303\\
0.508	0.417573553546011\\
0.509	0.412538748418608\\
0.51	0.407567211782635\\
0.511	0.402658301959432\\
0.512	0.397811377630941\\
0.513	0.393025798079635\\
0.514	0.388300923419738\\
0.515	0.383636114819891\\
0.516	0.379030734717478\\
0.517	0.374484147024783\\
0.518	0.369995717327165\\
0.519	0.365564813073362\\
0.52	0.361190803758247\\
0.521	0.356873061098057\\
0.522	0.352610959198353\\
0.523	0.348403874714859\\
0.524	0.344251187007397\\
0.525	0.340152278286975\\
0.526	0.336106533756347\\
0.527	0.33211334174408\\
0.528	0.328172093832363\\
0.529	0.324282184978702\\
0.53	0.320443013631667\\
0.531	0.316653981840807\\
0.532	0.312914495360969\\
0.533	0.309223963751118\\
0.534	0.305581800467772\\
0.535	0.301987422953321\\
0.536	0.298440252719252\\
0.537	0.294939715424487\\
0.538	0.291485240948969\\
0.539	0.288076263462631\\
0.54	0.284712221489884\\
0.541	0.281392557969746\\
0.542	0.278116720311768\\
0.543	0.274884160447885\\
0.544	0.271694334880272\\
0.545	0.268546704725414\\
0.546	0.265440735754432\\
0.547	0.262375898429826\\
0.548	0.259351667938748\\
0.549	0.256367524222915\\
0.55	0.253422952005269\\
0.551	0.250517440813515\\
0.552	0.247650485000607\\
0.553	0.244821583762342\\
0.554	0.242030241152099\\
0.555	0.239275966092891\\
0.556	0.236558272386772\\
0.557	0.233876678721735\\
0.558	0.231230708676168\\
0.559	0.228619890720969\\
0.56	0.226043758219431\\
0.561	0.223501849424939\\
0.562	0.220993707476601\\
0.563	0.218518880392882\\
0.564	0.21607692106333\\
0.565	0.213667387238453\\
0.566	0.211289841517853\\
0.567	0.208943851336664\\
0.568	0.206628988950378\\
0.569	0.204344831418141\\
0.57	0.202090960584569\\
0.571	0.199866963060158\\
0.572	0.197672430200357\\
0.573	0.195506958083367\\
0.574	0.193370147486706\\
0.575	0.191261603862656\\
0.576	0.189180937312568\\
0.577	0.187127762560154\\
0.578	0.185101698923783\\
0.579	0.183102370287846\\
0.58	0.181129405073225\\
0.581	0.179182436206953\\
0.582	0.17726110109106\\
0.583	0.175365041570706\\
0.584	0.173493903901606\\
0.585	0.17164733871681\\
0.586	0.169825000992877\\
0.587	0.168026550015477\\
0.588	0.166251649344485\\
0.589	0.164499966778554\\
0.59	0.162771174319278\\
0.591	0.161064948134903\\
0.592	0.159380968523682\\
0.593	0.157718919876874\\
0.594	0.156078490641429\\
0.595	0.154459373282387\\
0.596	0.152861264245031\\
0.597	0.151283863916805\\
0.598	0.149726876589045\\
0.599	0.148190010418535\\
0.6	0.146672977388915\\
0.601	0.145175493271985\\
0.602	0.143697277588887\\
0.603	0.142238053571249\\
0.604	0.140797548122248\\
0.605	0.139375491777659\\
0.606	0.137971618666897\\
0.607	0.136585666474063\\
0.608	0.135217376399025\\
0.609	0.133866493118541\\
0.61	0.132532764747457\\
0.611	0.131215942799976\\
0.612	0.129915782151028\\
0.613	0.128632040997754\\
0.614	0.127364480821121\\
0.615	0.126112866347664\\
0.616	0.124876965511394\\
0.617	0.123656549415872\\
0.618	0.122451392296455\\
0.619	0.12126127148273\\
0.62	0.120085967361163\\
0.621	0.118925263337939\\
0.622	0.117778945802037\\
0.623	0.116646804088532\\
0.624	0.115528630442125\\
0.625	0.114424219980939\\
0.626	0.113333370660549\\
0.627	0.112255883238292\\
0.628	0.111191561237831\\
0.629	0.110140210914006\\
0.63	0.109101641217959\\
0.631	0.108075663762552\\
0.632	0.107062092788073\\
0.633	0.106060745128244\\
0.634	0.105071440176532\\
0.635	0.104093999852757\\
0.636	0.10312824857003\\
0.637	0.102174013201986\\
0.638	0.101231123050348\\
0.639	0.100299409812809\\
0.64	0.0993787075512359\\
0.641	0.0984688526602028\\
0.642	0.0975696838358527\\
0.643	0.0966810420450905\\
0.644	0.0958027704951105\\
0.645	0.0949347146032577\\
0.646	0.0940767219672244\\
0.647	0.0932286423355859\\
0.648	0.0923903275786731\\
0.649	0.0915616316597898\\
0.65	0.0907424106067599\\
0.651	0.0899325224838265\\
0.652	0.0891318273638821\\
0.653	0.0883401873010469\\
0.654	0.0875574663035847\\
0.655	0.0867835303071578\\
0.656	0.0860182471484272\\
0.657	0.0852614865389864\\
0.658	0.0845131200396428\\
0.659	0.0837730210350289\\
0.66	0.0830410647085581\\
0.661	0.0823171280177109\\
0.662	0.0816010896696662\\
0.663	0.0808928300972569\\
0.664	0.0801922314352663\\
0.665	0.0794991774970513\\
0.666	0.0788135537515034\\
0.667	0.078135247300328\\
0.668	0.0774641468556624\\
0.669	0.0768001427180105\\
0.67	0.0761431267545086\\
0.671	0.075492992377507\\
0.672	0.0748496345234763\\
0.673	0.0742129496322302\\
0.674	0.0735828356264647\\
0.675	0.0729591918916106\\
0.676	0.0723419192559994\\
0.677	0.0717309199713383\\
0.678	0.0711260976934931\\
0.679	0.0705273574635732\\
0.68	0.0699346056893261\\
0.681	0.0693477501268243\\
0.682	0.0687666998624583\\
0.683	0.068191365295216\\
0.684	0.0676216581192653\\
0.685	0.0670574913068194\\
0.686	0.0664987790912924\\
0.687	0.0659454369507415\\
0.688	0.0653973815915909\\
0.689	0.0648545309326357\\
0.69	0.0643168040893224\\
0.691	0.063784121358305\\
0.692	0.0632564042022735\\
0.693	0.0627335752350486\\
0.694	0.0622155582069463\\
0.695	0.0617022779904032\\
0.696	0.0611936605658638\\
0.697	0.0606896330079249\\
0.698	0.0601901234717349\\
0.699	0.0596950611796447\\
0.7	0.0592043764081086\\
0.701	0.0587180004748306\\
0.702	0.0582358657261521\\
0.703	0.0577579055246833\\
0.704	0.0572840542371683\\
0.705	0.056814247222586\\
0.706	0.0563484208204809\\
0.707	0.055886512339523\\
0.708	0.0554284600462922\\
0.709	0.0549742031542828\\
0.71	0.0545236818131297\\
0.711	0.0540768370980472\\
0.712	0.0536336109994825\\
0.713	0.0531939464129754\\
0.714	0.0527577871292281\\
0.715	0.0523250778243733\\
0.716	0.0518957640504462\\
0.717	0.0514697922260487\\
0.718	0.0510471096272107\\
0.719	0.0506276643784369\\
0.72	0.0502114054439445\\
0.721	0.0497982826190802\\
0.722	0.0493882465219201\\
0.723	0.0489812485850439\\
0.724	0.0485772410474833\\
0.725	0.0481761769468395\\
0.726	0.0477780101115682\\
0.727	0.0473826951534258\\
0.728	0.0469901874600764\\
0.729	0.0466004431878532\\
0.73	0.0462134192546747\\
0.731	0.0458290733331067\\
0.732	0.0454473638435728\\
0.733	0.0450682499477044\\
0.734	0.0446916915418294\\
0.735	0.0443176492505974\\
0.736	0.0439460844207318\\
0.737	0.0435769591149142\\
0.738	0.0432102361057882\\
0.739	0.0428458788700862\\
0.74	0.0424838515828698\\
0.741	0.0421241191118855\\
0.742	0.0417666470120263\\
0.743	0.0414114015199005\\
0.744	0.0410583495485005\\
0.745	0.0407074586819692\\
0.746	0.0403586971704595\\
0.747	0.0400120339250847\\
0.748	0.0396674385129522\\
0.749	0.039324881152282\\
0.75	0.0389843327076008\\
0.751	0.0386457646850106\\
0.752	0.0383091492275284\\
0.753	0.0379744591104899\\
0.754	0.0376416677370176\\
0.755	0.0373107491335448\\
0.756	0.0369816779453947\\
0.757	0.0366544294324094\\
0.758	0.0363289794646245\\
0.759	0.0360053045179859\\
0.76	0.0356833816701038\\
0.761	0.0353631885960419\\
0.762	0.0350447035641336\\
0.763	0.034727905431827\\
0.764	0.0344127736415487\\
0.765	0.0340992882165864\\
0.766	0.0337874297569844\\
0.767	0.0334771794354485\\
0.768	0.0331685189932559\\
0.769	0.0328614307361659\\
0.77	0.0325558975303281\\
0.771	0.0322519027981837\\
0.772	0.0319494305143543\\
0.773	0.0316484652015177\\
0.774	0.0313489919262631\\
0.775	0.0310509962949229\\
0.776	0.0307544644493795\\
0.777	0.030459383062838\\
0.778	0.0301657393355669\\
0.779	0.0298735209905983\\
0.78	0.0295827162693855\\
0.781	0.0292933139274154\\
0.782	0.0290053032297689\\
0.783	0.0287186739466293\\
0.784	0.0284334163487311\\
0.785	0.0281495212027495\\
0.786	0.0278669797666239\\
0.787	0.0275857837848138\\
0.788	0.0273059254834822\\
0.789	0.0270273975656053\\
0.79	0.0267501932060024\\
0.791	0.0264743060462853\\
0.792	0.0261997301897224\\
0.793	0.0259264601960152\\
0.794	0.0256544910759839\\
0.795	0.0253838182861599\\
0.796	0.0251144377232813\\
0.797	0.0248463457186893\\
0.798	0.0245795390326233\\
0.799	0.0243140148484118\\
0.8	0.0240497707665564\\
0.801	0.0237868047987074\\
0.802	0.0235251153615283\\
0.803	0.0232647012704474\\
0.804	0.0230055617332951\\
0.805	0.022747696343824\\
0.806	0.0224911050751116\\
0.807	0.0222357882728425\\
0.808	0.0219817466484712\\
0.809	0.0217289812722617\\
0.81	0.0214774935662044\\
0.811	0.0212272852968096\\
0.812	0.020978358567776\\
0.813	0.0207307158125343\\
0.814	0.0204843597866659\\
0.815	0.0202392935601953\\
0.816	0.0199955205097575\\
0.817	0.0197530443106403\\
0.818	0.0195118689287014\\
0.819	0.0192719986121609\\
0.82	0.0190334378832708\\
0.821	0.0187961915298618\\
0.822	0.0185602645967683\\
0.823	0.0183256623771335\\
0.824	0.0180923904035963\\
0.825	0.0178604544393608\\
0.826	0.0176298604691521\\
0.827	0.017400614690058\\
0.828	0.017172723502262\\
0.829	0.0169461934996676\\
0.83	0.0167210314604188\\
0.831	0.0164972443373182\\
0.832	0.0162748392481465\\
0.833	0.0160538234658879\\
0.834	0.0158342044088633\\
0.835	0.0156159896307763\\
0.836	0.0153991868106762\\
0.837	0.0151838037428413\\
0.838	0.014969848326589\\
0.839	0.0147573285560144\\
0.84	0.0145462525096659\\
0.841	0.0143366283401599\\
0.842	0.014128464263742\\
0.843	0.0139217685497996\\
0.844	0.0137165495103306\\
0.845	0.0135128154893765\\
0.846	0.013310574852424\\
0.847	0.0131098359757818\\
0.848	0.0129106072359405\\
0.849	0.0127128969989201\\
0.85	0.0125167136096143\\
0.86	0.0106406558384954\\
0.861	0.0104618018727597\\
0.862	0.0102845693926327\\
0.863	0.0101089655100858\\
0.864	0.00993499717051289\\
0.865	0.00976267114292751\\
0.866	0.00959199401028337\\
0.867	0.00942297215992623\\
0.868	0.00925561177418594\\
0.869	0.00908991882111704\\
0.87	0.00892589904539678\\
0.871	0.00876355795938873\\
0.872	0.00860290083438085\\
0.873	0.00844393269200646\\
0.874	0.00828665829585621\\
0.875	0.00813108214328974\\
0.876	0.00797720845745505\\
0.877	0.00782504117952384\\
0.878	0.00767458396115083\\
0.879	0.00752584015716471\\
0.88	0.00737881281849895\\
0.881	0.00723350468536964\\
0.882	0.00708991818070788\\
0.883	0.00694805540385409\\
0.884	0.00680791812452119\\
0.885	0.00666950777703347\\
0.886	0.00653282545484775\\
0.887	0.00639787190536321\\
0.888	0.00626464752502611\\
0.889	0.00613315235473508\\
0.89	0.00600338607555268\\
0.891	0.00587534800472858\\
0.892	0.00574903709203914\\
0.893	0.00562445191644831\\
0.894	0.00550159068309417\\
0.895	0.00538045122060499\\
0.896	0.00526103097874874\\
0.897	0.00514332702641917\\
0.898	0.00502733604996163\\
0.899	0.00491305435184106\\
0.9	0.0048004778496545\\
0.901	0.00468960207549004\\
0.902	0.0045804221756333\\
0.903	0.004472932910623\\
0.904	0.00436712865565583\\
0.905	0.00426300340134101\\
0.906	0.00416055075480442\\
0.907	0.00405976394114156\\
0.908	0.00396063580521832\\
0.909	0.00386315881381813\\
0.91	0.00376732505813362\\
0.911	0.00367312625660034\\
0.912	0.00358055375806984\\
0.913	0.00348959854531901\\
0.914	0.00340025123889186\\
0.915	0.00331250210126976\\
0.916	0.00322634104136578\\
0.917	0.00314175761933802\\
0.918	0.00305874105171668\\
0.919	0.00297728021683926\\
0.92	0.00289736366058746\\
0.921	0.00281897960241943\\
0.922	0.00274211594169052\\
0.923	0.00266676026425483\\
0.924	0.00259289984934024\\
0.925	0.00252052167668856\\
0.926	0.00244961243395264\\
0.927	0.00238015852434128\\
0.928	0.0023121460745033\\
0.929	0.00224556094264085\\
0.93	0.00218038872684273\\
0.931	0.00211661477362713\\
0.932	0.00205422418668403\\
0.933	0.00199320183580624\\
0.934	0.00193353236599866\\
0.935	0.00187520020675426\\
0.936	0.00181818958148605\\
0.937	0.00176248451710307\\
0.938	0.00170806885371922\\
0.939	0.00165492625448277\\
0.94	0.00160304021551498\\
0.941	0.00155239407594535\\
0.942	0.00150297102803189\\
0.943	0.00145475412735373\\
0.944	0.00140772630306399\\
0.945	0.00136187036819063\\
0.946	0.00131716902997275\\
0.947	0.00127360490022026\\
0.948	0.00123116050568435\\
0.949	0.00118981829842669\\
0.95	0.00114956066617493\\
0.951	0.00111036994265268\\
0.952	0.0010722284178716\\
0.953	0.00103511834837396\\
0.954	0.000999021967413774\\
0.955	0.000963921495065029\\
0.956	0.000929799148245461\\
0.957	0.000896637150644791\\
0.958	0.000864417742546372\\
0.959	0.000833123190531523\\
0.96	0.000802735797056044\\
0.961	0.000773237909888691\\
0.962	0.000744611931401697\\
0.963	0.00071684032770368\\
0.964	0.000689905637605668\\
0.965	0.000663790481411226\\
0.966	0.0006384775695221\\
0.967	0.000613949710851072\\
0.968	0.000590189821034165\\
0.969	0.000567180930434665\\
0.97	0.00054490619193185\\
0.971	0.000523348888487723\\
0.972	0.000502492440485422\\
0.973	0.000482320412833451\\
0.974	0.00046281652183026\\
0.975	0.000443964641784154\\
0.976	0.00042574881138394\\
0.977	0.000408153239816174\\
0.978	0.000391162312625293\\
0.979	0.00037476059731338\\
0.98	0.000358932848676753\\
0.981	0.000343664013877\\
0.982	0.000328939237244563\\
0.983	0.000314743864813364\\
0.984	0.000301063448585464\\
0.985	0.000287883750525146\\
0.986	0.000275190746282249\\
0.987	0.000262970628645017\\
0.988	0.000251209810723153\\
0.989	0.000239894928862152\\
0.99	0.000229012845290422\\
0.991	0.000218550650501087\\
0.992	0.000208495665370739\\
0.993	0.00019883544301781\\
0.994	0.000189557770403573\\
0.995	0.00018065066967914\\
0.996	0.00017210239928218\\
0.997	0.000163901454787393\\
0.998	0.000156036569515085\\
0.999	0.000148496714902513\\
1	0.000141271100642925\\
};
\addplot [color=mycolor1, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0.20508765127414\\
1	0.20508765127414\\
};

\end{axis}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\color{mycolor1}},
every y tick/.append style={mycolor1},
xmin=0,
xmax=1,
axis x line=none,
ymin=0,
ymax=6e-14,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ylabel style={font=\color{mycolor1}},
ylabel={Diffusion coefficient in $\frac{\mathrm{m^2}}{\mathrm{s}}$},
axis x line*=bottom,
axis y line*=right
]
\addplot [color=mycolor2, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.01	0\\
0.02	0\\
0.03	0\\
0.04	0\\
0.05	0\\
0.06	0\\
0.07	0\\
0.08	0\\
0.09	0\\
0.1	0\\
0.11	0\\
0.12	0\\
0.13	1.73885610579149e-269\\
0.14	4.48558137256001e-213\\
0.15	1.57021088522234e-167\\
0.16	4.64245200671358e-131\\
0.17	4.07087024206759e-102\\
0.18	2.23780642851458e-79\\
0.19	1.04078191531814e-61\\
0.2	3.72351166078532e-48\\
0.21	6.58890583376009e-38\\
0.22	2.74028904703422e-30\\
0.23	9.78591819043981e-25\\
0.24	8.73429058397744e-21\\
0.241	1.83414424903628e-20\\
0.242	3.74804634453567e-20\\
0.243	7.45884006057825e-20\\
0.244	1.44662105645055e-19\\
0.245	2.73634463232896e-19\\
0.246	5.05158813261236e-19\\
0.247	9.10810734150346e-19\\
0.248	1.60496953395042e-18\\
0.249	2.76587674945196e-18\\
0.25	4.66453998407782e-18\\
0.251	7.70319926293598e-18\\
0.252	1.24649337319087e-17\\
0.253	1.97755935584607e-17\\
0.254	3.07785420090735e-17\\
0.255	4.70216581491926e-17\\
0.256	7.05546923791494e-17\\
0.257	1.04033445384299e-16\\
0.258	1.50825469955602e-16\\
0.259	2.15110239987599e-16\\
0.26	3.01965195643712e-16\\
0.261	4.17427980959956e-16\\
0.262	5.68524753335372e-16\\
0.263	7.63254838368667e-16\\
0.264	1.01052333273575e-15\\
0.265	1.32001553934791e-15\\
0.266	1.70201026034817e-15\\
0.267	2.16713278638948e-15\\
0.268	2.72605261902781e-15\\
0.269	3.3891352073477e-15\\
0.27	4.16606089572794e-15\\
0.271	5.0654275125305e-15\\
0.272	6.09435527246026e-15\\
0.273	7.25811369903489e-15\\
0.274	8.55978998422523e-15\\
0.275	1.00000166020937e-14\\
0.276	1.15767731910267e-14\\
0.277	1.32852739482289e-14\\
0.278	1.51179473237346e-14\\
0.279	1.70645100019057e-14\\
0.28	1.91121323669008e-14\\
0.281	2.1245688171886e-14\\
0.282	2.34480772873559e-14\\
0.283	2.5700607354449e-14\\
0.284	2.79834180830184e-14\\
0.285	3.02759308707753e-14\\
0.286	3.25573063070672e-14\\
0.287	3.48068929473237e-14\\
0.288	3.70046523053787e-14\\
0.289	3.91315471845017e-14\\
0.29	4.11698829961258e-14\\
0.291	4.31035945576418e-14\\
0.292	4.49184736180507e-14\\
0.293	4.66023351207692e-14\\
0.294	4.81451226670499e-14\\
0.295	4.9538955785207e-14\\
0.296	5.07781234054905e-14\\
0.297	5.1859029226566e-14\\
0.298	5.27800956776765e-14\\
0.299	5.35416336125785e-14\\
0.3	5.41456851726373e-14\\
0.301	5.45958470036893e-14\\
0.302	5.48970807472822e-14\\
0.303	5.50555170850715e-14\\
0.304	5.50782589419115e-14\\
0.305	5.497318866249e-14\\
0.306	5.47487831359161e-14\\
0.307	5.4413940056056e-14\\
0.308	5.39778176795073e-14\\
0.309	5.34496897141002e-14\\
0.31	5.28388163465165e-14\\
0.311	5.2154331827477e-14\\
0.312	5.14051484850481e-14\\
0.313	5.05998767776845e-14\\
0.314	4.97467605325304e-14\\
0.315	4.88536263724251e-14\\
0.316	4.79278461783975e-14\\
0.317	4.69763112538834e-14\\
0.318	4.6005416913896e-14\\
0.319	4.50210561217925e-14\\
0.32	4.40286209108367e-14\\
0.321	4.30330103157718e-14\\
0.322	4.20386437046969e-14\\
0.323	4.1049478362477e-14\\
0.324	4.00690304361233e-14\\
0.325	3.91003983374798e-14\\
0.326	3.81462878544491e-14\\
0.327	3.72090382981121e-14\\
0.328	3.62906491525901e-14\\
0.329	3.53928067484647e-14\\
0.33	3.45169105449802e-14\\
0.331	3.36640987565544e-14\\
0.332	3.2835273047634e-14\\
0.333	3.20311221117218e-14\\
0.334	3.12521440130643e-14\\
0.335	3.04986672045739e-14\\
0.336	2.97708701434977e-14\\
0.337	2.9068799517373e-14\\
0.338	2.8392387048158e-14\\
0.339	2.77414649423811e-14\\
0.34	2.71157799834934e-14\\
0.341	2.65150063402175e-14\\
0.342	2.59387571662044e-14\\
0.343	2.53865950193017e-14\\
0.344	2.48580412217841e-14\\
0.345	2.4352584183848e-14\\
0.346	2.38696868043923e-14\\
0.347	2.34087930040111e-14\\
0.348	2.2969333456736e-14\\
0.349	2.25507306045147e-14\\
0.35	2.21524030051828e-14\\
0.351	2.17737690860685e-14\\
0.352	2.14142503531111e-14\\
0.353	2.10732741205492e-14\\
0.354	2.07502757901974e-14\\
0.355	2.04447007637002e-14\\
0.356	2.01560059872549e-14\\
0.357	1.98836612012063e-14\\
0.358	1.96271499137945e-14\\
0.359	1.93859701398056e-14\\
0.36	1.91596349199065e-14\\
0.361	1.89476726703886e-14\\
0.362	1.8749627362869e-14\\
0.363	1.85650585664887e-14\\
0.364	1.83935413797651e-14\\
0.365	1.82346662430624e-14\\
0.366	1.80880386877029e-14\\
0.367	1.79532789881641e-14\\
0.368	1.78300217639359e-14\\
0.369	1.771791553171e-14\\
0.37	1.76166222048659e-14\\
0.371	1.75258165709297e-14\\
0.372	1.74451857298803e-14\\
0.373	1.73744285212609e-14\\
0.374	1.73132549278103e-14\\
0.375	1.72613854671993e-14\\
0.376	1.72185505903674e-14\\
0.377	1.71844900538074e-14\\
0.378	1.7158952310331e-14\\
0.379	1.71416938937172e-14\\
0.38	1.71324788004743e-14\\
0.381	1.71310778980911e-14\\
0.382	1.71372683218152e-14\\
0.383	1.7150832887044e-14\\
0.384	1.71715595193892e-14\\
0.385	1.71992406853881e-14\\
0.386	1.72336728454974e-14\\
0.387	1.72746559213845e-14\\
0.388	1.73219927693573e-14\\
0.389	1.73754886814455e-14\\
0.39	1.74349508973948e-14\\
0.391	1.75001881317724e-14\\
0.392	1.7571010130514e-14\\
0.393	1.76472272320071e-14\\
0.394	1.77286499569727e-14\\
0.395	1.78150886230556e-14\\
0.396	1.79063529742857e-14\\
0.397	1.80022518277156e-14\\
0.398	1.81025927615636e-14\\
0.399	1.82071818030856e-14\\
0.4	1.83158231609424e-14\\
0.401	1.84283189774072e-14\\
0.402	1.85444690941095e-14\\
0.403	1.86640708653454e-14\\
0.404	1.8786918977585e-14\\
0.405	1.89128053148266e-14\\
0.406	1.90415188388901e-14\\
0.407	1.91728455055537e-14\\
0.408	1.93065682040862e-14\\
0.409	1.94424667442874e-14\\
0.41	1.9580317832649e-14\\
0.411	1.97198951358008e-14\\
0.412	1.98609693223658e-14\\
0.413	2.00033081641554e-14\\
0.414	2.0146676661873e-14\\
0.415	2.02908371856676e-14\\
0.416	2.04355496825314e-14\\
0.417	2.05805718625588e-14\\
0.418	2.07256594585222e-14\\
0.419	2.0870566478592e-14\\
0.42	2.10150455196547e-14\\
0.421	2.11588480741491e-14\\
0.422	2.13017248799425e-14\\
0.423	2.14434263011667e-14\\
0.424	2.15837027028214e-14\\
0.425	2.17223048823625e-14\\
0.426	2.18589844833623e-14\\
0.427	2.19934944572495e-14\\
0.428	2.21255895252628e-14\\
0.429	2.22550266568848e-14\\
0.43	2.23815655598498e-14\\
0.431	2.25049691687297e-14\\
0.432	2.26250041552659e-14\\
0.433	2.27414414444555e-14\\
0.434	2.28540567210405e-14\\
0.435	2.29626309317262e-14\\
0.436	2.30669507970075e-14\\
0.437	2.31668093200912e-14\\
0.438	2.3262006266285e-14\\
0.439	2.33523486522506e-14\\
0.44	2.34376512177069e-14\\
0.441	2.35177368758715e-14\\
0.442	2.35924371494616e-14\\
0.443	2.36615925870163e-14\\
0.444	2.37250531548338e-14\\
0.445	2.37826786104272e-14\\
0.446	2.38343388373261e-14\\
0.447	2.3879914168647e-14\\
0.448	2.39192956670933e-14\\
0.449	2.39523853829414e-14\\
0.45	2.39790965628525e-14\\
0.451	2.39993538563174e-14\\
0.452	2.40130934606786e-14\\
0.453	2.40202632251786e-14\\
0.454	2.40208227569138e-14\\
0.455	2.40147434488915e-14\\
0.456	2.40020084959333e-14\\
0.457	2.39826128590406e-14\\
0.458	2.3956563221465e-14\\
0.459	2.39238778554584e-14\\
0.46	2.38845865305177e-14\\
0.461	2.3838730305312e-14\\
0.462	2.37863613446546e-14\\
0.463	2.37275426849443e-14\\
0.464	2.36623479610552e-14\\
0.465	2.35908611212349e-14\\
0.466	2.35131760796265e-14\\
0.467	2.34293964041076e-14\\
0.468	2.33396349054893e-14\\
0.469	2.32440132703036e-14\\
0.47	2.31426616192273e-14\\
0.471	2.30357180888691e-14\\
0.472	2.29233283700951e-14\\
0.473	2.28056452428238e-14\\
0.474	2.2682828093014e-14\\
0.475	2.25550424476355e-14\\
0.476	2.24224594444113e-14\\
0.477	2.22852553425623e-14\\
0.478	2.2143611024943e-14\\
0.479	2.19977114955037e-14\\
0.48	2.18477453447455e-14\\
0.481	2.16939042791458e-14\\
0.482	2.15363826010737e-14\\
0.483	2.13753767199425e-14\\
0.484	2.12110846780611e-14\\
0.485	2.10437056572931e-14\\
0.486	2.08734395344116e-14\\
0.487	2.07004864107784e-14\\
0.488	2.05250461878582e-14\\
0.489	2.03473181421185e-14\\
0.49	2.01675005233905e-14\\
0.491	1.99857901524249e-14\\
0.492	1.98023820577291e-14\\
0.493	1.96174691314715e-14\\
0.494	1.94312417792011e-14\\
0.495	1.9243887626258e-14\\
0.496	1.90555912044367e-14\\
0.497	1.88665336928937e-14\\
0.498	1.86768926613863e-14\\
0.499	1.84868418439829e-14\\
0.5	1.8296550914513e-14\\
0.501	1.81061853105042e-14\\
0.502	1.79159060553713e-14\\
0.503	1.77258696149031e-14\\
0.504	1.75362277409079e-14\\
0.505	1.73471273983615e-14\\
0.506	1.71587106501201e-14\\
0.507	1.69711145675719e-14\\
0.508	1.67844712105119e-14\\
0.509	1.65989075486501e-14\\
0.51	1.64145454551336e-14\\
0.511	1.62315016867892e-14\\
0.512	1.60498879041005e-14\\
0.513	1.58698106822258e-14\\
0.514	1.56913715231244e-14\\
0.515	1.5514666936441e-14\\
0.516	1.5339788458248e-14\\
0.517	1.5166822742302e-14\\
0.518	1.49958516237238e-14\\
0.519	1.48269522001132e-14\\
0.52	1.46601969389101e-14\\
0.521	1.44956537693692e-14\\
0.522	1.43333861853837e-14\\
0.523	1.41734533552247e-14\\
0.524	1.40159102612755e-14\\
0.525	1.38608078036198e-14\\
0.526	1.37081929325618e-14\\
0.527	1.35581087777583e-14\\
0.528	1.34105947865359e-14\\
0.529	1.32656868589347e-14\\
0.53	1.31234174724499e-14\\
0.531	1.29838158397276e-14\\
0.532	1.28469080290717e-14\\
0.533	1.27127171203572e-14\\
0.534	1.25812633274593e-14\\
0.535	1.24525641496995e-14\\
0.536	1.23266345019408e-14\\
0.537	1.22034868487435e-14\\
0.538	1.20831313499799e-14\\
0.539	1.19655759792894e-14\\
0.54	1.18508266618268e-14\\
0.541	1.17388873964987e-14\\
0.542	1.16297603939685e-14\\
0.543	1.15234461775817e-14\\
0.544	1.1419943726665e-14\\
0.545	1.13192505757137e-14\\
0.546	1.12213629353926e-14\\
0.547	1.11262757913149e-14\\
0.548	1.10339830389496e-14\\
0.549	1.09444775416364e-14\\
0.55	1.08577512747503e-14\\
0.551	1.07737953918801e-14\\
0.552	1.06926003391935e-14\\
0.553	1.06141559136032e-14\\
0.554	1.05384513902702e-14\\
0.555	1.04654755655103e-14\\
0.556	1.0395216851889e-14\\
0.557	1.03276633623042e-14\\
0.558	1.02628029628703e-14\\
0.559	1.02006233533084e-14\\
0.56	1.01411121266299e-14\\
0.561	1.00842568309088e-14\\
0.562	1.0030045030061e-14\\
0.563	9.97846434778475e-15\\
0.564	9.92950254635927e-15\\
0.565	9.88314753883719e-15\\
0.566	9.83938746680108e-15\\
0.567	9.79821071439371e-15\\
0.568	9.75960598351005e-15\\
0.569	9.7235622910354e-15\\
0.57	9.69006903373189e-15\\
0.571	9.65911600929565e-15\\
0.572	9.63069344762809e-15\\
0.573	9.60479202679581e-15\\
0.574	9.58140291496485e-15\\
0.575	9.56051777124261e-15\\
0.576	9.54212879747014e-15\\
0.577	9.52622871622197e-15\\
0.578	9.51281081894534e-15\\
0.579	9.50186894605945e-15\\
0.58	9.49339753849337e-15\\
0.581	9.4873916095855e-15\\
0.582	9.48384676174635e-15\\
0.583	9.48275920643101e-15\\
0.584	9.48412575453735e-15\\
0.585	9.48794380019227e-15\\
0.586	9.4942113571436e-15\\
0.587	9.5029270165389e-15\\
0.588	9.5140899766015e-15\\
0.589	9.52770000126037e-15\\
0.59	9.54375743947956e-15\\
0.591	9.562263194934e-15\\
0.592	9.58321873206613e-15\\
0.593	9.60662603423493e-15\\
0.594	9.63248761608472e-15\\
0.595	9.66080648670551e-15\\
0.596	9.69158614518599e-15\\
0.597	9.72483052919768e-15\\
0.598	9.76054402702952e-15\\
0.599	9.79873143223876e-15\\
0.6	9.83939792395588e-15\\
0.601	9.88254902197006e-15\\
0.602	9.92819057207797e-15\\
0.603	9.97632871248958e-15\\
0.604	1.00269698331619e-14\\
0.605	1.00801205303618e-14\\
0.606	1.01357875896592e-14\\
0.607	1.01939779257056e-14\\
0.608	1.02546985495407e-14\\
0.609	1.03179565306988e-14\\
0.61	1.03837589179001e-14\\
0.611	1.04521127438506e-14\\
0.612	1.05230249218254e-14\\
0.613	1.05965022358154e-14\\
0.614	1.0672551253237e-14\\
0.615	1.07511783094722e-14\\
0.616	1.08323893910518e-14\\
0.617	1.09161901309782e-14\\
0.618	1.10025857344255e-14\\
0.619	1.1091580879098e-14\\
0.62	1.11831797094935e-14\\
0.621	1.12773857255631e-14\\
0.622	1.13742017320107e-14\\
0.623	1.14736297653799e-14\\
0.624	1.15756710237014e-14\\
0.625	1.16803257978522e-14\\
0.626	1.17875933824624e-14\\
0.627	1.18974720341429e-14\\
0.628	1.20099588511971e-14\\
0.629	1.21250497301733e-14\\
0.63	1.22427392703234e-14\\
0.631	1.23630207077154e-14\\
0.632	1.24858858320272e-14\\
0.633	1.26113248839224e-14\\
0.634	1.27393265187848e-14\\
0.635	1.28698776921494e-14\\
0.636	1.30029635911722e-14\\
0.637	1.31385675509032e-14\\
0.638	1.32766709886431e-14\\
0.639	1.34172533020871e-14\\
0.64	1.35602918110225e-14\\
0.641	1.37057616776515e-14\\
0.642	1.3853635809121e-14\\
0.643	1.40038848446058e-14\\
0.644	1.41564769968826e-14\\
0.645	1.43113780713518e-14\\
0.646	1.4468551318492e-14\\
0.647	1.46279574593694e-14\\
0.648	1.47895545065702e-14\\
0.649	1.49532978400598e-14\\
0.65	1.51191400689826e-14\\
0.651	1.52870310019788e-14\\
0.652	1.54569176026383e-14\\
0.653	1.5628743938211e-14\\
0.654	1.58024511877043e-14\\
0.655	1.59779775542281e-14\\
0.656	1.61552582848208e-14\\
0.657	1.63342256250262e-14\\
0.658	1.65148088309941e-14\\
0.659	1.6696934137767e-14\\
0.66	1.68805247729597e-14\\
0.661	1.70655009618037e-14\\
0.662	1.72517799449401e-14\\
0.663	1.74392760284278e-14\\
0.664	1.76279005657255e-14\\
0.665	1.78175620208592e-14\\
0.666	1.80081660007244e-14\\
0.667	1.81996153503839e-14\\
0.668	1.83918101788603e-14\\
0.669	1.85846479335502e-14\\
0.67	1.87780235059452e-14\\
0.671	1.89718293187477e-14\\
0.672	1.91659553594698e-14\\
0.673	1.93602894133507e-14\\
0.674	1.95547170462766e-14\\
0.675	1.97491218459118e-14\\
0.676	1.99433854140098e-14\\
0.677	2.01373877162332e-14\\
0.678	2.03310069826838e-14\\
0.679	2.05241201371212e-14\\
0.68	2.07166026672718e-14\\
0.681	2.09083290718809e-14\\
0.682	2.10991728623336e-14\\
0.683	2.12890068462383e-14\\
0.684	2.14777032998069e-14\\
0.685	2.16651340541182e-14\\
0.686	2.18511709603169e-14\\
0.687	2.20356858112028e-14\\
0.688	2.22185508020935e-14\\
0.689	2.23996385456004e-14\\
0.69	2.25788224670548e-14\\
0.691	2.27559769397031e-14\\
0.692	2.29309774861514e-14\\
0.693	2.31037011507637e-14\\
0.694	2.32740265340635e-14\\
0.695	2.34418342123343e-14\\
0.696	2.36070068522415e-14\\
0.697	2.3769429491981e-14\\
0.698	2.39289897261091e-14\\
0.699	2.4085578023633e-14\\
0.7	2.42390878480673e-14\\
0.701	2.43894159155838e-14\\
0.702	2.45364624831222e-14\\
0.703	2.46801314030571e-14\\
0.704	2.48203305014229e-14\\
0.705	2.49569716928284e-14\\
0.706	2.50899711150063e-14\\
0.707	2.52192493886803e-14\\
0.708	2.53447317934978e-14\\
0.709	2.54663484177546e-14\\
0.71	2.55840343128424e-14\\
0.711	2.56977296034525e-14\\
0.712	2.58073796410714e-14\\
0.713	2.59129351952503e-14\\
0.714	2.6014352499175e-14\\
0.715	2.61115933616242e-14\\
0.716	2.62046251771764e-14\\
0.717	2.62934212382101e-14\\
0.718	2.63779604872265e-14\\
0.719	2.64582277817649e-14\\
0.72	2.65342139302409e-14\\
0.721	2.66059155421536e-14\\
0.722	2.66733352524302e-14\\
0.723	2.67364815975163e-14\\
0.724	2.67953690041135e-14\\
0.725	2.68500178202759e-14\\
0.726	2.69004542273261e-14\\
0.727	2.69467102168305e-14\\
0.728	2.69888235090487e-14\\
0.729	2.70268374712408e-14\\
0.73	2.70608010997703e-14\\
0.731	2.70907688328552e-14\\
0.732	2.71168004871195e-14\\
0.733	2.71389611508483e-14\\
0.734	2.71573210523535e-14\\
0.735	2.71719553948152e-14\\
0.736	2.71829442534519e-14\\
0.737	2.71903724384974e-14\\
0.738	2.71943292615424e-14\\
0.739	2.71949084310005e-14\\
0.74	2.7192207861392e-14\\
0.741	2.71863295968562e-14\\
0.742	2.71773794352575e-14\\
0.743	2.71654669365328e-14\\
0.744	2.71507050630509e-14\\
0.745	2.71332102218322e-14\\
0.746	2.71131017914158e-14\\
0.747	2.70905022344512e-14\\
0.748	2.70655365838839e-14\\
0.749	2.70383325371525e-14\\
0.75	2.70090201271751e-14\\
0.751	2.69777315676382e-14\\
0.752	2.69446009762524e-14\\
0.753	2.69097643632998e-14\\
0.754	2.68733593208858e-14\\
0.755	2.68355248496073e-14\\
0.756	2.67964012754874e-14\\
0.757	2.67561300203494e-14\\
0.758	2.67148533978522e-14\\
0.759	2.66727144326616e-14\\
0.76	2.66298569978221e-14\\
0.761	2.65864251830151e-14\\
0.762	2.65425636335485e-14\\
0.763	2.64984170419656e-14\\
0.764	2.64541302459019e-14\\
0.765	2.64098480895312e-14\\
0.766	2.63657151317384e-14\\
0.767	2.63218757568632e-14\\
0.768	2.62784739833067e-14\\
0.769	2.62356533679939e-14\\
0.77	2.61935569805164e-14\\
0.771	2.61523271299864e-14\\
0.772	2.61121056654215e-14\\
0.773	2.60730335405885e-14\\
0.774	2.60352509577371e-14\\
0.775	2.59988972491581e-14\\
0.776	2.59641110061627e-14\\
0.777	2.5931029731948e-14\\
0.778	2.58997900690638e-14\\
0.779	2.58705277850008e-14\\
0.78	2.58433775148356e-14\\
0.781	2.58184730659879e-14\\
0.782	2.5795947106746e-14\\
0.783	2.57759316195316e-14\\
0.784	2.57585572821417e-14\\
0.785	2.57439540827889e-14\\
0.786	2.57322509348473e-14\\
0.787	2.5723575942103e-14\\
0.788	2.57180562784575e-14\\
0.789	2.5715818296594e-14\\
0.79	2.57169874939704e-14\\
0.791	2.57216886643399e-14\\
0.792	2.5730045857117e-14\\
0.793	2.57421823146172e-14\\
0.794	2.57582207821355e-14\\
0.795	2.57782833018555e-14\\
0.796	2.58024913285976e-14\\
0.797	2.5830965941835e-14\\
0.798	2.58638275858113e-14\\
0.799	2.59011962620943e-14\\
0.8	2.59431916970477e-14\\
0.801	2.59899331514061e-14\\
0.802	2.60415396342265e-14\\
0.803	2.60981298202519e-14\\
0.804	2.61598220682106e-14\\
0.805	2.62267346266466e-14\\
0.806	2.62989853620201e-14\\
0.807	2.63766920621134e-14\\
0.808	2.64599722324989e-14\\
0.809	2.65489431465783e-14\\
0.81	2.66437219807126e-14\\
0.811	2.6744425519819e-14\\
0.812	2.68511703396175e-14\\
0.813	2.69640728095602e-14\\
0.814	2.70832488011855e-14\\
0.815	2.7208813787955e-14\\
0.816	2.73408827948544e-14\\
0.817	2.74795702504945e-14\\
0.818	2.76249899201513e-14\\
0.819	2.77772546605698e-14\\
0.82	2.79364764874358e-14\\
0.821	2.81027662932302e-14\\
0.822	2.82762335554292e-14\\
0.823	2.84569865103813e-14\\
0.824	2.86451313638851e-14\\
0.825	2.88407727468231e-14\\
0.826	2.90440128740371e-14\\
0.827	2.92549514412199e-14\\
0.828	2.94736855110891e-14\\
0.829	2.97003087622889e-14\\
0.83	2.99349115690009e-14\\
0.831	3.01775802153275e-14\\
0.832	3.04283966685903e-14\\
0.833	3.06874381480431e-14\\
0.834	3.09547762584102e-14\\
0.835	3.1230477199011e-14\\
0.836	3.15146002558968e-14\\
0.837	3.18071979123782e-14\\
0.838	3.21083148652379e-14\\
0.839	3.2417987540553e-14\\
0.84	3.27362430589475e-14\\
0.841	3.30630988256131e-14\\
0.842	3.3398561567017e-14\\
0.843	3.37426262531348e-14\\
0.844	3.40952756128575e-14\\
0.845	3.44564791547371e-14\\
0.846	3.48261916883685e-14\\
0.847	3.52043529461597e-14\\
0.848	3.55908864428756e-14\\
0.849	3.59856978368631e-14\\
0.85	3.63886744432429e-14\\
0.86	4.08270471747658e-14\\
0.861	4.13058800489591e-14\\
0.862	4.1789632640905e-14\\
0.863	4.22778387722002e-14\\
0.864	4.27699963511343e-14\\
0.865	4.32655662840749e-14\\
0.866	4.3763971616999e-14\\
0.867	4.42645964589732e-14\\
0.868	4.4766785274116e-14\\
0.869	4.52698423045569e-14\\
0.87	4.57730304317434e-14\\
0.871	4.62755710415432e-14\\
0.872	4.67766442535091e-14\\
0.873	4.72753880971812e-14\\
0.874	4.77708983867403e-14\\
0.875	4.82622297228903e-14\\
0.876	4.87483958042403e-14\\
0.877	4.92283692932316e-14\\
0.878	4.9701084523881e-14\\
0.879	5.01654369299964e-14\\
0.88	5.06202856752652e-14\\
0.881	5.10644554841548e-14\\
0.882	5.14967382010266e-14\\
0.883	5.19158958369867e-14\\
0.884	5.23206632587676e-14\\
0.885	5.27097512543768e-14\\
0.886	5.30818500071285e-14\\
0.887	5.34356332780597e-14\\
0.888	5.37697627505641e-14\\
0.889	5.40828919556183e-14\\
0.89	5.43736714133466e-14\\
0.891	5.46407547326228e-14\\
0.892	5.48828035306663e-14\\
0.893	5.50984927928723e-14\\
0.894	5.52865187030436e-14\\
0.895	5.54456034223995e-14\\
0.896	5.55745028162234e-14\\
0.897	5.56720129802552e-14\\
0.898	5.5736977740965e-14\\
0.899	5.57682952121335e-14\\
0.9	5.57649250240638e-14\\
0.901	5.57258968260349e-14\\
0.902	5.56503159338496e-14\\
0.903	5.55373716409567e-14\\
0.904	5.53863435475273e-14\\
0.905	5.51966086401583e-14\\
0.906	5.49676477073398e-14\\
0.907	5.46990513544828e-14\\
0.908	5.43905260353664e-14\\
0.909	5.4041899329575e-14\\
0.91	5.36531237747388e-14\\
0.911	5.32242820761071e-14\\
0.912	5.2755589569431e-14\\
0.913	5.2247397778812e-14\\
0.914	5.17001950479584e-14\\
0.915	5.11146088714748e-14\\
0.916	5.04914052011585e-14\\
0.917	4.98314876360844e-14\\
0.918	4.91358961142171e-14\\
0.919	4.84058041190504e-14\\
0.92	4.76425150373164e-14\\
0.921	4.68474578354478e-14\\
0.922	4.60221806258827e-14\\
0.923	4.51683452810803e-14\\
0.924	4.42877198548952e-14\\
0.925	4.33821700850967e-14\\
0.926	4.24536505765968e-14\\
0.927	4.15041956408851e-14\\
0.928	4.05359081082044e-14\\
0.929	3.95509496731018e-14\\
0.93	3.85515281583164e-14\\
0.931	3.75398873361944e-14\\
0.932	3.6518293806508e-14\\
0.933	3.54890259624803e-14\\
0.934	3.44543611220181e-14\\
0.935	3.34165632811613e-14\\
0.936	3.23778726191643e-14\\
0.937	3.13404921903032e-14\\
0.938	3.03065779892516e-14\\
0.939	2.92782277302928e-14\\
0.94	2.82574707475851e-14\\
0.941	2.7246258912063e-14\\
0.942	2.62464575467579e-14\\
0.943	2.52598380225014e-14\\
0.944	2.42880704149389e-14\\
0.945	2.33327176176663e-14\\
0.946	2.23952304968193e-14\\
0.947	2.14769431996107e-14\\
0.948	2.057907094532e-14\\
0.949	1.97027073129696e-14\\
0.95	1.88488229906615e-14\\
0.951	1.80182663411499e-14\\
0.952	1.72117634577324e-14\\
0.953	1.64299201782388e-14\\
0.954	1.56732245792677e-14\\
0.955	1.49420501127278e-14\\
0.956	1.42366595074374e-14\\
0.957	1.35572096753671e-14\\
0.958	1.29037563308179e-14\\
0.959	1.22762601202186e-14\\
0.96	1.16745924306452e-14\\
0.961	1.10985417502133e-14\\
0.962	1.05478203015396e-14\\
0.963	1.00220707815186e-14\\
0.964	9.52087334752267e-15\\
0.965	9.04375231412895e-15\\
0.966	8.59018335391916e-15\\
0.967	8.15960002416616e-15\\
0.968	7.75140062324498e-15\\
0.969	7.36495448885479e-15\\
0.97	6.99960848203035e-15\\
0.971	6.65469287963939e-15\\
0.972	6.32952714701767e-15\\
0.973	6.02342543102864e-15\\
0.974	5.73570174996183e-15\\
0.975	5.46567484139631e-15\\
0.976	5.21267273643838e-15\\
0.977	4.97603710260296e-15\\
0.978	4.75512729142484e-15\\
0.979	4.54932415993995e-15\\
0.98	4.35803357803953e-15\\
0.981	4.18069006017679e-15\\
0.982	4.01675997415367e-15\\
0.983	3.86574486346687e-15\\
0.984	3.72718476765881e-15\\
0.985	3.60066153661656e-15\\
0.986	3.48580254421654e-15\\
0.987	3.38228429668646e-15\\
0.988	3.28983694602253e-15\\
0.989	3.20824892409426e-15\\
0.99	3.13737247017924e-15\\
0.991	3.07713026083582e-15\\
0.992	3.02752292897352e-15\\
0.993	2.9886382720129e-15\\
0.994	2.9606623941685e-15\\
0.995	2.94389303587045e-15\\
0.996	2.93875614809371e-15\\
0.997	2.94582583487292e-15\\
0.998	2.96584943890827e-15\\
0.999	2.99977806961349e-15\\
1	3.04880501023117e-15\\
};
\addplot [color=mycolor2, dashed, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	2.31265301212346e-14\\
1	2.31265301212346e-14\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_cell_voltage_c_rate.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=20200,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=3.5,
ymax=4.3,
ytick={3.5, 3.7, 3.9, 4.1, 4.3, 4.5},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={cell voltage in V},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
48	4.10422044880455\\
98	4.0917159644838\\
148	4.08246461121295\\
198	4.07444203707811\\
248	4.06719252197449\\
298	4.06051627474365\\
348	4.05428479512179\\
398	4.04840472445896\\
448	4.0428058434968\\
498	4.03743445726748\\
548	4.03224897945726\\
598	4.02721684503704\\
648	4.02231231336057\\
698	4.01751488005082\\
748	4.01280810939221\\
798	4.00819000490027\\
848	4.00363375137372\\
898	3.99913518204678\\
948	3.99468743065037\\
998	3.99028476680565\\
1048	3.98592249699322\\
1098	3.98159678444335\\
1148	3.9773044913918\\
1198	3.97304305014117\\
1248	3.96881035848669\\
1298	3.96460469467944\\
1348	3.96042464859921\\
1398	3.9562690655331\\
1448	3.95213700043001\\
1498	3.94802768061363\\
1548	3.94394047538683\\
1598	3.93987487126518\\
1648	3.9358304518014\\
1698	3.93180688116047\\
1748	3.92780389077165\\
1798	3.92382126849121\\
1848	3.91985884980914\\
1898	3.9159165107392\\
1948	3.91199416207757\\
1998	3.90809174476195\\
2048	3.90420922613571\\
2098	3.9003465969435\\
2148	3.89650386889487\\
2198	3.8926810726893\\
2248	3.88887825640888\\
2298	3.88509548417162\\
2348	3.88133283498711\\
2398	3.87759040176783\\
2448	3.8738682904183\\
2498	3.87016661897363\\
2548	3.86648551676831\\
2598	3.86282512357535\\
2648	3.85918558870433\\
2698	3.85556707006121\\
2748	3.85196973311828\\
2798	3.84839374979835\\
2848	3.84483929729026\\
2898	3.84130655675425\\
2948	3.83779571193123\\
2998	3.83430694768513\\
3048	3.83084044844942\\
3098	3.82739639659875\\
3148	3.82397497078421\\
3198	3.82057634421541\\
3248	3.81720068291992\\
3298	3.81384814401964\\
3348	3.81051887402011\\
3398	3.80721300715179\\
3448	3.80393066379841\\
3498	3.80067194901817\\
3548	3.79743695119749\\
3598	3.79422574087211\\
3648	3.79103836971477\\
3698	3.78787486972803\\
3748	3.78473525267416\\
3798	3.78161950972375\\
3848	3.77852761135402\\
3898	3.77545950751995\\
3948	3.77241512806262\\
3998	3.7693943833625\\
4048	3.76639716525218\\
4098	3.76342334813834\\
4148	3.76047278764551\\
4198	3.75754533014767\\
4248	3.75464228170936\\
4298	3.75176852280459\\
4348	3.74891370978087\\
4398	3.74608069440378\\
4448	3.74326954852069\\
4498	3.74048016233343\\
4548	3.7377123654976\\
4598	3.73496596362162\\
4648	3.73224075352621\\
4698	3.72953653017065\\
4748	3.72685309009454\\
4798	3.72419023326906\\
4848	3.7215477642193\\
4898	3.71892549272865\\
4948	3.71632323433897\\
4998	3.71374081064981\\
5048	3.71117804951564\\
5098	3.7086347852155\\
5148	3.70611085546489\\
5198	3.7036061103959\\
5248	3.70112040261485\\
5298	3.69865359120204\\
5348	3.69620554081594\\
5398	3.69377612251599\\
5448	3.69136521258961\\
5498	3.68897360572071\\
5548	3.68660501195018\\
5598	3.68425212619163\\
5648	3.68191703060003\\
5698	3.67959975914502\\
5748	3.67730025237401\\
5798	3.67501843097223\\
5848	3.67275421349204\\
5898	3.67050752143457\\
5948	3.66827828083478\\
5998	3.66606642261258\\
6048	3.66387188261151\\
6098	3.66169460156045\\
6148	3.65953452489857\\
6198	3.65739160269385\\
6248	3.6552657895499\\
6298	3.65315704445486\\
6348	3.65106533078841\\
6398	3.64899061652627\\
6448	3.6469328717264\\
6498	3.6448920719207\\
6548	3.64286819634242\\
6598	3.64086122761212\\
6648	3.63887115215411\\
6698	3.63689795972543\\
6748	3.63494656368152\\
6798	3.63301002925073\\
6848	3.63109013607914\\
6898	3.62918701395969\\
6948	3.6273006829767\\
6998	3.62543114934723\\
7048	3.62357842021076\\
7098	3.62174250603815\\
7148	3.61992342089162\\
7198	3.61812118220549\\
7248	3.61633581050706\\
7298	3.61456732924464\\
7348	3.61281576454145\\
7398	3.61108114506127\\
7448	3.60936350181688\\
7498	3.60766286806786\\
7548	3.60597927923307\\
7598	3.60431277279442\\
7648	3.60266338835153\\
7698	3.60103116761923\\
7728	3.60006159552469\\
7758	3.83237661552844\\
7808	3.83776913812525\\
7858	3.84254632020228\\
7908	3.84709613940474\\
7958	3.85142325230512\\
8008	3.85551686973546\\
8058	3.85938496251409\\
8108	3.86304678485382\\
8158	3.86652525491746\\
8208	3.86984297539369\\
8258	3.8730206066862\\
8308	3.87607639344513\\
8358	3.87902619059449\\
8408	3.88188368009588\\
8458	3.88466064127174\\
8508	3.88736721910582\\
8558	3.89001217449861\\
8608	3.89260309331468\\
8658	3.89514657240293\\
8708	3.89764837644486\\
8758	3.90011357122485\\
8808	3.90254663428539\\
8858	3.90495154818916\\
8908	3.90733187811515\\
8958	3.90969083659758\\
9008	3.91203133584733\\
9058	3.91435603333404\\
9108	3.9166673675036\\
9158	3.91896758769616\\
9208	3.92125877876802\\
9258	3.92354288117592\\
9308	3.9258217074364\\
9358	3.92809695547464\\
9408	3.93037021966955\\
9458	3.93264299971734\\
9508	3.93491670792215\\
9558	3.93719267524469\\
9608	3.93947215617369\\
9658	3.94175633285685\\
9708	3.94404631855069\\
9758	3.9463520698464\\
9808	3.94866563745679\\
9858	3.9509856993064\\
9908	3.95331497247083\\
9958	3.95565463514421\\
10008	3.95800557143164\\
10058	3.96036853741309\\
10108	3.96274420905133\\
10158	3.9651332015183\\
10208	3.96753607802039\\
10258	3.96995335405919\\
10308	3.9723855007386\\
10358	3.97483294717761\\
10408	3.97729608308041\\
10458	3.97977526104355\\
10508	3.98227079902862\\
10558	3.98478298283605\\
10608	3.987312068593\\
10658	3.98985828521605\\
10708	3.9924218369291\\
10758	3.99500290577071\\
10808	3.9976016539932\\
10858	4.00021822647539\\
10908	4.00285275304555\\
10958	4.00550535069283\\
11008	4.0081761256046\\
11058	4.0108651754062\\
11108	4.01358473051545\\
11158	4.01631743830363\\
11208	4.01906777307764\\
11258	4.02183647760564\\
11308	4.02462383664075\\
11358	4.02743001282706\\
11408	4.03025512424638\\
11458	4.03309927278264\\
11508	4.03596255584712\\
11558	4.03884507153741\\
11608	4.04174692107975\\
11658	4.04466821009319\\
11708	4.04760904933168\\
11758	4.05056955515364\\
11808	4.05354984982725\\
11858	4.05655006173003\\
11908	4.0595703254666\\
11958	4.06261078190499\\
12008	4.06567157815383\\
12058	4.06875286748415\\
12108	4.07185480918708\\
12158	4.07497756837892\\
12208	4.07812131576281\\
12258	4.08128622734025\\
12308	4.08447248406548\\
12358	4.08768027146336\\
12408	4.09090977920784\\
12458	4.09416120065084\\
12508	4.09743473231163\\
12558	4.10073057333919\\
12608	4.10404892494049\\
12658	4.10738998977466\\
12708	4.11075397132901\\
12758	4.11414107328122\\
12808	4.11755149884337\\
12858	4.12098545010172\\
12908	4.1244431273609\\
12958	4.12792472849336\\
13008	4.13143044830168\\
13058	4.13496047790594\\
13108	4.13851500415907\\
13158	4.1420942090911\\
13208	4.14569826939776\\
13258	4.14932735597628\\
13308	4.15298163350417\\
13358	4.15666126006898\\
13408	4.16036638685724\\
13458	4.16409715789665\\
13508	4.16785370984353\\
13558	4.17163617182414\\
13608	4.17544466532797\\
13658	4.17927930413891\\
13708	4.18314019429397\\
13758	4.18702743407511\\
13808	4.19094111402471\\
13858	4.19488131696294\\
13908	4.19884811799545\\
13922	4.19993222662885\\
13956	4.00193831945406\\
14006	3.98366260509662\\
14056	3.97040377044134\\
14106	3.95945407041572\\
14156	3.9500510302807\\
14206	3.94178779546399\\
14256	3.93439148889461\\
14306	3.92766987298968\\
14356	3.92148284646657\\
14406	3.91572549492199\\
14456	3.91031751350696\\
14506	3.90519635890756\\
14556	3.90031265743327\\
14606	3.89562702027467\\
14656	3.89110776729142\\
14706	3.8867292599177\\
14756	3.88247065288057\\
14806	3.87831492085958\\
14856	3.87424812437527\\
14906	3.87025882419799\\
14956	3.86633761678225\\
15006	3.86247676245433\\
15056	3.85866988577756\\
15106	3.85491173276834\\
15156	3.85119797323538\\
15206	3.8475250392324\\
15256	3.84388999259081\\
15306	3.84029041592277\\
15356	3.83672432269535\\
15406	3.83319008285226\\
15456	3.82968636109714\\
15506	3.82621206556512\\
15556	3.82276630504344\\
15606	3.81934835319425\\
15656	3.81595761857556\\
15706	3.81259361948248\\
15756	3.8092559627629\\
15806	3.80594432596864\\
15856	3.80265844231675\\
15906	3.79939808799174\\
15956	3.79616307145983\\
16006	3.79295322450474\\
16056	3.78976839471901\\
16106	3.7866084392907\\
16156	3.7834732199152\\
16206	3.7803625986713\\
16256	3.77727643478231\\
16306	3.77421458216117\\
16356	3.77117688761555\\
16406	3.76816318967489\\
16456	3.76517331796513\\
16506	3.76220709232222\\
16556	3.75926432259803\\
16606	3.75634481568942\\
16656	3.75345516959425\\
16706	3.75058659861465\\
16756	3.74773969602433\\
16806	3.74491481291134\\
16856	3.74211188688016\\
16906	3.73933075703808\\
16956	3.73657122609808\\
17006	3.73383308329506\\
17056	3.73111611446399\\
17106	3.72842010666264\\
17156	3.7257448505622\\
17206	3.72309014172602\\
17256	3.72045578138649\\
17306	3.71784157694611\\
17356	3.71524734229325\\
17406	3.71267289798337\\
17456	3.71011807131478\\
17506	3.70758269552963\\
17556	3.70506661020386\\
17606	3.70256966522063\\
17656	3.70009171355351\\
17706	3.6976326147877\\
17756	3.69519223524728\\
17806	3.69277044638881\\
17856	3.69036712595756\\
17906	3.68798643739162\\
17956	3.68562330855565\\
18006	3.68327775562738\\
18056	3.68095003369338\\
18106	3.67864012108317\\
18156	3.67634794598874\\
18206	3.67407342669752\\
18256	3.67181648224077\\
18306	3.66957703550759\\
18356	3.66735501417402\\
18406	3.66515035087187\\
18456	3.66296298318798\\
18506	3.66079285355902\\
18556	3.65863990911767\\
18606	3.65650410161733\\
18656	3.65438538731239\\
18706	3.65228372681314\\
18756	3.65019908549152\\
18806	3.64813143171805\\
18856	3.64608073793723\\
18906	3.64404698107831\\
18956	3.64203014170206\\
19006	3.64003020397231\\
19056	3.6380471555695\\
19106	3.63608341306923\\
19156	3.63413782465103\\
19206	3.63220818290579\\
19256	3.63029526591829\\
19306	3.62839913267808\\
19356	3.6265197939682\\
19406	3.62465725573732\\
19456	3.62281152636547\\
19506	3.62098261780581\\
19556	3.61917054550828\\
19606	3.61737532817353\\
19656	3.61559698755285\\
19706	3.61383554820125\\
19756	3.61209103728609\\
19806	3.61036348445679\\
19856	3.60865292163823\\
19906	3.60695938299791\\
19956	3.60528290478885\\
20006	3.6036235253638\\
20056	3.60198128517591\\
20106	3.60035622688267\\
20118	3.59997038613519\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
30	4.11355148258246\\
40	4.10487662493589\\
50	4.10180129919377\\
80	4.09378952930832\\
110	4.08850956361816\\
140	4.0835967871201\\
170	4.07942191330419\\
200	4.07532494897638\\
230	4.07160559665171\\
260	4.0679163348947\\
290	4.06445548237026\\
320	4.06101364337034\\
350	4.05772081954831\\
380	4.05444325688719\\
410	4.05126764962541\\
440	4.04810528698378\\
470	4.04501524421381\\
500	4.04193696472879\\
530	4.03891155912494\\
560	4.03589669592209\\
590	4.03292153928815\\
620	4.029955893361\\
650	4.02702080625934\\
680	4.02409435875919\\
710	4.02119197527824\\
740	4.01829749994006\\
770	4.01542239067261\\
800	4.01255457877582\\
830	4.00970267941824\\
860	4.00685756987181\\
890	4.00402579880265\\
920	4.00120039751969\\
950	3.99838639350492\\
980	3.99557841338909\\
1010	3.9927803521766\\
1040	3.98998803162717\\
1070	3.98720449529544\\
1100	3.98442646940853\\
1130	3.98165635166214\\
1160	3.97889155904441\\
1190	3.97613399548354\\
1220	3.97338160970523\\
1250	3.97063592567744\\
1280	3.96789530445089\\
1310	3.96516097561573\\
1340	3.96243162206224\\
1370	3.95970824429699\\
1400	3.95698977777893\\
1430	3.95427704387352\\
1460	3.95156917740151\\
1490	3.94886685919049\\
1520	3.94616938220403\\
1550	3.94347731672347\\
1580	3.94079008180661\\
1610	3.93810816067643\\
1640	3.93543107350728\\
1670	3.93275923498127\\
1700	3.93009224678825\\
1730	3.9274304698296\\
1760	3.92477357197961\\
1790	3.92212187207001\\
1820	3.91947509219631\\
1850	3.91683351858838\\
1880	3.91419691817665\\
1910	3.91156555222891\\
1940	3.90893922517593\\
1970	3.9063181796046\\
2000	3.90370225172554\\
2030	3.90109160005454\\
2060	3.8984862253236\\
2090	3.89588628705889\\
2120	3.89329166560858\\
2150	3.89070257560046\\
2180	3.88811892761637\\
2210	3.88554092815806\\
2240	3.8829685113871\\
2270	3.88040188281985\\
2300	3.87784098768667\\
2330	3.87528603821442\\
2360	3.8727369986273\\
2390	3.87019407886517\\
2420	3.86765726030655\\
2450	3.86512676130003\\
2480	3.86260257068256\\
2510	3.86008491213375\\
2540	3.85757378794556\\
2570	3.85506943243849\\
2600	3.85257185768036\\
2630	3.8500812995733\\
2660	3.84759778758492\\
2690	3.84512154775054\\
2720	3.84265264342583\\
2750	3.84019129963894\\
2780	3.83773757183711\\
2810	3.83529170455895\\
2840	3.83285375633121\\
2870	3.83042397604101\\
2900	3.82800245331007\\
2930	3.8255893856475\\
2960	3.82318487405778\\
2990	3.82078916140448\\
3020	3.81840232622219\\
3050	3.81602461588773\\
3080	3.81365609943405\\
3110	3.81129702559251\\
3140	3.80894746761766\\
3170	3.80660766194658\\
3200	3.80427768004739\\
3230	3.80195775458747\\
3260	3.79964794763139\\
3290	3.7973484841698\\
3320	3.79505942015677\\
3350	3.79278096709305\\
3380	3.79051317048326\\
3410	3.78825623161817\\
3440	3.78601018530018\\
3470	3.78377521360484\\
3500	3.78155133953878\\
3530	3.77933872979072\\
3560	3.77713739387139\\
3590	3.77494748323769\\
3620	3.77276898453013\\
3650	3.77060202910782\\
3680	3.76844659717989\\
3710	3.7663027977888\\
3740	3.7641705866496\\
3770	3.76205000394143\\
3800	3.7599410974668\\
3830	3.75784393498512\\
3860	3.75575833644373\\
3890	3.75368440362676\\
3920	3.75162199412217\\
3950	3.74957124104283\\
3980	3.74753203241719\\
4010	3.74550422831829\\
4040	3.74348785626884\\
4070	3.74148285866531\\
4100	3.73948909540487\\
4130	3.7375065437271\\
4160	3.7355350494809\\
4190	3.73357457450467\\
4220	3.73162499931725\\
4250	3.72968617813117\\
4280	3.72775797682772\\
4310	3.72584033535537\\
4340	3.7239330646794\\
4370	3.72203604365064\\
4400	3.72014920955214\\
4430	3.7182723427332\\
4460	3.71640528819309\\
4490	3.71454794836998\\
4520	3.71270011896973\\
4550	3.71086169349513\\
4580	3.70903246330003\\
4610	3.70721232081066\\
4640	3.70540105177564\\
4670	3.70359853952465\\
4700	3.70180454059359\\
4730	3.70001900262701\\
4760	3.69824167679913\\
4790	3.69647244349628\\
4820	3.69471108618852\\
4850	3.69295748480397\\
4880	3.69121142340754\\
4910	3.68947278152208\\
4940	3.687741344778\\
4970	3.68601701963114\\
5000	3.68429954043051\\
5030	3.68258881625148\\
5060	3.68088463213753\\
5090	3.67918687588191\\
5120	3.6774953209498\\
5150	3.67580988971533\\
5180	3.67413036389843\\
5210	3.67245662751345\\
5240	3.67078848459537\\
5270	3.66912582410922\\
5300	3.66746845433162\\
5330	3.66581626817094\\
5360	3.66416907895707\\
5390	3.66252678369613\\
5420	3.66088920130327\\
5450	3.65925623316467\\
5480	3.65762770415412\\
5510	3.65600352039412\\
5540	3.65438351304891\\
5570	3.65276759327653\\
5600	3.6511555988106\\
5630	3.64954744611241\\
5660	3.64794297970985\\
5690	3.64634212157102\\
5720	3.64474472315436\\
5750	3.64315071205744\\
5780	3.64155994670733\\
5810	3.63997236036055\\
5840	3.63838781833301\\
5870	3.63680625941971\\
5900	3.63522755562566\\
5930	3.63365165101536\\
5960	3.63207842391938\\
5990	3.63050782325149\\
6020	3.62893973314171\\
6050	3.62737410677111\\
6080	3.62581083337829\\
6110	3.62424986967537\\
6140	3.62269110917417\\
6170	3.62113451121753\\
6200	3.6195799726223\\
6230	3.61802745436495\\
6260	3.61647685548443\\
6290	3.61492813746212\\
6320	3.61338120040655\\
6350	3.61183600513947\\
6380	3.610292451602\\
6410	3.6087504987163\\
6440	3.60721004502339\\
6470	3.60567104629049\\
6500	3.60413339838784\\
6530	3.60259705268231\\
6540	3.60208520414418\\
6550	3.60157349582745\\
6560	3.60106191293684\\
6570	3.60055045664605\\
6580	3.60003912120027\\
6590	3.59952790545493\\
6600	3.86181316520924\\
6610	3.87038401291774\\
6620	3.87354900472604\\
6650	3.88168891882853\\
6680	3.88655982985943\\
6710	3.89083981396203\\
6740	3.89405239282865\\
6770	3.89705859521961\\
6800	3.89948528297068\\
6830	3.90180976721191\\
6860	3.90378361856547\\
6890	3.90569520199791\\
6920	3.9073836448387\\
6950	3.90902985269297\\
6980	3.9105295739313\\
7010	3.9119994637816\\
7040	3.91337136772038\\
7070	3.91472223810744\\
7100	3.91600704632981\\
7130	3.91727754060449\\
7160	3.91850366901578\\
7190	3.91972080783679\\
7220	3.92090874729539\\
7250	3.92209192897384\\
7280	3.92325671962584\\
7310	3.92442029638432\\
7340	3.92557328348635\\
7370	3.92672790304814\\
7400	3.92787770712765\\
7430	3.92903145776314\\
7460	3.93018469672745\\
7490	3.93134375949689\\
7520	3.93250557080942\\
7550	3.93367469237301\\
7580	3.93484898077082\\
7610	3.93603182066306\\
7640	3.93722167472254\\
7670	3.93842102830348\\
7700	3.93962879195468\\
7730	3.94084679300423\\
7760	3.94207424008942\\
7790	3.94331248035696\\
7820	3.94456092662955\\
7850	3.94582056521454\\
7880	3.9470909437597\\
7910	3.94837278088829\\
7940	3.94966570991151\\
7970	3.95097024589876\\
8000	3.95228604884379\\
8030	3.95361354307924\\
8060	3.95495243544201\\
8090	3.95630294528167\\
8120	3.95766484253642\\
8150	3.95903824955766\\
8180	3.96042295193034\\
8210	3.96181899454098\\
8240	3.96322617267878\\
8270	3.96464446969183\\
8300	3.96607368679702\\
8330	3.96751375850615\\
8360	3.96896448983978\\
8390	3.97042577672978\\
8420	3.97189742710095\\
8450	3.9733793067883\\
8480	3.97487122658041\\
8510	3.97637302931659\\
8540	3.97788452926649\\
8570	3.9794055522983\\
8600	3.98093591722018\\
8630	3.98247543817867\\
8660	3.98402393991375\\
8690	3.98558122941147\\
8720	3.98714713889559\\
8750	3.98872147226148\\
8780	3.9903040708842\\
8810	3.99189473918918\\
8840	3.99349332939562\\
8870	3.99509964962133\\
8900	3.99671356459676\\
8930	3.99833488897035\\
8960	3.9999635015295\\
8990	4.00159922591595\\
9020	4.00324195639063\\
9050	4.00489152768624\\
9080	4.00654785080223\\
9110	4.00821077333584\\
9140	4.00988022404854\\
9170	4.01155606483677\\
9200	4.01323824304497\\
9230	4.01492663599641\\
9260	4.01662121020556\\
9290	4.01832185923764\\
9320	4.02002856912196\\
9350	4.02174125019988\\
9380	4.02345990814899\\
9410	4.02518447036454\\
9440	4.02691496208617\\
9470	4.02865132778315\\
9500	4.03039361200542\\
9530	4.03214177610865\\
9560	4.03389588352925\\
9590	4.03565591215271\\
9620	4.03742194372401\\
9650	4.03919397214615\\
9680	4.04097209678881\\
9710	4.04275632694009\\
9740	4.04454677881524\\
9770	4.04634347635719\\
9800	4.04814655178881\\
9830	4.04995604288942\\
9860	4.05177209697573\\
9890	4.05359476481213\\
9920	4.05542420787807\\
9950	4.05726050077811\\
9980	4.05910379965575\\
10010	4.06095417643193\\
10040	4.06281182598978\\
10070	4.06467683183603\\
10100	4.06654940017212\\
10130	4.06842961504384\\
10160	4.07031768898558\\
10190	4.07221372044844\\
10220	4.07411792851414\\
10250	4.07603042028965\\
10280	4.07795142190169\\
10310	4.0798810469871\\
10340	4.08181952811293\\
10370	4.08376698392963\\
10400	4.08572365244947\\
10430	4.087689655998\\
10460	4.08966523689724\\
10490	4.09165051973153\\
10520	4.09364574994028\\
10550	4.09565100822036\\
10580	4.097666636029\\
10610	4.09969270124511\\
10640	4.10172951598505\\
10670	4.10377708624179\\
10700	4.10583566500251\\
10730	4.1079054875427\\
10760	4.1099867349344\\
10790	4.11207951963849\\
10820	4.11418416459406\\
10850	4.11630061975646\\
10880	4.11842920689934\\
10910	4.12057002016555\\
10940	4.12272329143563\\
10970	4.12488911148305\\
11000	4.12706770328002\\
11030	4.12925914910303\\
11060	4.13146366310306\\
11090	4.13368120329887\\
11120	4.13591220575783\\
11150	4.13815661164701\\
11180	4.14041474611326\\
11210	4.14268640111603\\
11240	4.14497190173168\\
11270	4.14727127733315\\
11300	4.14958470809336\\
11330	4.15191221813711\\
11360	4.15425397592198\\
11390	4.15660999571095\\
11420	4.15898043577788\\
11450	4.16136530001377\\
11480	4.1637647374218\\
11510	4.16617874158246\\
11540	4.16860745295075\\
11570	4.17105085520887\\
11600	4.17350908098183\\
11630	4.17598210453415\\
11660	4.17847005128751\\
11690	4.18097288668698\\
11720	4.18349072966014\\
11750	4.186023537355\\
11780	4.1885714227617\\
11810	4.19113433530744\\
11840	4.19371238257012\\
11870	4.1963055066666\\
11880	4.19717323363676\\
11890	4.19804265739026\\
11900	4.1989137715365\\
11910	4.19978656407364\\
11920	4.20066104550134\\
11930	4.01587828235325\\
11940	4.00215423462875\\
11950	3.99780642007431\\
11980	3.98628116058729\\
12010	3.97951177828261\\
12040	3.97325978442506\\
12070	3.96837253490635\\
12100	3.96356242700746\\
12130	3.95947109058226\\
12160	3.95539538464752\\
12190	3.95175185922658\\
12220	3.94811613146915\\
12250	3.94475623984177\\
12280	3.94140513700574\\
12310	3.93823725082356\\
12340	3.93507976052043\\
12370	3.93204791508838\\
12400	3.92902734142595\\
12430	3.92609535321912\\
12460	3.92317482389042\\
12490	3.92031834673363\\
12520	3.91747307773986\\
12550	3.91467523848158\\
12580	3.91188812964557\\
12610	3.90913696886173\\
12640	3.90639597393207\\
12670	3.90368287047359\\
12700	3.90097936576106\\
12730	3.89829802884609\\
12760	3.89562576801441\\
12790	3.892971571695\\
12820	3.8903259972241\\
12850	3.88769552916455\\
12880	3.88507330736279\\
12910	3.88246405597783\\
12940	3.87986275611952\\
12970	3.87727285528689\\
13000	3.87469072214436\\
13030	3.87211892961611\\
13060	3.86955473050591\\
13090	3.86700010473329\\
13120	3.86445299716319\\
13150	3.8619149437344\\
13180	3.8593844010089\\
13210	3.85686258363629\\
13240	3.85434832152677\\
13270	3.85184260458535\\
13300	3.84934453717393\\
13330	3.84685495041362\\
13360	3.84437314127942\\
13390	3.84189984946469\\
13420	3.83943451525931\\
13450	3.83697778072496\\
13480	3.83452921635606\\
13510	3.83208939922308\\
13540	3.82965798789418\\
13570	3.82723554053101\\
13600	3.82482172604037\\
13630	3.82241707423965\\
13660	3.82002135690693\\
13690	3.81763504232297\\
13720	3.8152579437353\\
13750	3.81289050575054\\
13780	3.8105325687881\\
13810	3.80818456223993\\
13840	3.80584633869153\\
13870	3.80351830967628\\
13900	3.80120034578846\\
13930	3.79889283634656\\
13960	3.79659565852855\\
13990	3.79430918299822\\
14020	3.79203329063036\\
14050	3.78976833344585\\
14080	3.78751418991941\\
14110	3.78527119350141\\
14140	3.7830392164214\\
14170	3.78081857245399\\
14200	3.77860912534185\\
14230	3.77641116603354\\
14260	3.7742245512009\\
14290	3.77204955053004\\
14320	3.76988600807017\\
14350	3.76773416693701\\
14380	3.76559386326623\\
14410	3.76346531373759\\
14440	3.76134829099467\\
14470	3.75924309742048\\
14500	3.75714953811821\\
14530	3.75506768197727\\
14560	3.75299737531944\\
14590	3.75093871952966\\
14620	3.74889159798291\\
14650	3.74685608708528\\
14680	3.74483195518738\\
14710	3.74281931029848\\
14740	3.74081790814552\\
14770	3.73882783701823\\
14800	3.73684884152125\\
14830	3.73488099132528\\
14860	3.73292406654217\\
14890	3.73097803071255\\
14920	3.72904264959624\\
14950	3.72711796511002\\
14980	3.72520369446316\\
15010	3.72329985922526\\
15040	3.72140613011351\\
15070	3.71952264464216\\
15100	3.71764898381824\\
15130	3.71578518576592\\
15160	3.71393095647098\\
15190	3.71208628724837\\
15220	3.7102508763584\\
15250	3.70842470126637\\
15280	3.70660747032598\\
15310	3.70479915296903\\
15340	3.70299941563621\\
15370	3.70120829383623\\
15400	3.69942545700155\\
15430	3.69765086565778\\
15460	3.69588422446995\\
15490	3.69412549125556\\
15520	3.69237437296546\\
15550	3.69063082481616\\
15580	3.68889455702242\\
15610	3.68716552288022\\
15640	3.68544346273093\\
15670	3.68372827567098\\
15700	3.68201970812986\\
15730	3.68031770975355\\
15760	3.67862200629589\\
15790	3.67693252799642\\
15820	3.67524904415085\\
15850	3.67357149016984\\
15880	3.67189959888832\\
15910	3.67023332507893\\
15940	3.66857240987704\\
15970	3.66691680914264\\
16000	3.66526627120613\\
16030	3.6636207539286\\
16060	3.66198001289842\\
16090	3.6603440085628\\
16120	3.65871250396628\\
16150	3.65708546262454\\
16180	3.65546265527947\\
16210	3.65384404891158\\
16240	3.65222942220973\\
16270	3.65061874594063\\
16300	3.64901180691807\\
16330	3.64740857998534\\
16360	3.64580886021592\\
16390	3.64421262670804\\
16420	3.64261968283254\\
16450	3.64103001202875\\
16480	3.63944342591329\\
16510	3.63785991222698\\
16540	3.63627929062956\\
16570	3.63470155297898\\
16600	3.63312652665799\\
16630	3.63155420728218\\
16660	3.62998442945938\\
16690	3.62841719206397\\
16720	3.62685233628467\\
16750	3.62528986356234\\
16780	3.62372962086034\\
16810	3.62217161138458\\
16840	3.62061568691555\\
16870	3.61906185145542\\
16900	3.61750996054536\\
16930	3.61596001792092\\
16960	3.6144118817518\\
16990	3.61286555434256\\
17020	3.61132089526035\\
17050	3.60977790417959\\
17080	3.60823644083411\\
17110	3.60669650100653\\
17140	3.60515794333401\\
17170	3.60362075849202\\
17200	3.6020848026837\\
17210	3.6015730955881\\
17220	3.60106151267294\\
17230	3.60055005944391\\
17240	3.60003872360232\\
17250	3.59952750980406\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_diagonal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=1,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={${\text{SOC}_\text{end}}$ of resolved model},
ymin=0,
ymax=1,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={${\text{SOC}_\text{end}}$ of P2D model},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=2.0pt, only marks, mark size=4.0pt, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.100537655474916	0.0376272734363899\\
0.704726688504343	0.726766048186825\\
0.102500641689398	0.0408955796654539\\
0.736455395663725	0.683474848423961\\
0.998500190579712	0.998907285834333\\
0.112146773261664	0.0429777246016509\\
0.258282488565362	0.310984313352469\\
0.182092933601206	0.0684584355018374\\
0.413924512567558	0.276748191550071\\
0.208608657619762	0.191115873897239\\
0.614378611987526	0.722507235052518\\
0.57492763058628	0.268514862879093\\
0.408098619367327	0.161522336165168\\
0.172586848112479	0.185385625470446\\
0.118634093725384	0.0473938245722768\\
0.556642882356345	0.58055060551467\\
0.12329609046905	0.0505806979293063\\
0.107753629399396	0.045173089659673\\
0.108200541685489	0.0449187598079749\\
0.951786414718943	0.922671529603051\\
0.602122108729442	0.474343478121686\\
0.14301069077927	0.0571858485483252\\
0.279151292306194	0.335444345693939\\
0.255906865083568	0.0494556399347103\\
0.816063883865379	0.897405420388531\\
0.183257683175827	0.0677489617361184\\
0.488850656866216	0.517964535161571\\
0.397923750223105	0.101575180788004\\
0.210183646795071	0.0411459603680331\\
0.973801352594487	0.977496696985767\\
0.11191640525075	0.0773727661198153\\
0.594897783519044	0.51032553403313\\
0.817544101384847	0.88858783733699\\
0.107798334684113	0.0397369266869169\\
0.247536456670892	0.274806530198447\\
0.296793426648708	0.0583763108730542\\
0.45833975162834	0.250694029899759\\
0.873869474189977	0.863659433367846\\
0.101712087387369	0.0390678026444299\\
0.49831901224523	0.436142373218288\\
0.394929926519392	0.200476102756028\\
0.506251097413361	0.503336031870074\\
0.106874867621883	0.0439387582916336\\
0.748093196749045	0.695921054564973\\
0.334486373211624	0.0575786839557024\\
0.119693529372374	0.0967025199445734\\
0.876978073383106	0.95775360700931\\
0.209018781175478	0.0781336433711243\\
0.238503737143558	0.316669976695793\\
0.209176317202422	0.080780814521494\\
0.669897945087239	0.73680955534593\\
0.47837179558647	0.230909794032127\\
0.606525690325411	0.427978347332067\\
0.192642646200109	0.215554867345216\\
0.104269010899495	0.0411635053255066\\
0.703190361124652	0.733615838529836\\
0.11364679954595	0.0409689745015236\\
0.926166536702806	0.949138796364716\\
0.100254993960337	0.0390302385986965\\
0.807334490018125	0.534936713873775\\
0.712724580468665	0.697455127973852\\
0.140865692016192	0.0511031803696975\\
0.557016548840495	0.578407459089934\\
0.13299487913089	0.0501075984998973\\
0.529884915005235	0.513296593859852\\
0.111411172197862	0.0430367558771843\\
0.570465383317037	0.663321222915428\\
0.283805887803585	0.0693442711299846\\
0.491926904540707	0.247414543747225\\
0.347249556269256	0.315640081228916\\
0.103549698036441	0.0405798386271608\\
0.938706771190072	0.941488648981463\\
0.286491613226197	0.0513445097280815\\
0.831900592017677	0.867200991754875\\
0.186712982876811	0.192204791692015\\
0.55775538401955	0.408492052164731\\
0.638039552456918	0.629007343556159\\
0.128980352239945	0.0512170531454107\\
0.233880635061945	0.303805573017403\\
0.151255635387663	0.0588292005458397\\
0.8787255975515	0.943721442494099\\
0.158251892160405	0.0611693709670484\\
0.140252873365034	0.165073480397361\\
0.551461454387668	0.375238489251089\\
0.524342728970988	0.25503317542564\\
0.563056643745091	0.619127291074847\\
0.11038018536005	0.0490888173163446\\
0.552826273354069	0.459337188166244\\
0.102179181667622	0.03797904132907\\
0.804467534977288	0.41099589866983\\
0.101129738860308	0.0390138180383351\\
0.949527849504943	0.834089275318415\\
0.527708087813853	0.409049720882686\\
0.194908573248583	0.0749800689507116\\
0.904553526189242	0.941055062047062\\
0.108161101821547	0.0402314599029273\\
0.110817721837933	0.0452395057489602\\
0.559180561273615	0.434755123727751\\
0.100146800422627	0.037568171068367\\
0.99647268140399	0.990272352213017\\
0.813063430198	0.705275592207782\\
0.116833052181639	0.0448467482282316\\
0.772591342460163	0.865263564276846\\
0.199015319291256	0.0569965407741167\\
0.534403248122535	0.53133383100508\\
0.11295967042417	0.0448842214587796\\
0.238553071800847	0.296207642633094\\
0.722796195084842	0.405213894283027\\
0.484932696048174	0.23204328945579\\
0.750412732439797	0.797327731294525\\
0.110114962273522	0.0491344734806872\\
0.109841573982162	0.0441308882003622\\
0.192668367000084	0.0484918987112486\\
0.567390629413105	0.587810034260071\\
0.107702911971406	0.0459339700000273\\
0.515158032373508	0.398224008064786\\
0.70741522773638	0.758573270376385\\
0.189724545319237	0.0704595124193232\\
0.111749865080993	0.0898042800411842\\
0.432410491552569	0.264883883897221\\
0.399671801254899	0.32872912567035\\
0.127958280387669	0.0498024417208229\\
0.946367437426702	0.972734567400394\\
0.52986313402558	0.217024966573648\\
0.32398374667839	0.0503575651749159\\
0.581403405058533	0.606878788121469\\
0.100403578639298	0.0381060222032142\\
0.875997502774358	0.870730032929182\\
0.10426197855285	0.0401419180000766\\
0.542290905433832	0.543338902892349\\
0.103779428464858	0.041599676256999\\
0.96972015265923	0.946530821115016\\
0.779851087761762	0.607553154117661\\
0.162290161121801	0.0672768158555503\\
0.943091827758502	0.963965908705799\\
0.105019006028894	0.0389758603018273\\
0.767109439376924	0.865658019378954\\
0.172114628924606	0.0650531101917375\\
0.101555831367716	0.0404550742628433\\
0.52379330597756	0.260950802133667\\
0.4518086231213	0.185476638550945\\
0.388512098513535	0.423724752339084\\
0.114448694024937	0.049086725462142\\
0.511133595671293	0.404202440614096\\
0.108525242356806	0.0423904900345284\\
0.633434456277592	0.638867058824776\\
0.136284907310497	0.144264718981664\\
0.473078194382569	0.315425363121072\\
0.755518243700132	0.689834789741404\\
0.144646438771531	0.0575665933875778\\
};
\addplot [color=mycolor2, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_diffusion_diagonal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51562}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.79688}%
\definecolor{mycolor3}{rgb}{0.00000,0.07812,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.65625,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.21875,1.00000,0.78125}%
\definecolor{mycolor8}{rgb}{0.51562,1.00000,0.48438}%
\definecolor{mycolor9}{rgb}{0.79688,1.00000,0.20312}%
\definecolor{mycolor10}{rgb}{1.00000,0.92188,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.64062,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.35938,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.78125,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.50000,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
point meta min=-15.0,
point meta max=-12.0,
scale only axis,
xmin=0.1,
xmax=0.3,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{SOC}_\text{end}$ of resolved model},
ymin=0.1,
ymax=0.3,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SOC}_\text{end}$ of P2D model},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.256468800649772	0.161874725035417\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.207105979146006	0.149149505172117\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.175510068525839	0.142518799140895\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.155085232289991	0.139339740595734\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.145529458641987	0.137463537228467\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.13764023285198	0.136461987822743\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.133170141702686	0.135958757678249\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.129353411539656	0.135655145693413\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.126834644825478	0.135427568421294\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.124942064443615	0.13535318553849\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.123662572197438	0.135222464674951\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
0.122404625754894	0.135171976604695\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
0.120514948872386	0.135143322826536\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
0.119253108400915	0.135117247362697\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
0.117366603643639	0.13512902878063\\
};
\addplot [color=mycolor16, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_diffusion_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51562}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.79688}%
\definecolor{mycolor3}{rgb}{0.00000,0.07812,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.65625,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.21875,1.00000,0.78125}%
\definecolor{mycolor8}{rgb}{0.51562,1.00000,0.48438}%
\definecolor{mycolor9}{rgb}{0.79688,1.00000,0.20312}%
\definecolor{mycolor10}{rgb}{1.00000,0.92188,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.64062,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.35938,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.78125,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.50000,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
point meta min=1e-15,
point meta max=1e-12,
scale only axis,
xmode=log,
xmin=1e-15,
xmax=1e-12,
x tick label style={
/pgf/number format/.cd,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Diffusion coefficient in $\frac{\text{m}^2}{\text{s}}$},
ymin=0.1,
ymax=0.3,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=2,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SOC}_\text{end}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={
    ylabel=Diffusion coefficient in $\frac{\text{m}^2}{\text{s}}$,
    ymode=log,
    yticklabel style={
        /pgf/number format/.cd,
        fixed,
        precision=0,
    }
},
colormap/jet
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-15	0.161874725035417\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1e-15	0.256468800649772\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.63789370695406e-15	0.149149505172117\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
1.63789370695406e-15	0.207105979146006\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.68269579527973e-15	0.142518799140895\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
2.68269579527973e-15	0.175510068525839\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.39397056076079e-15	0.139339740595734\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
4.39397056076079e-15	0.155085232289991\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
7.19685673001153e-15	0.137463537228467\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
7.19685673001153e-15	0.145529458641987\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.17876863479359e-14	0.136461987822743\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
1.17876863479359e-14	0.13764023285198\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1.93069772888325e-14	0.135958757678249\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
1.93069772888325e-14	0.133170141702686\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
3.16227766016838e-14	0.135655145693413\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
3.16227766016838e-14	0.129353411539656\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
5.1794746792312e-14	0.135427568421294\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
5.1794746792312e-14	0.126834644825478\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
8.48342898244073e-14	0.13535318553849\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
8.48342898244073e-14	0.124942064443615\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
1.38949549437314e-13	0.135222464674951\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
1.38949549437314e-13	0.123662572197438\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
2.27584592607479e-13	0.135171976604695\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
2.27584592607479e-13	0.122404625754894\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
3.72759372031494e-13	0.135143322826536\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
3.72759372031494e-13	0.120514948872386\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
6.10540229658531e-13	0.135117247362697\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
6.10540229658531e-13	0.119253108400915\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
1e-12	0.13512902878063\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
1e-12	0.117366603643639\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_el_cond_diagonal.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51562}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.79688}%
\definecolor{mycolor3}{rgb}{0.00000,0.07812,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.65625,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.21875,1.00000,0.78125}%
\definecolor{mycolor8}{rgb}{0.51562,1.00000,0.48438}%
\definecolor{mycolor9}{rgb}{0.79688,1.00000,0.20312}%
\definecolor{mycolor10}{rgb}{1.00000,0.92188,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.64062,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.35938,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.78125,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.50000,0.00000,0.00000}%
\definecolor{mycolor16}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
point meta min=-3.0,
point meta max=0.0,
scale only axis,
xmin=0,
xmax=1,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={$\text{SOC}_\text{end}$ of resolved model},
ymin=0,
ymax=1,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SOC}_\text{end}$ of P2D model},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.969681514769729	0.978525344054435\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.867076707667376	0.914672824489227\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.727962089181345	0.789017515860816\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.605213577740531	0.639937215702948\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.498202141613375	0.50612614017376\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.395597036824926	0.362465226702971\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.253363954207447	0.245144503194716\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.129354213573001	0.135592450008328\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.116764352728037	0.0503652476431774\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.113595300409895	0.0457470085941487\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.111696569486485	0.04414259559328\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
0.111062288448945	0.0433387347085242\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
0.110431023961174	0.0428969122596444\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
0.110431400798825	0.0426466384503114\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
0.110430897956964	0.042456161062122\\
};
\addplot [color=mycolor16, line width=2.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	1\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_el_cond_result.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.51562}%
\definecolor{mycolor2}{rgb}{0.00000,0.00000,0.79688}%
\definecolor{mycolor3}{rgb}{0.00000,0.07812,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.37500,1.00000}%
\definecolor{mycolor5}{rgb}{0.00000,0.65625,1.00000}%
\definecolor{mycolor6}{rgb}{0.00000,0.93750,1.00000}%
\definecolor{mycolor7}{rgb}{0.21875,1.00000,0.78125}%
\definecolor{mycolor8}{rgb}{0.51562,1.00000,0.48438}%
\definecolor{mycolor9}{rgb}{0.79688,1.00000,0.20312}%
\definecolor{mycolor10}{rgb}{1.00000,0.92188,0.00000}%
\definecolor{mycolor11}{rgb}{1.00000,0.64062,0.00000}%
\definecolor{mycolor12}{rgb}{1.00000,0.35938,0.00000}%
\definecolor{mycolor13}{rgb}{1.00000,0.06250,0.00000}%
\definecolor{mycolor14}{rgb}{0.78125,0.00000,0.00000}%
\definecolor{mycolor15}{rgb}{0.50000,0.00000,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
point meta min=1e-3,
point meta max=1e0,
scale only axis,
xmode=log,
xmin=1e-3,
xmax=1e0,
x tick label style={
/pgf/number format/.cd,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Ionic conductivity in $\frac{\text{S}}{\text{m}}$},
ymin=0,
ymax=1,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={$\text{SOC}_\text{end}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
colorbar,
colorbar style={
    ylabel=Ionic conductivity in $\frac{\text{S}}{\text{m}}$,
    ymode=log,
    yticklabel style={
        /pgf/number format/.cd,
        fixed,
        precision=0,
    }
},
colormap/jet
]
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.978525344054435\\
};
\addplot [color=mycolor1, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0.001	0.969681514769729\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00163789370695406	0.914672824489227\\
};
\addplot [color=mycolor2, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0.00163789370695406	0.867076707667376\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.00268269579527972	0.789017515860816\\
};
\addplot [color=mycolor3, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0.00268269579527972	0.727962089181345\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.00439397056076079	0.639937215702948\\
};
\addplot [color=mycolor4, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0.00439397056076079	0.605213577740531\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.00719685673001152	0.50612614017376\\
};
\addplot [color=mycolor5, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0.00719685673001152	0.498202141613375\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.0117876863479359	0.362465226702971\\
};
\addplot [color=mycolor6, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor6}, forget plot]
  table[row sep=crcr]{%
0.0117876863479359	0.395597036824926\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.0193069772888325	0.245144503194716\\
};
\addplot [color=mycolor7, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor7}, forget plot]
  table[row sep=crcr]{%
0.0193069772888325	0.253363954207447\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	0.135592450008328\\
};
\addplot [color=mycolor8, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor8}, forget plot]
  table[row sep=crcr]{%
0.0316227766016838	0.129354213573001\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.0517947467923121	0.0503652476431774\\
};
\addplot [color=mycolor9, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor9}, forget plot]
  table[row sep=crcr]{%
0.0517947467923121	0.116764352728037\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.0848342898244072	0.0457470085941487\\
};
\addplot [color=mycolor10, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor10}, forget plot]
  table[row sep=crcr]{%
0.0848342898244072	0.113595300409895\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.138949549437314	0.04414259559328\\
};
\addplot [color=mycolor11, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor11}, forget plot]
  table[row sep=crcr]{%
0.138949549437314	0.111696569486485\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
0.227584592607479	0.0433387347085242\\
};
\addplot [color=mycolor12, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor12}, forget plot]
  table[row sep=crcr]{%
0.227584592607479	0.111062288448945\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
0.372759372031494	0.0428969122596444\\
};
\addplot [color=mycolor13, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor13}, forget plot]
  table[row sep=crcr]{%
0.372759372031494	0.110431023961174\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
0.610540229658533	0.0426466384503114\\
};
\addplot [color=mycolor14, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor14}, forget plot]
  table[row sep=crcr]{%
0.610540229658533	0.110431400798825\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=asterisk, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
1	0.042456161062122\\
};
\addplot [color=mycolor15, line width=1.5pt, only marks, mark size=4.0pt, mark=+, mark options={solid, mycolor15}, forget plot]
  table[row sep=crcr]{%
1	0.110430897956964\\
};
\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_resolved_variations.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
 [spy using outlines={black, circle, magnification=4, size=2cm, connect spies}]

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=20200,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=3.5,
ymax=4.3,
ytick={3.5, 3.7, 3.9, 4.1, 4.3, 4.5},
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={cell voltage in V},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
48	4.10422044880455\\
98	4.0917159644838\\
148	4.08246461121295\\
198	4.07444203707811\\
248	4.06719252197449\\
298	4.06051627474365\\
348	4.05428479512179\\
398	4.04840472445896\\
448	4.0428058434968\\
498	4.03743445726748\\
548	4.03224897945726\\
598	4.02721684503704\\
648	4.02231231336057\\
698	4.01751488005082\\
748	4.01280810939221\\
798	4.00819000490027\\
848	4.00363375137372\\
898	3.99913518204678\\
948	3.99468743065037\\
998	3.99028476680565\\
1048	3.98592249699322\\
1098	3.98159678444335\\
1148	3.9773044913918\\
1198	3.97304305014117\\
1248	3.96881035848669\\
1298	3.96460469467944\\
1348	3.96042464859921\\
1398	3.9562690655331\\
1448	3.95213700043001\\
1498	3.94802768061363\\
1548	3.94394047538683\\
1598	3.93987487126518\\
1648	3.9358304518014\\
1698	3.93180688116047\\
1748	3.92780389077165\\
1798	3.92382126849121\\
1848	3.91985884980914\\
1898	3.9159165107392\\
1948	3.91199416207757\\
1998	3.90809174476195\\
2048	3.90420922613571\\
2098	3.9003465969435\\
2148	3.89650386889487\\
2198	3.8926810726893\\
2248	3.88887825640888\\
2298	3.88509548417162\\
2348	3.88133283498711\\
2398	3.87759040176783\\
2448	3.8738682904183\\
2498	3.87016661897363\\
2548	3.86648551676831\\
2598	3.86282512357535\\
2648	3.85918558870433\\
2698	3.85556707006121\\
2748	3.85196973311828\\
2798	3.84839374979835\\
2848	3.84483929729026\\
2898	3.84130655675425\\
2948	3.83779571193123\\
2998	3.83430694768513\\
3048	3.83084044844942\\
3098	3.82739639659875\\
3148	3.82397497078421\\
3198	3.82057634421541\\
3248	3.81720068291992\\
3298	3.81384814401964\\
3348	3.81051887402011\\
3398	3.80721300715179\\
3448	3.80393066379841\\
3498	3.80067194901817\\
3548	3.79743695119749\\
3598	3.79422574087211\\
3648	3.79103836971477\\
3698	3.78787486972803\\
3748	3.78473525267416\\
3798	3.78161950972375\\
3848	3.77852761135402\\
3898	3.77545950751995\\
3948	3.77241512806262\\
3998	3.7693943833625\\
4048	3.76639716525218\\
4098	3.76342334813834\\
4148	3.76047278764551\\
4198	3.75754533014767\\
4248	3.75464228170936\\
4298	3.75176852280459\\
4348	3.74891370978087\\
4398	3.74608069440378\\
4448	3.74326954852069\\
4498	3.74048016233343\\
4548	3.7377123654976\\
4598	3.73496596362162\\
4648	3.73224075352621\\
4698	3.72953653017065\\
4748	3.72685309009454\\
4798	3.72419023326906\\
4848	3.7215477642193\\
4898	3.71892549272865\\
4948	3.71632323433897\\
4998	3.71374081064981\\
5048	3.71117804951564\\
5098	3.7086347852155\\
5148	3.70611085546489\\
5198	3.7036061103959\\
5248	3.70112040261485\\
5298	3.69865359120204\\
5348	3.69620554081594\\
5398	3.69377612251599\\
5448	3.69136521258961\\
5498	3.68897360572071\\
5548	3.68660501195018\\
5598	3.68425212619163\\
5648	3.68191703060003\\
5698	3.67959975914502\\
5748	3.67730025237401\\
5798	3.67501843097223\\
5848	3.67275421349204\\
5898	3.67050752143457\\
5948	3.66827828083478\\
5998	3.66606642261258\\
6048	3.66387188261151\\
6098	3.66169460156045\\
6148	3.65953452489857\\
6198	3.65739160269385\\
6248	3.6552657895499\\
6298	3.65315704445486\\
6348	3.65106533078841\\
6398	3.64899061652627\\
6448	3.6469328717264\\
6498	3.6448920719207\\
6548	3.64286819634242\\
6598	3.64086122761212\\
6648	3.63887115215411\\
6698	3.63689795972543\\
6748	3.63494656368152\\
6798	3.63301002925073\\
6848	3.63109013607914\\
6898	3.62918701395969\\
6948	3.6273006829767\\
6998	3.62543114934723\\
7048	3.62357842021076\\
7098	3.62174250603815\\
7148	3.61992342089162\\
7198	3.61812118220549\\
7248	3.61633581050706\\
7298	3.61456732924464\\
7348	3.61281576454145\\
7398	3.61108114506127\\
7448	3.60936350181688\\
7498	3.60766286806786\\
7548	3.60597927923307\\
7598	3.60431277279442\\
7648	3.60266338835153\\
7698	3.60103116761923\\
7728	3.60006159552469\\
7758	3.83237661552844\\
7808	3.83776913812525\\
7858	3.84254632020228\\
7908	3.84709613940474\\
7958	3.85142325230512\\
8008	3.85551686973546\\
8058	3.85938496251409\\
8108	3.86304678485382\\
8158	3.86652525491746\\
8208	3.86984297539369\\
8258	3.8730206066862\\
8308	3.87607639344513\\
8358	3.87902619059449\\
8408	3.88188368009588\\
8458	3.88466064127174\\
8508	3.88736721910582\\
8558	3.89001217449861\\
8608	3.89260309331468\\
8658	3.89514657240293\\
8708	3.89764837644486\\
8758	3.90011357122485\\
8808	3.90254663428539\\
8858	3.90495154818916\\
8908	3.90733187811515\\
8958	3.90969083659758\\
9008	3.91203133584733\\
9058	3.91435603333404\\
9108	3.9166673675036\\
9158	3.91896758769616\\
9208	3.92125877876802\\
9258	3.92354288117592\\
9308	3.9258217074364\\
9358	3.92809695547464\\
9408	3.93037021966955\\
9458	3.93264299971734\\
9508	3.93491670792215\\
9558	3.93719267524469\\
9608	3.93947215617369\\
9658	3.94175633285685\\
9708	3.94404631855069\\
9758	3.9463520698464\\
9808	3.94866563745679\\
9858	3.9509856993064\\
9908	3.95331497247083\\
9958	3.95565463514421\\
10008	3.95800557143164\\
10058	3.96036853741309\\
10108	3.96274420905133\\
10158	3.9651332015183\\
10208	3.96753607802039\\
10258	3.96995335405919\\
10308	3.9723855007386\\
10358	3.97483294717761\\
10408	3.97729608308041\\
10458	3.97977526104355\\
10508	3.98227079902862\\
10558	3.98478298283605\\
10608	3.987312068593\\
10658	3.98985828521605\\
10708	3.9924218369291\\
10758	3.99500290577071\\
10808	3.9976016539932\\
10858	4.00021822647539\\
10908	4.00285275304555\\
10958	4.00550535069283\\
11008	4.0081761256046\\
11058	4.0108651754062\\
11108	4.01358473051545\\
11158	4.01631743830363\\
11208	4.01906777307764\\
11258	4.02183647760564\\
11308	4.02462383664075\\
11358	4.02743001282706\\
11408	4.03025512424638\\
11458	4.03309927278264\\
11508	4.03596255584712\\
11558	4.03884507153741\\
11608	4.04174692107975\\
11658	4.04466821009319\\
11708	4.04760904933168\\
11758	4.05056955515364\\
11808	4.05354984982725\\
11858	4.05655006173003\\
11908	4.0595703254666\\
11958	4.06261078190499\\
12008	4.06567157815383\\
12058	4.06875286748415\\
12108	4.07185480918708\\
12158	4.07497756837892\\
12208	4.07812131576281\\
12258	4.08128622734025\\
12308	4.08447248406548\\
12358	4.08768027146336\\
12408	4.09090977920784\\
12458	4.09416120065084\\
12508	4.09743473231163\\
12558	4.10073057333919\\
12608	4.10404892494049\\
12658	4.10738998977466\\
12708	4.11075397132901\\
12758	4.11414107328122\\
12808	4.11755149884337\\
12858	4.12098545010172\\
12908	4.1244431273609\\
12958	4.12792472849336\\
13008	4.13143044830168\\
13058	4.13496047790594\\
13108	4.13851500415907\\
13158	4.1420942090911\\
13208	4.14569826939776\\
13258	4.14932735597628\\
13308	4.15298163350417\\
13358	4.15666126006898\\
13408	4.16036638685724\\
13458	4.16409715789665\\
13508	4.16785370984353\\
13558	4.17163617182414\\
13608	4.17544466532797\\
13658	4.17927930413891\\
13708	4.18314019429397\\
13758	4.18702743407511\\
13808	4.19094111402471\\
13858	4.19488131696294\\
13908	4.19884811799545\\
13922	4.19993222662885\\
13956	4.00193831945406\\
14006	3.98366260509662\\
14056	3.97040377044134\\
14106	3.95945407041572\\
14156	3.9500510302807\\
14206	3.94178779546399\\
14256	3.93439148889461\\
14306	3.92766987298968\\
14356	3.92148284646657\\
14406	3.91572549492199\\
14456	3.91031751350696\\
14506	3.90519635890756\\
14556	3.90031265743327\\
14606	3.89562702027467\\
14656	3.89110776729142\\
14706	3.8867292599177\\
14756	3.88247065288057\\
14806	3.87831492085958\\
14856	3.87424812437527\\
14906	3.87025882419799\\
14956	3.86633761678225\\
15006	3.86247676245433\\
15056	3.85866988577756\\
15106	3.85491173276834\\
15156	3.85119797323538\\
15206	3.8475250392324\\
15256	3.84388999259081\\
15306	3.84029041592277\\
15356	3.83672432269535\\
15406	3.83319008285226\\
15456	3.82968636109714\\
15506	3.82621206556512\\
15556	3.82276630504344\\
15606	3.81934835319425\\
15656	3.81595761857556\\
15706	3.81259361948248\\
15756	3.8092559627629\\
15806	3.80594432596864\\
15856	3.80265844231675\\
15906	3.79939808799174\\
15956	3.79616307145983\\
16006	3.79295322450474\\
16056	3.78976839471901\\
16106	3.7866084392907\\
16156	3.7834732199152\\
16206	3.7803625986713\\
16256	3.77727643478231\\
16306	3.77421458216117\\
16356	3.77117688761555\\
16406	3.76816318967489\\
16456	3.76517331796513\\
16506	3.76220709232222\\
16556	3.75926432259803\\
16606	3.75634481568942\\
16656	3.75345516959425\\
16706	3.75058659861465\\
16756	3.74773969602433\\
16806	3.74491481291134\\
16856	3.74211188688016\\
16906	3.73933075703808\\
16956	3.73657122609808\\
17006	3.73383308329506\\
17056	3.73111611446399\\
17106	3.72842010666264\\
17156	3.7257448505622\\
17206	3.72309014172602\\
17256	3.72045578138649\\
17306	3.71784157694611\\
17356	3.71524734229325\\
17406	3.71267289798337\\
17456	3.71011807131478\\
17506	3.70758269552963\\
17556	3.70506661020386\\
17606	3.70256966522063\\
17656	3.70009171355351\\
17706	3.6976326147877\\
17756	3.69519223524728\\
17806	3.69277044638881\\
17856	3.69036712595756\\
17906	3.68798643739162\\
17956	3.68562330855565\\
18006	3.68327775562738\\
18056	3.68095003369338\\
18106	3.67864012108317\\
18156	3.67634794598874\\
18206	3.67407342669752\\
18256	3.67181648224077\\
18306	3.66957703550759\\
18356	3.66735501417402\\
18406	3.66515035087187\\
18456	3.66296298318798\\
18506	3.66079285355902\\
18556	3.65863990911767\\
18606	3.65650410161733\\
18656	3.65438538731239\\
18706	3.65228372681314\\
18756	3.65019908549152\\
18806	3.64813143171805\\
18856	3.64608073793723\\
18906	3.64404698107831\\
18956	3.64203014170206\\
19006	3.64003020397231\\
19056	3.6380471555695\\
19106	3.63608341306923\\
19156	3.63413782465103\\
19206	3.63220818290579\\
19256	3.63029526591829\\
19306	3.62839913267808\\
19356	3.6265197939682\\
19406	3.62465725573732\\
19456	3.62281152636547\\
19506	3.62098261780581\\
19556	3.61917054550828\\
19606	3.61737532817353\\
19656	3.61559698755285\\
19706	3.61383554820125\\
19756	3.61209103728609\\
19806	3.61036348445679\\
19856	3.60865292163823\\
19906	3.60695938299791\\
19956	3.60528290478885\\
20006	3.6036235253638\\
20056	3.60198128517591\\
20106	3.60035622688267\\
20118	3.59997038613519\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
30	4.11355148258246\\
40	4.10487662493589\\
50	4.10180129919377\\
80	4.09378952930832\\
110	4.08850956361816\\
140	4.0835967871201\\
170	4.07942191330419\\
200	4.07532494897638\\
230	4.07160559665171\\
260	4.0679163348947\\
290	4.06445548237026\\
320	4.06101364337034\\
350	4.05772081954831\\
380	4.05444325688719\\
410	4.05126764962541\\
440	4.04810528698378\\
470	4.04501524421381\\
500	4.04193696472879\\
530	4.03891155912494\\
560	4.03589669592209\\
590	4.03292153928815\\
620	4.029955893361\\
650	4.02702080625934\\
680	4.02409435875919\\
710	4.02119197527824\\
740	4.01829749994006\\
770	4.01542239067261\\
800	4.01255457877582\\
830	4.00970267941824\\
860	4.00685756987181\\
890	4.00402579880265\\
920	4.00120039751969\\
950	3.99838639350492\\
980	3.99557841338909\\
1010	3.9927803521766\\
1040	3.98998803162717\\
1070	3.98720449529544\\
1100	3.98442646940853\\
1130	3.98165635166214\\
1160	3.97889155904441\\
1190	3.97613399548354\\
1220	3.97338160970523\\
1250	3.97063592567744\\
1280	3.96789530445089\\
1310	3.96516097561573\\
1340	3.96243162206224\\
1370	3.95970824429699\\
1400	3.95698977777893\\
1430	3.95427704387352\\
1460	3.95156917740151\\
1490	3.94886685919049\\
1520	3.94616938220403\\
1550	3.94347731672347\\
1580	3.94079008180661\\
1610	3.93810816067643\\
1640	3.93543107350728\\
1670	3.93275923498127\\
1700	3.93009224678825\\
1730	3.9274304698296\\
1760	3.92477357197961\\
1790	3.92212187207001\\
1820	3.91947509219631\\
1850	3.91683351858838\\
1880	3.91419691817665\\
1910	3.91156555222891\\
1940	3.90893922517593\\
1970	3.9063181796046\\
2000	3.90370225172554\\
2030	3.90109160005454\\
2060	3.8984862253236\\
2090	3.89588628705889\\
2120	3.89329166560858\\
2150	3.89070257560046\\
2180	3.88811892761637\\
2210	3.88554092815806\\
2240	3.8829685113871\\
2270	3.88040188281985\\
2300	3.87784098768667\\
2330	3.87528603821442\\
2360	3.8727369986273\\
2390	3.87019407886517\\
2420	3.86765726030655\\
2450	3.86512676130003\\
2480	3.86260257068256\\
2510	3.86008491213375\\
2540	3.85757378794556\\
2570	3.85506943243849\\
2600	3.85257185768036\\
2630	3.8500812995733\\
2660	3.84759778758492\\
2690	3.84512154775054\\
2720	3.84265264342583\\
2750	3.84019129963894\\
2780	3.83773757183711\\
2810	3.83529170455895\\
2840	3.83285375633121\\
2870	3.83042397604101\\
2900	3.82800245331007\\
2930	3.8255893856475\\
2960	3.82318487405778\\
2990	3.82078916140448\\
3020	3.81840232622219\\
3050	3.81602461588773\\
3080	3.81365609943405\\
3110	3.81129702559251\\
3140	3.80894746761766\\
3170	3.80660766194658\\
3200	3.80427768004739\\
3230	3.80195775458747\\
3260	3.79964794763139\\
3290	3.7973484841698\\
3320	3.79505942015677\\
3350	3.79278096709305\\
3380	3.79051317048326\\
3410	3.78825623161817\\
3440	3.78601018530018\\
3470	3.78377521360484\\
3500	3.78155133953878\\
3530	3.77933872979072\\
3560	3.77713739387139\\
3590	3.77494748323769\\
3620	3.77276898453013\\
3650	3.77060202910782\\
3680	3.76844659717989\\
3710	3.7663027977888\\
3740	3.7641705866496\\
3770	3.76205000394143\\
3800	3.7599410974668\\
3830	3.75784393498512\\
3860	3.75575833644373\\
3890	3.75368440362676\\
3920	3.75162199412217\\
3950	3.74957124104283\\
3980	3.74753203241719\\
4010	3.74550422831829\\
4040	3.74348785626884\\
4070	3.74148285866531\\
4100	3.73948909540487\\
4130	3.7375065437271\\
4160	3.7355350494809\\
4190	3.73357457450467\\
4220	3.73162499931725\\
4250	3.72968617813117\\
4280	3.72775797682772\\
4310	3.72584033535537\\
4340	3.7239330646794\\
4370	3.72203604365064\\
4400	3.72014920955214\\
4430	3.7182723427332\\
4460	3.71640528819309\\
4490	3.71454794836998\\
4520	3.71270011896973\\
4550	3.71086169349513\\
4580	3.70903246330003\\
4610	3.70721232081066\\
4640	3.70540105177564\\
4670	3.70359853952465\\
4700	3.70180454059359\\
4730	3.70001900262701\\
4760	3.69824167679913\\
4790	3.69647244349628\\
4820	3.69471108618852\\
4850	3.69295748480397\\
4880	3.69121142340754\\
4910	3.68947278152208\\
4940	3.687741344778\\
4970	3.68601701963114\\
5000	3.68429954043051\\
5030	3.68258881625148\\
5060	3.68088463213753\\
5090	3.67918687588191\\
5120	3.6774953209498\\
5150	3.67580988971533\\
5180	3.67413036389843\\
5210	3.67245662751345\\
5240	3.67078848459537\\
5270	3.66912582410922\\
5300	3.66746845433162\\
5330	3.66581626817094\\
5360	3.66416907895707\\
5390	3.66252678369613\\
5420	3.66088920130327\\
5450	3.65925623316467\\
5480	3.65762770415412\\
5510	3.65600352039412\\
5540	3.65438351304891\\
5570	3.65276759327653\\
5600	3.6511555988106\\
5630	3.64954744611241\\
5660	3.64794297970985\\
5690	3.64634212157102\\
5720	3.64474472315436\\
5750	3.64315071205744\\
5780	3.64155994670733\\
5810	3.63997236036055\\
5840	3.63838781833301\\
5870	3.63680625941971\\
5900	3.63522755562566\\
5930	3.63365165101536\\
5960	3.63207842391938\\
5990	3.63050782325149\\
6020	3.62893973314171\\
6050	3.62737410677111\\
6080	3.62581083337829\\
6110	3.62424986967537\\
6140	3.62269110917417\\
6170	3.62113451121753\\
6200	3.6195799726223\\
6230	3.61802745436495\\
6260	3.61647685548443\\
6290	3.61492813746212\\
6320	3.61338120040655\\
6350	3.61183600513947\\
6380	3.610292451602\\
6410	3.6087504987163\\
6440	3.60721004502339\\
6470	3.60567104629049\\
6500	3.60413339838784\\
6530	3.60259705268231\\
6540	3.60208520414418\\
6550	3.60157349582745\\
6560	3.60106191293684\\
6570	3.60055045664605\\
6580	3.60003912120027\\
6590	3.59952790545493\\
6600	3.86181316520924\\
6610	3.87038401291774\\
6620	3.87354900472604\\
6650	3.88168891882853\\
6680	3.88655982985943\\
6710	3.89083981396203\\
6740	3.89405239282865\\
6770	3.89705859521961\\
6800	3.89948528297068\\
6830	3.90180976721191\\
6860	3.90378361856547\\
6890	3.90569520199791\\
6920	3.9073836448387\\
6950	3.90902985269297\\
6980	3.9105295739313\\
7010	3.9119994637816\\
7040	3.91337136772038\\
7070	3.91472223810744\\
7100	3.91600704632981\\
7130	3.91727754060449\\
7160	3.91850366901578\\
7190	3.91972080783679\\
7220	3.92090874729539\\
7250	3.92209192897384\\
7280	3.92325671962584\\
7310	3.92442029638432\\
7340	3.92557328348635\\
7370	3.92672790304814\\
7400	3.92787770712765\\
7430	3.92903145776314\\
7460	3.93018469672745\\
7490	3.93134375949689\\
7520	3.93250557080942\\
7550	3.93367469237301\\
7580	3.93484898077082\\
7610	3.93603182066306\\
7640	3.93722167472254\\
7670	3.93842102830348\\
7700	3.93962879195468\\
7730	3.94084679300423\\
7760	3.94207424008942\\
7790	3.94331248035696\\
7820	3.94456092662955\\
7850	3.94582056521454\\
7880	3.9470909437597\\
7910	3.94837278088829\\
7940	3.94966570991151\\
7970	3.95097024589876\\
8000	3.95228604884379\\
8030	3.95361354307924\\
8060	3.95495243544201\\
8090	3.95630294528167\\
8120	3.95766484253642\\
8150	3.95903824955766\\
8180	3.96042295193034\\
8210	3.96181899454098\\
8240	3.96322617267878\\
8270	3.96464446969183\\
8300	3.96607368679702\\
8330	3.96751375850615\\
8360	3.96896448983978\\
8390	3.97042577672978\\
8420	3.97189742710095\\
8450	3.9733793067883\\
8480	3.97487122658041\\
8510	3.97637302931659\\
8540	3.97788452926649\\
8570	3.9794055522983\\
8600	3.98093591722018\\
8630	3.98247543817867\\
8660	3.98402393991375\\
8690	3.98558122941147\\
8720	3.98714713889559\\
8750	3.98872147226148\\
8780	3.9903040708842\\
8810	3.99189473918918\\
8840	3.99349332939562\\
8870	3.99509964962133\\
8900	3.99671356459676\\
8930	3.99833488897035\\
8960	3.9999635015295\\
8990	4.00159922591595\\
9020	4.00324195639063\\
9050	4.00489152768624\\
9080	4.00654785080223\\
9110	4.00821077333584\\
9140	4.00988022404854\\
9170	4.01155606483677\\
9200	4.01323824304497\\
9230	4.01492663599641\\
9260	4.01662121020556\\
9290	4.01832185923764\\
9320	4.02002856912196\\
9350	4.02174125019988\\
9380	4.02345990814899\\
9410	4.02518447036454\\
9440	4.02691496208617\\
9470	4.02865132778315\\
9500	4.03039361200542\\
9530	4.03214177610865\\
9560	4.03389588352925\\
9590	4.03565591215271\\
9620	4.03742194372401\\
9650	4.03919397214615\\
9680	4.04097209678881\\
9710	4.04275632694009\\
9740	4.04454677881524\\
9770	4.04634347635719\\
9800	4.04814655178881\\
9830	4.04995604288942\\
9860	4.05177209697573\\
9890	4.05359476481213\\
9920	4.05542420787807\\
9950	4.05726050077811\\
9980	4.05910379965575\\
10010	4.06095417643193\\
10040	4.06281182598978\\
10070	4.06467683183603\\
10100	4.06654940017212\\
10130	4.06842961504384\\
10160	4.07031768898558\\
10190	4.07221372044844\\
10220	4.07411792851414\\
10250	4.07603042028965\\
10280	4.07795142190169\\
10310	4.0798810469871\\
10340	4.08181952811293\\
10370	4.08376698392963\\
10400	4.08572365244947\\
10430	4.087689655998\\
10460	4.08966523689724\\
10490	4.09165051973153\\
10520	4.09364574994028\\
10550	4.09565100822036\\
10580	4.097666636029\\
10610	4.09969270124511\\
10640	4.10172951598505\\
10670	4.10377708624179\\
10700	4.10583566500251\\
10730	4.1079054875427\\
10760	4.1099867349344\\
10790	4.11207951963849\\
10820	4.11418416459406\\
10850	4.11630061975646\\
10880	4.11842920689934\\
10910	4.12057002016555\\
10940	4.12272329143563\\
10970	4.12488911148305\\
11000	4.12706770328002\\
11030	4.12925914910303\\
11060	4.13146366310306\\
11090	4.13368120329887\\
11120	4.13591220575783\\
11150	4.13815661164701\\
11180	4.14041474611326\\
11210	4.14268640111603\\
11240	4.14497190173168\\
11270	4.14727127733315\\
11300	4.14958470809336\\
11330	4.15191221813711\\
11360	4.15425397592198\\
11390	4.15660999571095\\
11420	4.15898043577788\\
11450	4.16136530001377\\
11480	4.1637647374218\\
11510	4.16617874158246\\
11540	4.16860745295075\\
11570	4.17105085520887\\
11600	4.17350908098183\\
11630	4.17598210453415\\
11660	4.17847005128751\\
11690	4.18097288668698\\
11720	4.18349072966014\\
11750	4.186023537355\\
11780	4.1885714227617\\
11810	4.19113433530744\\
11840	4.19371238257012\\
11870	4.1963055066666\\
11880	4.19717323363676\\
11890	4.19804265739026\\
11900	4.1989137715365\\
11910	4.19978656407364\\
11920	4.20066104550134\\
11930	4.01587828235325\\
11940	4.00215423462875\\
11950	3.99780642007431\\
11980	3.98628116058729\\
12010	3.97951177828261\\
12040	3.97325978442506\\
12070	3.96837253490635\\
12100	3.96356242700746\\
12130	3.95947109058226\\
12160	3.95539538464752\\
12190	3.95175185922658\\
12220	3.94811613146915\\
12250	3.94475623984177\\
12280	3.94140513700574\\
12310	3.93823725082356\\
12340	3.93507976052043\\
12370	3.93204791508838\\
12400	3.92902734142595\\
12430	3.92609535321912\\
12460	3.92317482389042\\
12490	3.92031834673363\\
12520	3.91747307773986\\
12550	3.91467523848158\\
12580	3.91188812964557\\
12610	3.90913696886173\\
12640	3.90639597393207\\
12670	3.90368287047359\\
12700	3.90097936576106\\
12730	3.89829802884609\\
12760	3.89562576801441\\
12790	3.892971571695\\
12820	3.8903259972241\\
12850	3.88769552916455\\
12880	3.88507330736279\\
12910	3.88246405597783\\
12940	3.87986275611952\\
12970	3.87727285528689\\
13000	3.87469072214436\\
13030	3.87211892961611\\
13060	3.86955473050591\\
13090	3.86700010473329\\
13120	3.86445299716319\\
13150	3.8619149437344\\
13180	3.8593844010089\\
13210	3.85686258363629\\
13240	3.85434832152677\\
13270	3.85184260458535\\
13300	3.84934453717393\\
13330	3.84685495041362\\
13360	3.84437314127942\\
13390	3.84189984946469\\
13420	3.83943451525931\\
13450	3.83697778072496\\
13480	3.83452921635606\\
13510	3.83208939922308\\
13540	3.82965798789418\\
13570	3.82723554053101\\
13600	3.82482172604037\\
13630	3.82241707423965\\
13660	3.82002135690693\\
13690	3.81763504232297\\
13720	3.8152579437353\\
13750	3.81289050575054\\
13780	3.8105325687881\\
13810	3.80818456223993\\
13840	3.80584633869153\\
13870	3.80351830967628\\
13900	3.80120034578846\\
13930	3.79889283634656\\
13960	3.79659565852855\\
13990	3.79430918299822\\
14020	3.79203329063036\\
14050	3.78976833344585\\
14080	3.78751418991941\\
14110	3.78527119350141\\
14140	3.7830392164214\\
14170	3.78081857245399\\
14200	3.77860912534185\\
14230	3.77641116603354\\
14260	3.7742245512009\\
14290	3.77204955053004\\
14320	3.76988600807017\\
14350	3.76773416693701\\
14380	3.76559386326623\\
14410	3.76346531373759\\
14440	3.76134829099467\\
14470	3.75924309742048\\
14500	3.75714953811821\\
14530	3.75506768197727\\
14560	3.75299737531944\\
14590	3.75093871952966\\
14620	3.74889159798291\\
14650	3.74685608708528\\
14680	3.74483195518738\\
14710	3.74281931029848\\
14740	3.74081790814552\\
14770	3.73882783701823\\
14800	3.73684884152125\\
14830	3.73488099132528\\
14860	3.73292406654217\\
14890	3.73097803071255\\
14920	3.72904264959624\\
14950	3.72711796511002\\
14980	3.72520369446316\\
15010	3.72329985922526\\
15040	3.72140613011351\\
15070	3.71952264464216\\
15100	3.71764898381824\\
15130	3.71578518576592\\
15160	3.71393095647098\\
15190	3.71208628724837\\
15220	3.7102508763584\\
15250	3.70842470126637\\
15280	3.70660747032598\\
15310	3.70479915296903\\
15340	3.70299941563621\\
15370	3.70120829383623\\
15400	3.69942545700155\\
15430	3.69765086565778\\
15460	3.69588422446995\\
15490	3.69412549125556\\
15520	3.69237437296546\\
15550	3.69063082481616\\
15580	3.68889455702242\\
15610	3.68716552288022\\
15640	3.68544346273093\\
15670	3.68372827567098\\
15700	3.68201970812986\\
15730	3.68031770975355\\
15760	3.67862200629589\\
15790	3.67693252799642\\
15820	3.67524904415085\\
15850	3.67357149016984\\
15880	3.67189959888832\\
15910	3.67023332507893\\
15940	3.66857240987704\\
15970	3.66691680914264\\
16000	3.66526627120613\\
16030	3.6636207539286\\
16060	3.66198001289842\\
16090	3.6603440085628\\
16120	3.65871250396628\\
16150	3.65708546262454\\
16180	3.65546265527947\\
16210	3.65384404891158\\
16240	3.65222942220973\\
16270	3.65061874594063\\
16300	3.64901180691807\\
16330	3.64740857998534\\
16360	3.64580886021592\\
16390	3.64421262670804\\
16420	3.64261968283254\\
16450	3.64103001202875\\
16480	3.63944342591329\\
16510	3.63785991222698\\
16540	3.63627929062956\\
16570	3.63470155297898\\
16600	3.63312652665799\\
16630	3.63155420728218\\
16660	3.62998442945938\\
16690	3.62841719206397\\
16720	3.62685233628467\\
16750	3.62528986356234\\
16780	3.62372962086034\\
16810	3.62217161138458\\
16840	3.62061568691555\\
16870	3.61906185145542\\
16900	3.61750996054536\\
16930	3.61596001792092\\
16960	3.6144118817518\\
16990	3.61286555434256\\
17020	3.61132089526035\\
17050	3.60977790417959\\
17080	3.60823644083411\\
17110	3.60669650100653\\
17140	3.60515794333401\\
17170	3.60362075849202\\
17200	3.6020848026837\\
17210	3.6015730955881\\
17220	3.60106151267294\\
17230	3.60055005944391\\
17240	3.60003872360232\\
17250	3.59952750980406\\
};

\addplot [color=mycolor3, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	4.11306111320802\\
40	4.10445108507881\\
50	4.10136047323278\\
80	4.09333929546851\\
110	4.08802710844014\\
140	4.08308192197481\\
170	4.07888282298868\\
200	4.07477287784862\\
230	4.07104614979932\\
260	4.06735384962022\\
290	4.06389144782439\\
320	4.06044909140101\\
350	4.05715556861221\\
380	4.05387730633055\\
410	4.05070037752248\\
440	4.04753654255898\\
470	4.04444441629326\\
500	4.04136401516596\\
530	4.03833601292346\\
560	4.03531866495205\\
590	4.032340695189\\
620	4.02937246781577\\
650	4.02643459427828\\
680	4.02350567017141\\
710	4.02060069970823\\
740	4.01770398957536\\
770	4.01482660359201\\
800	4.01195688246683\\
830	4.00910307944195\\
860	4.00625642982687\\
890	4.00342315494125\\
920	4.00059659663247\\
950	3.9977814895267\\
980	3.99497272780133\\
1010	3.99217394660748\\
1040	3.98938119698649\\
1070	3.98659729326388\\
1100	3.9838191573376\\
1130	3.98104898563794\\
1160	3.9782843615443\\
1190	3.97552701285831\\
1220	3.97277502944207\\
1250	3.97002978154209\\
1280	3.9672897496252\\
1310	3.96455602952972\\
1340	3.96182740491365\\
1370	3.95910476015231\\
1400	3.95638711565242\\
1430	3.95367519216157\\
1460	3.95096819592766\\
1490	3.94826672081856\\
1520	3.94557011975006\\
1550	3.94287888804295\\
1580	3.94019249491499\\
1610	3.93751135912833\\
1640	3.9348350426712\\
1670	3.93216390494763\\
1700	3.92949758232634\\
1730	3.92683638840136\\
1760	3.92418001963112\\
1790	3.92152875447228\\
1820	3.91888233830192\\
1850	3.9162410229818\\
1880	3.9136045941259\\
1910	3.91097328380912\\
1940	3.90834691114893\\
1970	3.90572569394268\\
2000	3.90310947960408\\
2030	3.90049847609241\\
2060	3.89789255511769\\
2090	3.89529191842951\\
2120	3.89269645896708\\
2150	3.8901063752522\\
2180	3.88752157909459\\
2210	3.88494226819709\\
2240	3.88236837148325\\
2270	3.87980008777667\\
2300	3.87723736177174\\
2330	3.87468039496418\\
2360	3.87212914674645\\
2390	3.86958379958324\\
2420	3.86704436885362\\
2450	3.86451105282183\\
2480	3.86198384069677\\
2510	3.85946293023267\\
2540	3.85694832159773\\
2570	3.85444024408041\\
2600	3.85193870494418\\
2630	3.84944393336544\\
2660	3.84695594948591\\
2690	3.84447498684726\\
2720	3.84200107624296\\
2750	3.83953445591484\\
2780	3.83707516591498\\
2810	3.83462346510975\\
2840	3.83217936674818\\
2870	3.82974314033903\\
2900	3.82731483112192\\
2930	3.82489466817646\\
2960	3.82248279083172\\
2990	3.82007935508761\\
3020	3.81768446657073\\
3050	3.81529836390207\\
3080	3.81292111705619\\
3110	3.81055296909513\\
3140	3.80819398417475\\
3170	3.80584440523596\\
3200	3.80350429388988\\
3230	3.80117388285091\\
3260	3.79885323259817\\
3290	3.79654257072348\\
3320	3.79424194729558\\
3350	3.7919515789816\\
3380	3.78967150948815\\
3410	3.7874019439178\\
3440	3.7851429161274\\
3470	3.78289461722932\\
3500	3.78065706937272\\
3530	3.77843044665437\\
3560	3.77621475884992\\
3590	3.77401016684271\\
3620	3.77181666317317\\
3650	3.76963438816396\\
3680	3.76746332456358\\
3710	3.76530359387574\\
3740	3.76315515505369\\
3770	3.76101811818728\\
3800	3.75889242642196\\
3830	3.75677816437035\\
3860	3.75467526128919\\
3890	3.75258378140343\\
3920	3.75050364010627\\
3950	3.74843483126106\\
3980	3.74637740539062\\
4010	3.74433118444332\\
4040	3.7422962528188\\
4070	3.74027247159368\\
4100	3.73825975336873\\
4130	3.73625809361414\\
4160	3.73426734363547\\
4190	3.73228747993417\\
4220	3.73031834566664\\
4250	3.72835989876589\\
4280	3.72641197077573\\
4310	3.72447450876848\\
4340	3.72254733542633\\
4370	3.72063038178926\\
4400	3.71872346354998\\
4430	3.71682650207106\\
4460	3.71493930449848\\
4490	3.71306178388087\\
4520	3.71119374260365\\
4550	3.70933508142944\\
4580	3.70748560319021\\
4610	3.7056451637201\\
4640	3.70381363047218\\
4670	3.70199086407211\\
4700	3.70017668519435\\
4730	3.69837091577809\\
4760	3.69657337982038\\
4790	3.69478396675445\\
4820	3.69300245812362\\
4850	3.69122874948526\\
4880	3.68946261741535\\
4910	3.6877039317001\\
4940	3.68595253016624\\
4970	3.6842082757785\\
5000	3.68247095802425\\
5030	3.68074046548045\\
5060	3.67901659252054\\
5090	3.67729922887529\\
5120	3.67558817320741\\
5150	3.67388331747852\\
5180	3.67218446502944\\
5210	3.67049151080471\\
5240	3.66880426329416\\
5270	3.66712262104353\\
5300	3.66544639818326\\
5330	3.66377549739472\\
5360	3.66210973885509\\
5390	3.66044902988341\\
5420	3.65879319709271\\
5450	3.65714215283801\\
5480	3.65549573051946\\
5510	3.65385384787513\\
5540	3.65221634535218\\
5570	3.65058314637954\\
5600	3.648954098677\\
5630	3.64732913156283\\
5660	3.64570810015475\\
5690	3.64409093980204\\
5720	3.64247751307683\\
5750	3.64086776138996\\
5780	3.63926155471286\\
5810	3.63765884044717\\
5840	3.63605949580543\\
5870	3.63446347397669\\
5900	3.63287065911849\\
5930	3.63128100988429\\
5960	3.6296944169552\\
5990	3.62811084399189\\
6020	3.62653018762108\\
6050	3.62495241588991\\
6080	3.62337743070449\\
6110	3.62180520375247\\
6140	3.62023564135882\\
6170	3.61866871799501\\
6200	3.61710434346972\\
6230	3.61554249403702\\
6260	3.61398308191345\\
6290	3.61242608404015\\
6320	3.61087141390098\\
6350	3.60931904792118\\
6380	3.60776889958566\\
6410	3.6062209435609\\
6440	3.60467509198605\\
6470	3.60313131639887\\
6500	3.60158952622008\\
6510	3.60107603358437\\
6520	3.60056275512898\\
6530	3.60004968847362\\
6540	3.59953682831281\\
6550	3.86384689974754\\
6560	3.87343974245952\\
6570	3.87690092039611\\
6600	3.885572489443\\
6630	3.89067435809932\\
6660	3.89514507789226\\
6690	3.89853917728429\\
6720	3.90172414177899\\
6750	3.90433418612952\\
6780	3.90683632951196\\
6810	3.9089871147611\\
6840	3.91106557434713\\
6870	3.91291531835626\\
6900	3.9147107771576\\
6930	3.91635162306133\\
6960	3.91795031217775\\
6990	3.91944197145357\\
7020	3.92090089878086\\
7050	3.92228473505431\\
7080	3.92364358412925\\
7110	3.92494953645166\\
7140	3.92623698202064\\
7170	3.92748739425525\\
7200	3.92872474830216\\
7230	3.92993667535493\\
7260	3.93114012715347\\
7290	3.9323268112143\\
7320	3.93350887069339\\
7350	3.93468072908919\\
7380	3.9358511922972\\
7410	3.93701650098466\\
7440	3.93818311554431\\
7470	3.93934849456106\\
7500	3.9405174299317\\
7530	3.94168819571595\\
7560	3.94286441312193\\
7590	3.94404483758063\\
7620	3.94523221929223\\
7650	3.94642573329585\\
7680	3.94762744120361\\
7710	3.94883677192238\\
7740	3.9500552951053\\
7770	3.95128258153507\\
7800	3.95251985093832\\
7830	3.95376675290543\\
7860	3.95502423025679\\
7890	3.95629198850922\\
7920	3.95757074969014\\
7950	3.95886024365979\\
7980	3.96016102740132\\
8010	3.96147283425017\\
8040	3.96279608686547\\
8070	3.9641305260306\\
8100	3.96547645185344\\
8130	3.96683360211801\\
8160	3.96820219857629\\
8190	3.9695819539394\\
8220	3.97097298169624\\
8250	3.97237512504635\\
8280	3.97378834686911\\
8310	3.97521237563813\\
8340	3.97664722195132\\
8370	3.97809266734501\\
8400	3.97954868498651\\
8430	3.98101494859864\\
8460	3.98249150370318\\
8490	3.98397791696955\\
8520	3.98547420942555\\
8550	3.98698005683109\\
8580	3.98849541340163\\
8610	3.99001994953176\\
8640	3.991553622962\\
8670	3.99309605208092\\
8700	3.99464729159491\\
8730	3.99620703894559\\
8760	3.99777512816183\\
8790	3.99935124732447\\
8820	4.00093546528756\\
8850	4.00252744386932\\
8880	4.00412713938821\\
8910	4.00573427953435\\
8940	4.00734883721965\\
8970	4.00897060782294\\
9000	4.01059947749886\\
9030	4.01223525007038\\
9060	4.01387793531379\\
9090	4.01552731471787\\
9120	4.01718340496336\\
9150	4.0188460037834\\
9180	4.02051515818036\\
9210	4.02219068120257\\
9240	4.02387263802511\\
9270	4.02556086002815\\
9300	4.02725543322941\\
9330	4.02895621589741\\
9360	4.03066330184299\\
9390	4.03237657373831\\
9420	4.0340961489982\\
9450	4.03582193065724\\
9480	4.03755404833559\\
9510	4.03929242413861\\
9540	4.04103720868316\\
9570	4.04278833912699\\
9600	4.04454598868697\\
9630	4.04631011301706\\
9660	4.04808089066857\\
9690	4.04985830054415\\
9720	4.05164253989191\\
9750	4.05343359337811\\
9780	4.05523167936838\\
9810	4.0570367942762\\
9840	4.05884916628219\\
9870	4.06066881134239\\
9900	4.06249596784719\\
9930	4.06433065890578\\
9960	4.06617313504655\\
9990	4.06802343065452\\
10020	4.06988180942144\\
10050	4.07174830892066\\
10080	4.07362319771095\\
10110	4.07550653086716\\
10140	4.07739858039178\\
10170	4.07929940795374\\
10200	4.08120928822265\\
10230	4.08312830763751\\
10260	4.08505670623013\\
10290	4.08699457954546\\
10320	4.08894221048933\\
10350	4.09089966799676\\
10380	4.09286720601264\\
10410	4.0948449705306\\
10440	4.09683320602305\\
10470	4.09883198654635\\
10500	4.10084160073829\\
10530	4.10286211516016\\
10560	4.10489381828901\\
10590	4.10693677137284\\
10620	4.10899126105333\\
10650	4.111057408063\\
10680	4.11313535668209\\
10710	4.11522523155343\\
10740	4.1173273018841\\
10770	4.11944160961696\\
10800	4.12156833548977\\
10830	4.12370768921918\\
10860	4.12585983675902\\
10890	4.12802479760344\\
10920	4.13020283176304\\
10950	4.13239405884791\\
10980	4.13459849831062\\
11010	4.1368162693638\\
11040	4.1390475994857\\
11070	4.14129235144392\\
11100	4.14355101057004\\
11130	4.14582354823109\\
11160	4.14810991683083\\
11190	4.1504102245713\\
11220	4.15272467467454\\
11250	4.15505322391716\\
11280	4.15739607230868\\
11310	4.15975316542576\\
11340	4.16212469684458\\
11370	4.16451060235651\\
11400	4.16691106920765\\
11430	4.16932602432861\\
11460	4.17175564914104\\
11490	4.17419986240853\\
11520	4.17665884026662\\
11550	4.17913249392867\\
11580	4.18162099478854\\
11610	4.18412424699718\\
11640	4.18664241766466\\
11670	4.18917540432187\\
11700	4.19172337007267\\
11730	4.19428620610822\\
11760	4.19686407178067\\
11770	4.19772663179101\\
11780	4.19859090926184\\
11790	4.19945684004656\\
11800	4.20032444937582\\
11810	4.0133966948706\\
11820	3.99978381474042\\
11830	3.99549492519552\\
11860	3.9840593105585\\
11890	3.97731083611291\\
11920	3.97105487180283\\
11950	3.96618244429972\\
11980	3.96138219145248\\
12010	3.95730732346173\\
12040	3.95323950300061\\
12070	3.94960561448099\\
12100	3.94597226160688\\
12130	3.9426152191352\\
12160	3.93926205139574\\
12190	3.9360923098547\\
12220	3.93293003660906\\
12250	3.92989358823265\\
12280	3.92686688381381\\
12310	3.92392895497598\\
12340	3.92100186056394\\
12370	3.91813901805952\\
12400	3.91528730483713\\
12430	3.91248322478351\\
12460	3.909690101897\\
12490	3.90693312879659\\
12520	3.90418669998731\\
12550	3.90146835791169\\
12580	3.89876004941013\\
12610	3.89607409314993\\
12640	3.89339764756324\\
12670	3.89073943617861\\
12700	3.88809024902749\\
12730	3.88545631993243\\
12760	3.88283099073812\\
12790	3.88021876297474\\
12820	3.87761478454006\\
12850	3.87502234765698\\
12880	3.87243788667318\\
12910	3.86986384778166\\
12940	3.86729758706615\\
12970	3.86474095820209\\
13000	3.86219198141399\\
13030	3.8596520952916\\
13060	3.85711980132128\\
13090	3.85459624738807\\
13120	3.85208028575985\\
13150	3.84957286082562\\
13180	3.84707308213109\\
13210	3.84458175162793\\
13240	3.84209816878429\\
13270	3.83962303571113\\
13300	3.83715579299482\\
13330	3.83469708989544\\
13360	3.83224643360578\\
13390	3.8298044339293\\
13420	3.82737070924956\\
13450	3.82494577932786\\
13480	3.82252941310296\\
13510	3.8201220346003\\
13540	3.81772341672876\\
13570	3.81533404857612\\
13600	3.81295369798626\\
13630	3.81058283957626\\
13660	3.80822126526687\\
13690	3.8058694335732\\
13720	3.80352715335202\\
13750	3.80119487084367\\
13780	3.79887240252478\\
13810	3.7965601798167\\
13840	3.79425802732419\\
13870	3.79196635738077\\
13900	3.78968500076195\\
13930	3.78741434911266\\
13960	3.78515423183792\\
13990	3.78290502630415\\
14020	3.78066655444313\\
14050	3.77843917659596\\
14080	3.77622270476359\\
14110	3.77401747792045\\
14140	3.77182330775031\\
14170	3.76964050400329\\
14200	3.76746886907881\\
14230	3.76530869473744\\
14260	3.7631597689049\\
14290	3.76102236137699\\
14320	3.75889624980586\\
14350	3.75678167945997\\
14380	3.75467841264117\\
14410	3.75258667902223\\
14440	3.75050622421261\\
14470	3.74843720076736\\
14500	3.7463795020311\\
14530	3.74433310469319\\
14560	3.74229793669094\\
14590	3.74027400757732\\
14620	3.73826108269335\\
14650	3.73625930192873\\
14680	3.7342683690034\\
14710	3.73228840950327\\
14740	3.73031911361568\\
14770	3.72836058804217\\
14800	3.72641251889923\\
14830	3.72447499229439\\
14860	3.72254769048253\\
14890	3.72063068808641\\
14920	3.71872365838656\\
14950	3.7168266560203\\
14980	3.71493935495337\\
15010	3.71306180754005\\
15040	3.7111936719314\\
15070	3.70933499216305\\
15100	3.70748542757838\\
15130	3.70564497520553\\
15160	3.70381336741309\\
15190	3.70199059165816\\
15220	3.70017634317199\\
15250	3.69837057184094\\
15280	3.69657297373875\\
15310	3.69478355896621\\
15340	3.69300199586065\\
15370	3.69122828565987\\
15400	3.68946210328891\\
15430	3.68770342328297\\
15460	3.68595197242418\\
15490	3.68420772697894\\
15520	3.68247036331197\\
15550	3.68073988186699\\
15580	3.67901596599935\\
15610	3.67729861528603\\
15640	3.67558751937548\\
15670	3.67388267813828\\
15700	3.67218378783085\\
15730	3.6704908494256\\
15760	3.66880356618495\\
15790	3.66712194089241\\
15820	3.66544568422242\\
15850	3.66377480134518\\
15880	3.66210901074353\\
15910	3.66044832050629\\
15940	3.6587924572343\\
15970	3.65714143242289\\
16000	3.65549498107635\\
16030	3.65385311847452\\
16060	3.65221558826747\\
16090	3.65058240985794\\
16120	3.64895333571022\\
16150	3.64732838960373\\
16180	3.64570733290623\\
16210	3.64409019394672\\
16240	3.64247674301371\\
16270	3.64086701305481\\
16300	3.63926078318222\\
16330	3.63765809093384\\
16360	3.63605872404971\\
16390	3.63446272448634\\
16420	3.6328698882877\\
16450	3.63128026152912\\
16480	3.62969364811386\\
16510	3.62811009779954\\
16540	3.62652942174576\\
16570	3.62495167280738\\
16600	3.62337666869686\\
16630	3.62180446464328\\
16660	3.62023488404083\\
16690	3.61866798365452\\
16720	3.61710359159367\\
16750	3.61554176517686\\
16780	3.61398233614557\\
16810	3.61242536129313\\
16840	3.61087067483553\\
16870	3.60931833184158\\
16900	3.60776816773215\\
16930	3.60622023462805\\
16960	3.60467436778206\\
16990	3.60313061500174\\
17020	3.60158881000905\\
17030	3.60107532690195\\
17040	3.60056204679225\\
17050	3.60004898432711\\
17060	3.59953612411796\\
};

\addplot [color=mycolor3, densely dotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	4.11550200638466\\
40	4.10763132489137\\
50	4.10473516131407\\
80	4.09715579365498\\
110	4.09202555524976\\
140	4.08723211055129\\
170	4.08311314549275\\
200	4.07907220842554\\
230	4.07537656770548\\
260	4.07171115006471\\
290	4.06825353930306\\
320	4.06481459520206\\
350	4.06151092211582\\
380	4.05822230304978\\
410	4.05502637763363\\
440	4.05184382971379\\
470	4.04872735315219\\
500	4.04562308632154\\
530	4.04256749249799\\
560	4.03952311151751\\
590	4.03651564046456\\
620	4.03351848780087\\
650	4.03055006955594\\
680	4.02759117030314\\
710	4.02465519014087\\
740	4.02172802469645\\
770	4.01881955916438\\
800	4.01591929614403\\
830	4.0130346189016\\
860	4.01015761757286\\
890	4.00729386905573\\
920	4.00443734703563\\
950	4.00159230748655\\
980	3.99875411349453\\
1010	3.99592604373193\\
1040	3.9931044985278\\
1070	3.99029202608067\\
1100	3.98748580943289\\
1130	3.98468784570848\\
1160	3.98189591425147\\
1190	3.97911159327805\\
1220	3.97633312031281\\
1250	3.97356175268606\\
1280	3.97079608289075\\
1310	3.96803712086813\\
1340	3.96528373599559\\
1370	3.96253674653203\\
1400	3.95979523912637\\
1430	3.95705988281569\\
1460	3.95432993578319\\
1490	3.95160595050587\\
1520	3.94888732128095\\
1550	3.94617450930035\\
1580	3.94346701749597\\
1610	3.9407652354921\\
1640	3.93806875336673\\
1670	3.93537790470588\\
1700	3.93269234989549\\
1730	3.93001237878425\\
1760	3.92733770891433\\
1790	3.92466859622079\\
1820	3.92200480505042\\
1850	3.91934656528669\\
1880	3.91669368008663\\
1910	3.91404635967355\\
1940	3.9114044396319\\
1970	3.9087681158106\\
2000	3.90613725135746\\
2030	3.90351203198308\\
2060	3.90089234465638\\
2090	3.89827836848957\\
2120	3.89567001131022\\
2150	3.89306744860679\\
2180	3.89047060681119\\
2210	3.88787966020697\\
2240	3.88529455212856\\
2270	3.88271545760358\\
2300	3.88014233555348\\
2330	3.87757536333311\\
2360	3.87501451437892\\
2390	3.87245996964097\\
2420	3.86991171617339\\
2450	3.86736993943595\\
2480	3.8648346393287\\
2510	3.86230600643543\\
2540	3.85978405274915\\
2570	3.8572689742956\\
2600	3.85476079436869\\
2630	3.85225971449203\\
2660	3.84976576839688\\
2690	3.84727916286074\\
2720	3.84479994108017\\
2750	3.84232831457521\\
2780	3.83986433489884\\
2810	3.83740821753337\\
2840	3.83496002112431\\
2870	3.83251996409055\\
2900	3.83008811073755\\
2930	3.82766468115612\\
2960	3.8252497437287\\
2990	3.82284351874249\\
3020	3.82044607692383\\
3050	3.81805763708769\\
3080	3.81567827045996\\
3110	3.81330819258753\\
3140	3.81094747321425\\
3170	3.80859632272592\\
3200	3.80625480739565\\
3230	3.80392313046119\\
3260	3.80160135269515\\
3290	3.79928966823343\\
3320	3.7969881303557\\
3350	3.79469692216767\\
3380	3.7924160875377\\
3410	3.79014579672979\\
3440	3.78788608240902\\
3470	3.78563710031675\\
3500	3.78339887033333\\
3530	3.78117153218014\\
3560	3.7789550915266\\
3590	3.77674967085037\\
3620	3.77455526049017\\
3650	3.77237196466077\\
3680	3.77019975749414\\
3710	3.76803872425202\\
3740	3.76588882228161\\
3770	3.76375011746685\\
3800	3.76162255009351\\
3830	3.75950616656299\\
3860	3.75740089010005\\
3890	3.75530674779802\\
3920	3.75322364611893\\
3950	3.75115159330038\\
3980	3.74909047957862\\
4010	3.74704029502869\\
4040	3.74500091447968\\
4070	3.74297231074863\\
4100	3.74095439387028\\
4130	3.73894702144226\\
4160	3.73695008827396\\
4190	3.73496353971946\\
4220	3.73298720863598\\
4250	3.7310210245438\\
4280	3.72906480862615\\
4310	3.72711843423486\\
4340	3.72518180860227\\
4370	3.72325479126874\\
4400	3.7213371891307\\
4430	3.71942889914176\\
4460	3.71752972232827\\
4490	3.71563954795172\\
4520	3.7137581722957\\
4550	3.71188547847005\\
4580	3.71002125934478\\
4610	3.70816539333505\\
4640	3.70631767114903\\
4670	3.7044779678463\\
4700	3.70264607322665\\
4730	3.7008218602197\\
4760	3.69900511884013\\
4790	3.69719572104457\\
4820	3.69539345808841\\
4850	3.69359820197005\\
4880	3.69180974613008\\
4910	3.69002796352935\\
4940	3.68825265059548\\
4970	3.68648368204909\\
5000	3.68472085800592\\
5030	3.6829640798898\\
5060	3.68121310357934\\
5090	3.67946783370388\\
5120	3.67772807990795\\
5150	3.67599372334506\\
5180	3.67426458155273\\
5210	3.67254051887485\\
5240	3.67082139538266\\
5270	3.66910708599019\\
5300	3.66739742908002\\
5330	3.66569229018767\\
5360	3.66399151284351\\
5390	3.66229499699566\\
5420	3.66060257966479\\
5450	3.65891416645068\\
5480	3.65722959400222\\
5510	3.65554877683616\\
5540	3.65387154801489\\
5570	3.65219783174769\\
5600	3.65052747658776\\
5630	3.64886039313601\\
5660	3.64719643674123\\
5690	3.64553552283142\\
5720	3.643877509032\\
5750	3.64222231283572\\
5780	3.64056979381435\\
5810	3.63891987027615\\
5840	3.63727240287691\\
5870	3.63562730955431\\
5900	3.63398445092999\\
5930	3.63234374328753\\
5960	3.63070504589525\\
5990	3.62906827193463\\
6020	3.6274332778218\\
6050	3.62579997203032\\
6080	3.62416820637763\\
6110	3.62253788282371\\
6140	3.62090884665107\\
6170	3.61928099124343\\
6200	3.6176541531556\\
6230	3.61602821487712\\
6260	3.61440300177262\\
6290	3.61277838275205\\
6320	3.61115416913585\\
6350	3.60953021328359\\
6380	3.60790630919696\\
6410	3.60628228915716\\
6440	3.60465792609083\\
6470	3.60303302811065\\
6480	3.60249123060293\\
6490	3.60194934695048\\
6500	3.60140735683165\\
6510	3.60086525544756\\
6520	3.60032302898662\\
6530	3.59978067122757\\
6540	3.86552675723816\\
6550	3.87377778828913\\
6560	3.87658375752056\\
6590	3.88380517463599\\
6620	3.88793262470835\\
6650	3.89158424064438\\
6680	3.89427294693709\\
6710	3.89682759329851\\
6740	3.89886766245996\\
6770	3.90085250443187\\
6800	3.90253113535241\\
6830	3.90418099215295\\
6860	3.90564031612005\\
6890	3.90708283091221\\
6920	3.90840381027962\\
6950	3.90971492202494\\
6980	3.91094753327759\\
7010	3.91217504010263\\
7040	3.91335184026806\\
7070	3.91452711800693\\
7100	3.91567017442508\\
7130	3.91681452402315\\
7160	3.91793925913698\\
7190	3.9190675457371\\
7220	3.9201850011223\\
7250	3.9213078349093\\
7280	3.92242606766775\\
7310	3.92355117872355\\
7340	3.92467615754723\\
7370	3.92580919614273\\
7400	3.92694538557155\\
7430	3.92809060776982\\
7460	3.92924138316117\\
7490	3.93040196280619\\
7520	3.93156987113744\\
7550	3.93274819965841\\
7580	3.93393517253717\\
7610	3.93513304090984\\
7640	3.93634052000919\\
7670	3.93755925133036\\
7700	3.93878829904778\\
7730	3.94002885780828\\
7760	3.94128023084846\\
7790	3.9425432817099\\
7820	3.94381748265958\\
7850	3.94510345990007\\
7880	3.94640074916676\\
7910	3.94770986979853\\
7940	3.94903044865706\\
7970	3.95036277879015\\
8000	3.95170658006119\\
8030	3.95306203667047\\
8060	3.9544289052421\\
8090	3.95580728428954\\
8120	3.95719695514296\\
8150	3.95859794890545\\
8180	3.96001006322759\\
8210	3.9614332759714\\
8240	3.96286739559059\\
8270	3.96431235786127\\
8300	3.96576797859944\\
8330	3.96723416050267\\
8360	3.96871072481668\\
8390	3.9701975485483\\
8420	3.97169445756496\\
8450	3.97320130942577\\
8480	3.97471793463011\\
8510	3.97624417657141\\
8540	3.97777987098918\\
8570	3.97932485174135\\
8600	3.98087896085874\\
8630	3.9824420267546\\
8660	3.98401389899674\\
8690	3.98559440420997\\
8720	3.98718340097792\\
8750	3.98878071736283\\
8780	3.99038622252225\\
8810	3.991999748856\\
8840	3.99362117760709\\
8870	3.99525034811085\\
8900	3.99688715513939\\
8930	3.99853144723796\\
8960	4.00018313403967\\
8990	4.00184207523789\\
9020	4.00350819651413\\
9050	4.00518137034035\\
9080	4.00686153939636\\
9110	4.00854859026\\
9140	4.01024248340838\\
9170	4.01194312050192\\
9200	4.01365048030768\\
9230	4.01536448030796\\
9260	4.01708511786944\\
9290	4.0188123266843\\
9320	4.02054612276867\\
9350	4.02228645618583\\
9380	4.02403336143854\\
9410	4.02578680486784\\
9440	4.02754683906543\\
9470	4.0293134463251\\
9500	4.03108669679674\\
9530	4.03286658818388\\
9560	4.03465320748505\\
9590	4.0364465671349\\
9620	4.03824677010365\\
9650	4.04005384273189\\
9680	4.04186790303563\\
9710	4.043688990294\\
9740	4.04551723650669\\
9770	4.04735269290351\\
9800	4.04919550435765\\
9830	4.05104573294641\\
9860	4.05290353528046\\
9890	4.05476898315237\\
9920	4.05664224374224\\
9950	4.05852339741241\\
9980	4.06041262072312\\
10010	4.0623100014362\\
10040	4.06421572431174\\
10070	4.06612988333484\\
10100	4.06805267028554\\
10130	4.06998418419449\\
10160	4.07192462267352\\
10190	4.07387408862906\\
10220	4.07583278432933\\
10250	4.07780081537931\\
10280	4.07977838753021\\
10310	4.08176560791492\\
10340	4.08376268459128\\
10370	4.08576972504894\\
10400	4.08778693852282\\
10430	4.08981443169025\\
10460	4.09185241382991\\
10490	4.09390098969761\\
10520	4.09596036752282\\
10550	4.09803064905216\\
10580	4.10011204048389\\
10610	4.10220463955548\\
10640	4.10430864951371\\
10670	4.1064241632051\\
10700	4.10855138012375\\
10730	4.11069038751072\\
10760	4.11284138047685\\
10790	4.11500444012935\\
10820	4.11717975669545\\
10850	4.11936740474389\\
10880	4.12156756940276\\
10910	4.12378031845669\\
10940	4.12600583184826\\
10970	4.12824417052034\\
11000	4.13049550923735\\
11030	4.13275990216484\\
11060	4.1350375190261\\
11090	4.13732840734169\\
11120	4.1396327319102\\
11150	4.14195053381288\\
11180	4.14428197302758\\
11210	4.14662708425533\\
11240	4.14898602283652\\
11270	4.15135881707142\\
11300	4.15374561771583\\
11330	4.1561464466013\\
11360	4.1585614497418\\
11390	4.160990642435\\
11420	4.16343416581989\\
11450	4.16589202840982\\
11480	4.16836436618002\\
11510	4.17085118064504\\
11540	4.17335260246104\\
11570	4.17586862576515\\
11600	4.17839937561898\\
11630	4.18094483865102\\
11660	4.18350513402273\\
11690	4.18608024061784\\
11720	4.18867027164898\\
11750	4.19127519802487\\
11780	4.19389512679099\\
11810	4.19653002088038\\
11820	4.19741164231438\\
11830	4.19829495291449\\
11840	4.19917994175935\\
11850	4.20006659780199\\
11860	4.01884127185108\\
11870	4.00663661182623\\
11880	4.00268872711738\\
11910	3.99207945353667\\
11940	3.98566306162276\\
11970	3.97969614526741\\
12000	3.9749689273284\\
12030	3.97030648120298\\
12060	3.96629791461874\\
12090	3.96229835859111\\
12120	3.95869343004895\\
12150	3.95509264320088\\
12180	3.95174542382142\\
12210	3.94840527207312\\
12240	3.9452349234723\\
12270	3.94207441872591\\
12300	3.9390313611206\\
12330	3.935999659516\\
12360	3.93305146918265\\
12390	3.93011512307196\\
12420	3.92723965797536\\
12450	3.92437589382071\\
12480	3.92155756564361\\
12510	3.91875046582167\\
12540	3.91597805721024\\
12570	3.91321626981705\\
12600	3.91048158076617\\
12630	3.90775688583493\\
12660	3.90505385644978\\
12690	3.90236023639076\\
12720	3.8996843582238\\
12750	3.89701737738894\\
12780	3.89436528736768\\
12810	3.89172166749946\\
12840	3.88909086155758\\
12870	3.88646818517211\\
12900	3.88385681253781\\
12930	3.88125331188205\\
12960	3.87866002506906\\
12990	3.87607442960742\\
13020	3.87349827354175\\
13050	3.87092969817015\\
13080	3.86837002730578\\
13110	3.86581788931899\\
13140	3.86327430485196\\
13170	3.86073826145248\\
13200	3.85821056319479\\
13230	3.85569046373161\\
13260	3.85317861260843\\
13290	3.85067446152483\\
13320	3.84817854984544\\
13350	3.84569047728041\\
13380	3.84321070462889\\
13410	3.84073894258246\\
13440	3.83827559576298\\
13470	3.83582045823388\\
13500	3.83337389410308\\
13530	3.83093576001186\\
13560	3.82850639035769\\
13590	3.82608568849835\\
13620	3.82367396634883\\
13650	3.82127116169518\\
13680	3.81887756858957\\
13710	3.8164931496056\\
13740	3.81411818368466\\
13770	3.81175265040564\\
13800	3.8093968149246\\
13830	3.80705066755691\\
13860	3.80471446007664\\
13890	3.80238818824134\\
13920	3.80007209018011\\
13950	3.79776616266381\\
13980	3.79547062948518\\
14010	3.79318548467446\\
14040	3.79091093672904\\
14070	3.78864697376433\\
14100	3.7863937879169\\
14130	3.7841513586716\\
14160	3.78191986079996\\
14190	3.77969926292427\\
14220	3.77748972148157\\
14250	3.77529119244359\\
14280	3.77310381312815\\
14310	3.77092752544738\\
14340	3.76876244706903\\
14370	3.76660850483077\\
14400	3.76446579642057\\
14430	3.76233423299597\\
14460	3.76021389220566\\
14490	3.75810466924993\\
14520	3.75600662196067\\
14550	3.75391962964893\\
14580	3.75184373078173\\
14610	3.74977878916046\\
14640	3.74772487664209\\
14670	3.74568168570704\\
14700	3.7436493754654\\
14730	3.74162777815759\\
14760	3.73961677838797\\
14790	3.73761624864967\\
14820	3.73562615922123\\
14850	3.73364631960932\\
14880	3.73167668975165\\
14910	3.72971706334343\\
14940	3.72776734142251\\
14970	3.72582740629239\\
15000	3.72389714456525\\
15030	3.72197633869399\\
15060	3.72006491198075\\
15090	3.71816264095217\\
15120	3.71626944084047\\
15150	3.71438508340693\\
15180	3.71250947738094\\
15210	3.7106423910592\\
15240	3.70878372809418\\
15270	3.70693325465856\\
15300	3.70509087066465\\
15330	3.70325634135348\\
15360	3.70142956419707\\
15390	3.6996103046399\\
15420	3.697798458851\\
15450	3.69599379352231\\
15480	3.69419620459857\\
15510	3.69240546092196\\
15540	3.69062145916636\\
15570	3.68884397116063\\
15600	3.68707289511415\\
15630	3.68530800654866\\
15660	3.68354920594408\\
15690	3.68179629461156\\
15720	3.68004913626749\\
15750	3.678307528757\\
15780	3.67657138479289\\
15810	3.67484049256423\\
15840	3.67311474352605\\
15870	3.67139396926777\\
15900	3.66967806911234\\
15930	3.66796685493918\\
15960	3.66626022031572\\
15990	3.66455797708273\\
16020	3.66286005787706\\
16050	3.66116626671469\\
16080	3.65947653197022\\
16110	3.65779067154685\\
16140	3.65610861036626\\
16170	3.65443017972513\\
16200	3.65275531196376\\
16230	3.6510838298247\\
16260	3.64941567159387\\
16290	3.64775066638105\\
16320	3.64608875410103\\
16350	3.64442976760249\\
16380	3.6427736482131\\
16410	3.64112023132584\\
16440	3.63946945896997\\
16470	3.63782116797141\\
16500	3.63617530007842\\
16530	3.63453169234604\\
16560	3.63289028506393\\
16590	3.6312509141723\\
16620	3.62961351712654\\
16650	3.62797792724803\\
16680	3.62634407760496\\
16710	3.62471179718667\\
16740	3.62308101290634\\
16770	3.62145154750345\\
16800	3.61982331974057\\
16830	3.61819614395403\\
16860	3.61656992848646\\
16890	3.61494447681802\\
16920	3.61331968429025\\
16950	3.61169534076482\\
16980	3.61007132563171\\
17010	3.60844741191302\\
17040	3.60682345964591\\
17070	3.60519922134423\\
17100	3.60357453373444\\
17130	3.60194912447587\\
17140	3.6014071351401\\
17150	3.60086503088094\\
17160	3.60032280774056\\
17170	3.5997804473864\\
};

\addplot [color=mycolor3, dashdotted, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
30	4.11561279139117\\
40	4.1078504372011\\
50	4.10498576177589\\
80	4.09744421484052\\
110	4.09233301444882\\
140	4.08754371975237\\
170	4.08343338779565\\
200	4.07939072435046\\
230	4.07569533645388\\
260	4.07202166508488\\
290	4.0685575393828\\
320	4.06510621620577\\
350	4.06179226637101\\
380	4.05848967360433\\
410	4.05528211745645\\
440	4.05208576609223\\
470	4.04895787230554\\
500	4.04584102794025\\
530	4.04277514472042\\
560	4.03971996302656\\
590	4.03670379890232\\
620	4.03369784264695\\
650	4.03072250848462\\
680	4.02775681759616\\
710	4.02481570273592\\
740	4.02188365316394\\
770	4.01897173641234\\
800	4.01606833051965\\
830	4.01318173624201\\
860	4.0103031424102\\
890	4.00743884230264\\
920	4.00458208596041\\
950	4.00173769223339\\
980	3.99890044218802\\
1010	3.99607405984035\\
1040	3.99325447652456\\
1070	3.99044459525085\\
1100	3.98764122059904\\
1130	3.98484663420821\\
1160	3.9820583096704\\
1190	3.97927805473131\\
1220	3.97650385964969\\
1250	3.97373716810784\\
1280	3.97097637232736\\
1310	3.96822263449786\\
1340	3.96547466161182\\
1370	3.9627333968871\\
1400	3.95999779527218\\
1430	3.95726862903732\\
1460	3.95454504944253\\
1490	3.95182769454889\\
1520	3.94911587196581\\
1550	3.94641011425239\\
1580	3.94370985408107\\
1610	3.94101554089577\\
1640	3.93832670794336\\
1670	3.93564373923612\\
1700	3.93296624940075\\
1730	3.93029457104406\\
1760	3.92762838506481\\
1790	3.92496798391438\\
1820	3.9223131029173\\
1850	3.9196640033641\\
1880	3.91702046574709\\
1910	3.91438272755171\\
1940	3.91175060710527\\
1970	3.90912432417605\\
2000	3.90650372919714\\
2030	3.90388902915774\\
2060	3.90128010221692\\
2090	3.89867714666844\\
2120	3.89608006495352\\
2150	3.89348905006299\\
2180	3.890904026099\\
2210	3.88832518353512\\
2240	3.88575246608253\\
2270	3.88318606401169\\
2300	3.88062593903814\\
2330	3.8780722831001\\
2360	3.87552507462609\\
2390	3.87298450869799\\
2420	3.87045057938979\\
2450	3.8679234860401\\
2480	3.86540323742352\\
2510	3.86289003791425\\
2540	3.86038391007272\\
2570	3.8578850637601\\
2600	3.85539353440518\\
2630	3.85290953748771\\
2660	3.85043312031765\\
2690	3.84796450380639\\
2720	3.84550374603957\\
2750	3.84305107288832\\
2780	3.84060655197336\\
2810	3.83817041334662\\
2840	3.83574273276238\\
2870	3.83332374339948\\
2900	3.83091352757337\\
2930	3.82851232029574\\
2960	3.8261202087035\\
2990	3.82373742808681\\
3020	3.82136406851649\\
3050	3.81900036384058\\
3080	3.81664640505093\\
3110	3.81430242264617\\
3140	3.81196850641978\\
3170	3.80964488152442\\
3200	3.80733163439143\\
3230	3.80502898277097\\
3260	3.80273700754283\\
3290	3.80045591697612\\
3320	3.79818578427282\\
3350	3.79592680621269\\
3380	3.79367904628022\\
3410	3.79144268784551\\
3440	3.78921778278122\\
3470	3.78700449931081\\
3500	3.78480287597678\\
3530	3.78261306432003\\
3560	3.78043508809574\\
3590	3.7782690808525\\
3620	3.77611505037809\\
3650	3.77397311123127\\
3680	3.7718432542972\\
3710	3.7697255744401\\
3740	3.76762004506485\\
3770	3.7655267409382\\
3800	3.76344561771942\\
3830	3.76137672998549\\
3860	3.75932001566239\\
3890	3.75727550936298\\
3920	3.75524313162411\\
3950	3.75322289759749\\
3980	3.75121471101026\\
4010	3.74921856829948\\
4040	3.74723435722618\\
4070	3.74526205651646\\
4100	3.74330153899591\\
4130	3.74135276682116\\
4160	3.73941559910207\\
4190	3.73748998277578\\
4220	3.73557576453801\\
4250	3.7336728775299\\
4280	3.73178115746907\\
4310	3.72990052519626\\
4340	3.72803080692578\\
4370	3.72617191273782\\
4400	3.72432366080655\\
4430	3.72248595200808\\
4460	3.72065859798033\\
4490	3.71884149186568\\
4520	3.71703444022536\\
4550	3.71523732994809\\
4580	3.71344996386804\\
4610	3.7116722240262\\
4640	3.70990391086478\\
4670	3.70814490290057\\
4700	3.70639499937618\\
4730	3.70465407651444\\
4760	3.70292193352737\\
4790	3.70119844546139\\
4820	3.69948341253326\\
4850	3.69777670967671\\
4880	3.69607813905614\\
4910	3.69438757644754\\
4940	3.692704826827\\
4970	3.69102976768176\\
5000	3.68936220756908\\
5030	3.68770202648023\\
5060	3.68604903728434\\
5090	3.68440312316934\\
5120	3.68276410194034\\
5150	3.68113186065278\\
5180	3.67950622262931\\
5210	3.67788707937323\\
5240	3.67627426024771\\
5270	3.6746676617339\\
5300	3.67306711970827\\
5330	3.67147253611856\\
5360	3.66988375377849\\
5390	3.66830068052782\\
5420	3.66672316647757\\
5450	3.66515112574498\\
5480	3.66358441605821\\
5510	3.66202295811836\\
5540	3.66046661752381\\
5570	3.65891532181237\\
5600	3.65736894463068\\
5630	3.65582742052513\\
5660	3.65429063130492\\
5690	3.65275851860034\\
5720	3.65123097239912\\
5750	3.64970794142554\\
5780	3.64818932376073\\
5810	3.64667507511294\\
5840	3.6451651014886\\
5870	3.6436593653843\\
5900	3.64215778045948\\
5930	3.64066031568628\\
5960	3.63916689201214\\
5990	3.63767748449898\\
6020	3.63619202092271\\
6050	3.63471048194935\\
6080	3.63323280164736\\
6110	3.63175896573094\\
6140	3.63028891396257\\
6170	3.62882263649102\\
6200	3.62736007810178\\
6230	3.62590123270885\\
6260	3.62444604944348\\
6290	3.62299452527804\\
6320	3.62154661294193\\
6350	3.6201023117407\\
6380	3.61866157726421\\
6410	3.61722441041701\\
6440	3.61579076887929\\
6470	3.61436065438971\\
6500	3.61293402597521\\
6530	3.61151088545043\\
6560	3.61009119241248\\
6590	3.60867494800685\\
6620	3.60726211165458\\
6650	3.60585268308375\\
6680	3.60444662077539\\
6710	3.60304392233333\\
6740	3.60164454457202\\
6750	3.60117882730568\\
6760	3.60071347325158\\
6770	3.60024848599705\\
6780	3.59978386167955\\
6790	3.85457213779659\\
6800	3.861759932664\\
6810	3.86423005588793\\
6840	3.87062989634778\\
6870	3.87431146999965\\
6900	3.87760059564238\\
6930	3.88005267189187\\
6960	3.88241079713913\\
6990	3.8843257688656\\
7020	3.88620926663996\\
7050	3.88782511645974\\
7080	3.88942532522331\\
7110	3.89085373283297\\
7140	3.89227165085228\\
7170	3.89357544136716\\
7200	3.89487149343154\\
7230	3.89609028156973\\
7260	3.89730362219974\\
7290	3.89846430586202\\
7320	3.89962174571647\\
7350	3.9007435158927\\
7380	3.90186416511825\\
7410	3.90296119461784\\
7440	3.90405909327625\\
7470	3.90514211393182\\
7500	3.90622782182312\\
7530	3.90730511397613\\
7560	3.90838672163356\\
7590	3.90946476745969\\
7620	3.91054856585291\\
7650	3.91163249789986\\
7680	3.91272343695821\\
7710	3.91381735560017\\
7740	3.91491936677917\\
7770	3.91602657019018\\
7800	3.9171427984076\\
7830	3.9182659521705\\
7860	3.9193989254359\\
7890	3.92054018935299\\
7920	3.92169194449137\\
7950	3.92285306823524\\
7980	3.92402524491187\\
8010	3.92520764057122\\
8040	3.92640155198834\\
8070	3.92760634926742\\
8100	3.92882303551292\\
8130	3.93005112367704\\
8160	3.93129139195374\\
8190	3.93254345168631\\
8220	3.93380790670397\\
8250	3.93508443430315\\
8280	3.93637350126723\\
8310	3.93767482714517\\
8340	3.93898876934808\\
8370	3.94031507239635\\
8400	3.94165400500293\\
8430	3.9430053241172\\
8460	3.9443692254427\\
8490	3.94574546941256\\
8520	3.94713419083221\\
8550	3.94853514739581\\
8580	3.94994842258869\\
8610	3.95137376740627\\
8640	3.95281122183808\\
8670	3.95426052787319\\
8700	3.95572168872631\\
8730	3.95719443643841\\
8760	3.95867874335611\\
8790	3.96017433178619\\
8820	3.96168114860343\\
8850	3.96319890744886\\
8880	3.96472753474865\\
8910	3.96626673720676\\
8940	3.96781642561214\\
8970	3.96937630197027\\
9000	3.9709462659523\\
9030	3.97252601744989\\
9060	3.97411544937145\\
9090	3.97571426224859\\
9120	3.97732234632951\\
9150	3.97893940564558\\
9180	3.98056533163171\\
9210	3.98219983462725\\
9240	3.98384281082687\\
9270	3.98549397959328\\
9300	3.98715324508687\\
9330	3.98882033823898\\
9360	3.99049517412466\\
9390	3.99217749749176\\
9420	3.99386723684662\\
9450	3.99556415277742\\
9480	3.99726818943051\\
9510	3.99897912488556\\
9540	4.00069692070359\\
9570	4.00242137385952\\
9600	4.00415246471979\\
9630	4.00589001017229\\
9660	4.00763401042229\\
9690	4.00938430296407\\
9720	4.01114090849792\\
9750	4.01290368549744\\
9780	4.01467267550552\\
9810	4.01644775799395\\
9840	4.01822899536084\\
9870	4.02001628784082\\
9900	4.0218097184126\\
9930	4.02360920756073\\
9960	4.02541485830772\\
9990	4.02722661065216\\
10020	4.02904458687842\\
10050	4.03086874559925\\
10080	4.03269922737346\\
10110	4.03453600830955\\
10140	4.03637924614022\\
10170	4.03822893319705\\
10200	4.04008524318081\\
10230	4.04194818328363\\
10260	4.0438179418088\\
10290	4.04569453939364\\
10320	4.04757817753392\\
10350	4.0494688888217\\
10380	4.05136688652367\\
10410	4.0532722136582\\
10440	4.05518509379439\\
10470	4.05710557885921\\
10500	4.05903390125849\\
10530	4.06097012032438\\
10560	4.06291447585918\\
10590	4.0648670331087\\
10620	4.06682803785874\\
10650	4.06879755980797\\
10680	4.07077584935964\\
10710	4.07276297925006\\
10740	4.07475920318125\\
10770	4.07676459557908\\
10800	4.07877941216212\\
10830	4.08080372773618\\
10860	4.08283779883614\\
10890	4.08488169942845\\
10920	4.08693568572856\\
10950	4.0889998296962\\
10980	4.09107438618559\\
11010	4.09315942408918\\
11040	4.09525519595899\\
11070	4.09736176664117\\
11100	4.09947938556454\\
11130	4.1016081127284\\
11160	4.10374819369956\\
11190	4.10589968294255\\
11220	4.10806282161083\\
11250	4.11023765806962\\
11280	4.11242442864314\\
11310	4.11462317520472\\
11340	4.11683412897492\\
11370	4.11905732503059\\
11400	4.12129298932779\\
11430	4.1235411500106\\
11460	4.12580202771051\\
11490	4.12807564354063\\
11520	4.13036221282701\\
11550	4.13266174965324\\
11580	4.13497446406392\\
11610	4.13730036313731\\
11640	4.13963965175379\\
11670	4.14199232992766\\
11700	4.1443585974622\\
11730	4.14673844738088\\
11760	4.14913207438725\\
11790	4.15153946455991\\
11820	4.15396080755272\\
11850	4.15639608239822\\
11880	4.15884547376619\\
11910	4.16130895361049\\
11940	4.16378670163069\\
11970	4.16627868265202\\
12000	4.16878507139838\\
12030	4.17130582556317\\
12060	4.17384111484515\\
12090	4.17639088982665\\
12120	4.17895531515896\\
12150	4.18153433430753\\
12180	4.1841281069332\\
12210	4.18673656929425\\
12240	4.18935987612894\\
12270	4.19199795641276\\
12300	4.19465095996183\\
12330	4.19731880847213\\
12340	4.19821143189218\\
12350	4.19910569536383\\
12360	4.20000163144833\\
12370	4.01935035682342\\
12380	4.00741573785709\\
12390	4.00356318404196\\
12420	3.99315175027566\\
12450	3.98686042026919\\
12480	3.98097914505106\\
12510	3.97632197695792\\
12540	3.97169942821687\\
12570	3.96772205221355\\
12600	3.96373324158445\\
12630	3.96013685295774\\
12660	3.95653160383746\\
12690	3.95318140964008\\
12720	3.94983018746424\\
12750	3.9466519320593\\
12780	3.94347856010197\\
12810	3.94042632295848\\
12840	3.93738247336107\\
12870	3.9344257540965\\
12900	3.93147917509012\\
12930	3.92859675932457\\
12960	3.92572514223979\\
12990	3.92290181576063\\
13020	3.92008932178504\\
13050	3.9173139460768\\
13080	3.91454911311536\\
13110	3.91181341955596\\
13140	3.90908783798028\\
13170	3.90638563363901\\
13200	3.9036930753894\\
13230	3.90101969942564\\
13260	3.89835552740279\\
13290	3.89570746859398\\
13320	3.89306822580023\\
13350	3.89044284745108\\
13380	3.88782596533057\\
13410	3.88522130422235\\
13440	3.88262489213584\\
13470	3.8800395095768\\
13500	3.87746220060072\\
13530	3.87489507085518\\
13560	3.87233590743631\\
13590	3.86978633329364\\
13620	3.86724468148212\\
13650	3.86471222966791\\
13680	3.86218771397402\\
13710	3.85967216519142\\
13740	3.8571646184606\\
13770	3.85466592817461\\
13800	3.85217535243101\\
13830	3.84969361958675\\
13860	3.8472201548254\\
13890	3.84475559633681\\
13920	3.84229949512089\\
13950	3.83985242457348\\
13980	3.83741403079793\\
14010	3.83498484014409\\
14040	3.83256457075221\\
14070	3.83015371415049\\
14100	3.82775204298776\\
14130	3.82536002214031\\
14160	3.82297746525168\\
14190	3.82060481580346\\
14220	3.81824191781668\\
14250	3.81588919650732\\
14280	3.8135465177924\\
14310	3.81121429021272\\
14340	3.80889239468593\\
14370	3.80658122358479\\
14400	3.80428066709074\\
14430	3.80199110121016\\
14460	3.79971242053457\\
14490	3.79744498399588\\
14520	3.7951886865411\\
14550	3.79294386904068\\
14580	3.79071042331797\\
14610	3.78848867105767\\
14640	3.78627849803098\\
14670	3.78408020567021\\
14700	3.78189367124506\\
14730	3.77971917489901\\
14760	3.77755658344478\\
14790	3.77540615492951\\
14820	3.77326774415231\\
14850	3.77114158645252\\
14880	3.76902752351032\\
14910	3.76692576763686\\
14940	3.76483614664489\\
14970	3.7627588497657\\
15000	3.76069369061311\\
15030	3.75864083554716\\
15060	3.75660008399478\\
15090	3.75457157997062\\
15120	3.75255510899879\\
15150	3.7505507934976\\
15180	3.74855840571916\\
15210	3.74657804746325\\
15240	3.74460947853149\\
15270	3.74265278128447\\
15300	3.74070770409907\\
15330	3.73877431124682\\
15360	3.73685234088795\\
15390	3.73494184063628\\
15420	3.73304253971813\\
15450	3.73115447063767\\
15480	3.7292773550581\\
15510	3.7274112119837\\
15540	3.7255557568926\\
15570	3.72371099688581\\
15600	3.72187664266261\\
15630	3.72005269100777\\
15660	3.71823884923413\\
15690	3.71643510533706\\
15720	3.71464116456584\\
15750	3.71285700761186\\
15780	3.71108233893655\\
15810	3.70931713333281\\
15840	3.70756109565517\\
15870	3.70581419610582\\
15900	3.70407614104495\\
15930	3.70234689731168\\
15960	3.70062617377154\\
15990	3.69891393504648\\
16020	3.6972098934084\\
16050	3.69551401231394\\
16080	3.69382600828448\\
16110	3.69214584453498\\
16140	3.69047324259552\\
16170	3.68880816632212\\
16200	3.68715034291416\\
16230	3.68549973764895\\
16260	3.68385608402606\\
16290	3.682219349454\\
16320	3.68058927426666\\
16350	3.67896582866314\\
16380	3.67734876032136\\
16410	3.67573804281779\\
16440	3.67413343160497\\
16470	3.67253490418999\\
16500	3.67094222419485\\
16530	3.66935537354654\\
16560	3.6677741243894\\
16590	3.66619846348326\\
16620	3.66462817179768\\
16650	3.66306324131056\\
16680	3.66150346204142\\
16710	3.65994883148978\\
16740	3.65839914890634\\
16770	3.65685441754141\\
16800	3.6553144459744\\
16830	3.65377924334971\\
16860	3.6522486275976\\
16890	3.6507226138069\\
16920	3.64920102919512\\
16950	3.64768389474661\\
16980	3.64617104678954\\
17010	3.64466251207014\\
17040	3.64315813577112\\
17070	3.64165795014393\\
17100	3.640161808862\\
17130	3.63866974934353\\
17160	3.63718163331405\\
17190	3.63569750291781\\
17220	3.63421722739743\\
17250	3.63274085310584\\
17280	3.63126825621303\\
17310	3.62979948670145\\
17340	3.62833442700488\\
17370	3.62687313009182\\
17400	3.62541548396867\\
17430	3.6239615439175\\
17460	3.62251120276624\\
17490	3.62106451740606\\
17520	3.61962138474545\\
17550	3.61818186255182\\
17580	3.61674585104056\\
17610	3.61531340810943\\
17640	3.61388443653377\\
17670	3.61245899358114\\
17700	3.61103698379706\\
17730	3.60961846310718\\
17760	3.60820333703294\\
17790	3.60679165941376\\
17820	3.60538333603583\\
17850	3.60397841788269\\
17880	3.60257681026287\\
17890	3.60211036317578\\
17900	3.60164427384561\\
17910	3.60117855717368\\
17920	3.60071320187414\\
17930	3.60024821618999\\
17940	3.59978359066246\\
};

\spy [black, circle, magnification=3, size=1.25cm, connect spies] on (2.2,3)
              in node [right] at (0.75,4);

\end{axis}

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_slice_concentration.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5cm,
scale only axis,
xmin=0,
xmax=90,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={z coordinate in $\mu$m},
ymin=32000,
ymax=40000,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Average concentration in cathode in $\frac{\text{mol}}{\text{m}^3}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-3.81469730803552e-07	38455.609375\\
0.0850032925605732	38442.0078125\\
0.16999951601028	38428.41015625\\
0.255003190040584	38414.80859375\\
0.339999413490291	38401.2109375\\
0.425003087520595	38387.609375\\
0.509999310970302	38374.01171875\\
0.595002985000606	38360.41015625\\
0.679999208450313	38346.8125\\
0.765002882480617	38333.2109375\\
0.849999105930324	38319.61328125\\
0.935002779960628	38306.01171875\\
1.01999900341034	38292.4140625\\
1.10500267744064	38278.8125\\
1.18999890089035	38265.21484375\\
1.27500257492065	38251.61328125\\
1.35999879837036	38238.015625\\
1.44500247240066	38224.4140625\\
1.52999869585037	38210.81640625\\
1.61500236988067	38197.21484375\\
1.69999859333038	38183.6171875\\
1.78500226736068	38170.015625\\
1.86999849081039	38156.4140625\\
1.95500216484069	38142.81640625\\
2.0399983882904	38129.21484375\\
2.1250020623207	38115.6171875\\
2.20999828577041	38102.015625\\
2.29500195980072	38088.41796875\\
2.37999818325042	38074.81640625\\
2.46500185728073	38061.21875\\
2.54999808073043	38047.6171875\\
2.63500175476074	38034.01953125\\
2.71999797821044	38020.41796875\\
2.80500165224075	38006.8203125\\
2.88999787569046	37994.140625\\
2.97500154972076	37981.921875\\
3.05999777317047	37969.70703125\\
3.14500144720077	37957.48828125\\
3.22999767065048	37945.26953125\\
3.31500134468078	37933.05078125\\
3.39999756813049	37920.8359375\\
3.48500124216079	37908.6171875\\
3.5699974656105	37896.3984375\\
3.6550011396408	37884.1796875\\
3.73999736309051	37871.96484375\\
3.82500103712081	37859.74609375\\
3.90999726057052	37847.52734375\\
3.99500093460083	37835.3125\\
4.07999715805053	37823.09375\\
4.16500083208084	37810.875\\
4.24999705553054	37798.66015625\\
4.33500072956085	37786.44140625\\
4.41999695301056	37774.22265625\\
4.50500062704086	37762.00390625\\
4.58999685049057	37749.7890625\\
4.67500052452087	37737.5703125\\
4.75999674797058	37725.3515625\\
4.84500042200088	37713.13671875\\
4.92999664545059	37700.91796875\\
5.01500031948089	37688.69921875\\
5.0999965429306	37676.484375\\
5.1850002169609	37664.265625\\
5.26999644041061	37652.046875\\
5.35500011444091	37639.828125\\
5.43999633789062	37627.61328125\\
5.52500001192093	37615.39453125\\
5.60999623537063	37603.17578125\\
5.69499990940094	37591.34375\\
5.77999613285064	37580.2734375\\
5.86499980688095	37569.20703125\\
5.94999603033065	37558.140625\\
6.03499970436096	37547.07421875\\
6.11999592781067	37536.0078125\\
6.20499960184097	37524.9375\\
6.28999582529068	37513.87109375\\
6.37499949932098	37502.8046875\\
6.45999572277069	37491.73828125\\
6.54499939680099	37480.671875\\
6.6299956202507	37469.60546875\\
6.714999294281	37458.53515625\\
6.79999551773071	37447.46875\\
6.88499919176101	37436.40234375\\
6.96999541521072	37425.3359375\\
7.05499908924102	37414.265625\\
7.14000276327133	37403.19921875\\
7.22499898672103	37392.1328125\\
7.31000266075134	37381.06640625\\
7.39499888420105	37370\\
7.48000255823135	37358.9296875\\
7.56499878168106	37347.86328125\\
7.65000245571136	37336.796875\\
7.73499867916107	37325.73046875\\
7.82000235319137	37314.6640625\\
7.90499857664108	37303.59375\\
7.99000225067138	37292.52734375\\
8.07499847412109	37281.4609375\\
8.16000214815139	37270.39453125\\
8.2449983716011	37259.328125\\
8.3300020456314	37248.2578125\\
8.41499826908111	37237.19140625\\
8.50000194311142	37226.125\\
8.58499816656112	37216.04296875\\
8.67000184059143	37205.9609375\\
8.75499806404113	37195.87890625\\
8.84000173807144	37185.796875\\
8.92499796152114	37175.71484375\\
9.01000163555145	37165.6328125\\
9.09499785900116	37155.55078125\\
9.18000153303146	37145.46875\\
9.26499775648117	37135.38671875\\
9.35000143051147	37125.30078125\\
9.43499765396118	37115.22265625\\
9.52000132799148	37105.13671875\\
9.60499755144119	37095.0546875\\
9.69000122547149	37084.97265625\\
9.7749974489212	37074.890625\\
9.8600011229515	37064.80859375\\
9.94499734640121	37054.7265625\\
10.0300010204315	37044.64453125\\
10.1149972438812	37034.5625\\
10.2000009179115	37024.48046875\\
10.2849971413612	37014.3984375\\
10.3700008153915	37004.31640625\\
10.4549970388412	36994.234375\\
10.5400007128715	36984.15234375\\
10.6249969363213	36974.0703125\\
10.7100006103516	36963.98828125\\
10.7949968338013	36953.90625\\
10.8800005078316	36943.82421875\\
10.9649967312813	36933.7421875\\
11.0500004053116	36923.65625\\
11.1349966287613	36913.57421875\\
11.2200003027916	36903.4921875\\
11.3049965262413	36893.41015625\\
11.3900002002716	36883.90234375\\
11.4749964237213	36874.6796875\\
11.5600000977516	36865.453125\\
11.6449963212013	36856.23046875\\
11.7299999952316	36847.0078125\\
11.8149962186813	36837.78515625\\
11.8999998927116	36828.5625\\
11.9849961161613	36819.33984375\\
12.0699997901916	36810.11328125\\
12.1549960136414	36800.890625\\
12.2399996876717	36791.66796875\\
12.3249959111214	36782.4453125\\
12.4099995851517	36773.22265625\\
12.4949958086014	36764\\
12.5799994826317	36754.7734375\\
12.6649957060814	36745.55078125\\
12.7499993801117	36736.328125\\
12.8349956035614	36727.10546875\\
12.9199992775917	36717.8828125\\
13.0049955010414	36708.66015625\\
13.0899991750717	36699.43359375\\
13.1749953985214	36690.2109375\\
13.2599990725517	36680.98828125\\
13.3449952960014	36671.765625\\
13.4299989700317	36662.54296875\\
13.5149951934814	36653.3203125\\
13.5999988675117	36644.09375\\
13.6849950909615	36634.87109375\\
13.7699987649918	36625.6484375\\
13.8549949884415	36616.42578125\\
13.9399986624718	36607.203125\\
14.0249948859215	36597.9765625\\
14.1099985599518	36588.75390625\\
14.1950022339821	36579.78515625\\
14.2799984574318	36571.3203125\\
14.3650021314621	36562.859375\\
14.4499983549118	36554.39453125\\
14.5350020289421	36545.93359375\\
14.6199982523918	36537.46875\\
14.7050019264221	36529.0078125\\
14.7899981498718	36520.54296875\\
14.8750018239021	36512.08203125\\
14.9599980473518	36503.6171875\\
15.0450017213821	36495.15625\\
15.1299979448318	36486.69140625\\
15.2150016188621	36478.23046875\\
15.2999978423119	36469.765625\\
15.3850015163422	36461.3046875\\
15.4699977397919	36452.83984375\\
15.5550014138222	36444.37890625\\
15.6399976372719	36435.9140625\\
15.7250013113022	36427.453125\\
15.8099975347519	36418.98828125\\
15.8950012087822	36410.52734375\\
15.9799974322319	36402.0625\\
16.0650011062622	36393.6015625\\
16.1499973297119	36385.13671875\\
16.2350010037422	36376.67578125\\
16.3199972271919	36368.2109375\\
16.4050009012222	36359.74609375\\
16.4899971246719	36351.28515625\\
16.5750007987022	36342.8203125\\
16.6599970221519	36334.359375\\
16.7450006961822	36325.89453125\\
16.829996919632	36317.43359375\\
16.9150005936623	36308.96875\\
16.999996817112	36300.5078125\\
17.0850004911423	36292.7265625\\
17.169996714592	36284.9453125\\
17.2550003886223	36277.1640625\\
17.339996612072	36269.38671875\\
17.4250002861023	36261.60546875\\
17.509996509552	36253.82421875\\
17.5950001835823	36246.04296875\\
17.679996407032	36238.26171875\\
17.7650000810623	36230.484375\\
17.849996304512	36222.703125\\
17.9349999785423	36214.921875\\
18.019996201992	36207.140625\\
18.1049998760223	36199.359375\\
18.189996099472	36191.58203125\\
18.2749997735023	36183.80078125\\
18.3599959969521	36176.01953125\\
18.4449996709824	36168.23828125\\
18.5299958944321	36160.45703125\\
18.6149995684624	36152.67578125\\
18.6999957919121	36144.8984375\\
18.7849994659424	36137.1171875\\
18.8699956893921	36129.3359375\\
18.9549993634224	36121.5546875\\
19.0399955868721	36113.7734375\\
19.1249992609024	36105.9921875\\
19.2099954843521	36098.21484375\\
19.2949991583824	36090.43359375\\
19.3799953818321	36082.65234375\\
19.4649990558624	36074.87109375\\
19.5499952793121	36067.09375\\
19.6349989533424	36059.3125\\
19.7199951767921	36051.53125\\
19.8049988508224	36043.75\\
19.8899950742722	36036.3828125\\
19.9749987483025	36029.21875\\
20.0599949717522	36022.05859375\\
20.1449986457825	36014.8984375\\
20.2299948692322	36007.734375\\
20.3149985432625	36000.57421875\\
20.3999947667122	35993.4140625\\
20.4849984407425	35986.25\\
20.5699946641922	35979.08984375\\
20.6549983382225	35971.9296875\\
20.7399945616722	35964.765625\\
20.8249982357025	35957.60546875\\
20.9099944591522	35950.4453125\\
20.9949981331825	35943.28125\\
21.0799943566322	35936.12109375\\
21.1649980306625	35928.95703125\\
21.2499942541122	35921.796875\\
21.3349979281425	35914.63671875\\
21.4200016021728	35907.47265625\\
21.5049978256226	35900.3125\\
21.5900014996529	35893.15234375\\
21.6749977231026	35885.98828125\\
21.7600013971329	35878.828125\\
21.8449976205826	35871.66796875\\
21.9300012946129	35864.50390625\\
22.0149975180626	35857.34375\\
22.1000011920929	35850.1796875\\
22.1849974155426	35843.01953125\\
22.2700010895729	35835.859375\\
22.3549973130226	35828.6953125\\
22.4400009870529	35821.53515625\\
22.5249972105026	35814.375\\
22.6100008845329	35807.2109375\\
22.6949971079826	35800.23828125\\
22.7800007820129	35793.64453125\\
22.8649970054626	35787.05078125\\
22.9500006794929	35780.45703125\\
23.0349969029427	35773.86328125\\
23.120000576973	35767.26953125\\
23.2049968004227	35760.67578125\\
23.290000474453	35754.078125\\
23.3749966979027	35747.484375\\
23.460000371933	35740.890625\\
23.5449965953827	35734.296875\\
23.630000269413	35727.703125\\
23.7149964928627	35721.109375\\
23.800000166893	35714.515625\\
23.8849963903427	35707.921875\\
23.970000064373	35701.32421875\\
24.0549962878227	35694.73046875\\
24.139999961853	35688.13671875\\
24.2249961853027	35681.54296875\\
24.309999859333	35674.94921875\\
24.3949960827827	35668.35546875\\
24.479999756813	35661.76171875\\
24.5649959802628	35655.16796875\\
24.6499996542931	35648.5703125\\
24.7349958777428	35641.9765625\\
24.8199995517731	35635.3828125\\
24.9049957752228	35628.7890625\\
24.9899994492531	35622.1953125\\
25.0749956727028	35615.6015625\\
25.1599993467331	35609.0078125\\
25.2449955701828	35602.41015625\\
25.3299992442131	35595.81640625\\
25.4149954676628	35589.22265625\\
25.4999991416931	35582.62890625\\
25.5849953651428	35576.55859375\\
25.6699990391731	35570.48828125\\
25.7549952626228	35564.421875\\
25.8399989366531	35558.3515625\\
25.9249951601028	35552.28125\\
26.0099988341331	35546.2109375\\
26.0949950575828	35540.14453125\\
26.1799987316132	35534.07421875\\
26.2649949550629	35528.00390625\\
26.3499986290932	35521.93359375\\
26.4349948525429	35515.86328125\\
26.5199985265732	35509.796875\\
26.6049947500229	35503.7265625\\
26.6899984240532	35497.65625\\
26.7749946475029	35491.5859375\\
26.8599983215332	35485.515625\\
26.9449945449829	35479.44921875\\
27.0299982190132	35473.37890625\\
27.1149944424629	35467.30859375\\
27.1999981164932	35461.23828125\\
27.2849943399429	35455.171875\\
27.3699980139732	35449.1015625\\
27.4549942374229	35443.03125\\
27.5399979114532	35436.9609375\\
27.6249941349029	35430.890625\\
27.7099978089333	35424.82421875\\
27.794994032383	35418.75390625\\
27.8799977064133	35412.68359375\\
27.964993929863	35406.61328125\\
28.0499976038933	35400.54296875\\
28.134993827343	35394.4765625\\
28.2199975013733	35388.40625\\
28.304993724823	35382.3359375\\
28.3899973988533	35376.59375\\
28.4750010728836	35371.01171875\\
28.5599972963333	35365.4296875\\
28.6450009703636	35359.8515625\\
28.7299971938133	35354.26953125\\
28.8150008678436	35348.6875\\
28.8999970912933	35343.109375\\
28.9850007653236	35337.52734375\\
29.0699969887733	35331.94921875\\
29.1550006628036	35326.3671875\\
29.2399968862534	35320.78515625\\
29.3250005602837	35315.20703125\\
29.4099967837334	35309.625\\
29.4950004577637	35304.04296875\\
29.5799966812134	35298.46484375\\
29.6650003552437	35292.8828125\\
29.7499965786934	35287.3046875\\
29.8350002527237	35281.72265625\\
29.9199964761734	35276.140625\\
30.0050001502037	35270.5625\\
30.0899963736534	35264.98046875\\
30.1750000476837	35259.3984375\\
30.2599962711334	35253.8203125\\
30.3449999451637	35248.23828125\\
30.4299961686134	35242.66015625\\
30.5149998426437	35237.078125\\
30.5999960660934	35231.49609375\\
30.6849997401237	35225.91796875\\
30.7699959635735	35220.3359375\\
30.8549996376038	35214.75390625\\
30.9399958610535	35209.17578125\\
31.0249995350838	35203.59375\\
31.1099957585335	35198.01171875\\
31.1949994325638	35192.5859375\\
31.2799956560135	35187.46484375\\
31.3649993300438	35182.34375\\
31.4499955534935	35177.22265625\\
31.5349992275238	35172.1015625\\
31.6199954509735	35166.98046875\\
31.7049991250038	35161.859375\\
31.7899953484535	35156.73828125\\
31.8749990224838	35151.6171875\\
31.9599952459335	35146.4921875\\
32.0449989199638	35141.37109375\\
32.1299951434135	35136.25\\
32.2149988174438	35131.12890625\\
32.2999950408935	35126.0078125\\
32.3849987149239	35120.88671875\\
32.4699949383736	35115.765625\\
32.5549986124039	35110.64453125\\
32.6399948358536	35105.5234375\\
32.7249985098839	35100.40234375\\
32.8099947333336	35095.28125\\
32.8949984073639	35090.16015625\\
32.9799946308136	35085.0390625\\
33.0649983048439	35079.91796875\\
33.1499945282936	35074.796875\\
33.2349982023239	35069.67578125\\
33.3199944257736	35064.5546875\\
33.4049980998039	35059.4296875\\
33.4899943232536	35054.30859375\\
33.5749979972839	35049.1875\\
33.6599942207336	35044.06640625\\
33.7449978947639	35038.9453125\\
33.8299941182136	35033.82421875\\
33.914997792244	35028.703125\\
33.9999940156937	35023.58203125\\
34.084997689724	35018.89453125\\
34.1699939131737	35014.20703125\\
34.254997587204	35009.51953125\\
34.3399938106537	35004.83203125\\
34.424997484684	35000.14453125\\
34.5099937081337	34995.4609375\\
34.594997382164	34990.7734375\\
34.6799936056137	34986.0859375\\
34.764997279644	34981.3984375\\
34.8499935030937	34976.7109375\\
34.934997177124	34972.0234375\\
35.0199934005737	34967.3359375\\
35.104997074604	34962.6484375\\
35.1899932980537	34957.9609375\\
35.274996972084	34953.2734375\\
35.3599931955337	34948.58984375\\
35.4449968695641	34943.90234375\\
35.5300005435944	34939.21484375\\
35.6149967670441	34934.52734375\\
35.7000004410744	34929.83984375\\
35.7849966645241	34925.15234375\\
35.8700003385544	34920.46484375\\
35.9549965620041	34915.77734375\\
36.0400002360344	34911.08984375\\
36.1249964594841	34906.40234375\\
36.2100001335144	34901.71484375\\
36.2949963569641	34897.02734375\\
36.3800000309944	34892.33984375\\
36.4649962544441	34887.65625\\
36.5499999284744	34882.96875\\
36.6349961519241	34878.28125\\
36.7199998259544	34873.59375\\
36.8049960494041	34868.90625\\
36.8899997234344	34864.4921875\\
36.9749959468841	34860.21875\\
37.0599996209145	34855.9453125\\
37.1449958443642	34851.671875\\
37.2299995183945	34847.39453125\\
37.3149957418442	34843.12109375\\
37.3999994158745	34838.84765625\\
37.4849956393242	34834.57421875\\
37.5699993133545	34830.296875\\
37.6549955368042	34826.0234375\\
37.7399992108345	34821.75\\
37.8249954342842	34817.4765625\\
37.9099991083145	34813.19921875\\
37.9949953317642	34808.92578125\\
38.0799990057945	34804.65234375\\
38.1649952292442	34800.37890625\\
38.2499989032745	34796.1015625\\
38.3349951267242	34791.828125\\
38.4199988007545	34787.5546875\\
38.5049950242042	34783.28125\\
38.5899986982346	34779.0078125\\
38.6749949216843	34774.73046875\\
38.7599985957146	34770.45703125\\
38.8449948191643	34766.18359375\\
38.9299984931946	34761.91015625\\
39.0149947166443	34757.6328125\\
39.0999983906746	34753.359375\\
39.1849946141243	34749.0859375\\
39.2699982881546	34744.8125\\
39.3549945116043	34740.53515625\\
39.4399981856346	34736.26171875\\
39.5249944090843	34731.98828125\\
39.6099980831146	34727.71484375\\
39.6949943065643	34723.5703125\\
39.7799979805946	34719.69140625\\
39.8649942040443	34715.8125\\
39.9499978780746	34711.93359375\\
40.0349941015243	34708.0546875\\
40.1199977755547	34704.171875\\
40.2049939990044	34700.29296875\\
40.2899976730347	34696.4140625\\
40.3749938964844	34692.53515625\\
40.4599975705147	34688.65625\\
40.5449937939644	34684.77734375\\
40.6299974679947	34680.8984375\\
40.7149936914444	34677.01953125\\
40.7999973654747	34673.13671875\\
40.8849935889244	34669.2578125\\
40.9699972629547	34665.37890625\\
41.0549934864044	34661.5\\
41.1399971604347	34657.62109375\\
41.2249933838844	34653.7421875\\
41.3099970579147	34649.86328125\\
41.3949932813644	34645.984375\\
41.4799969553947	34642.1015625\\
41.5649931788444	34638.22265625\\
41.6499968528748	34634.34375\\
41.7349930763245	34630.46484375\\
41.8199967503548	34626.5859375\\
41.9049929738045	34622.70703125\\
41.9899966478348	34618.828125\\
42.0749928712845	34614.94921875\\
42.1599965453148	34611.06640625\\
42.2449927687645	34607.1875\\
42.3299964427948	34603.30859375\\
42.4149926662445	34599.4296875\\
42.4999963402748	34595.55078125\\
42.5850000143051	34592.05078125\\
42.6699962377548	34588.55078125\\
42.7549999117851	34585.05078125\\
42.8399961352348	34581.5546875\\
42.9249998092651	34578.0546875\\
43.0099960327148	34574.5546875\\
43.0949997067451	34571.0546875\\
43.1799959301948	34567.5546875\\
43.2649996042252	34564.0546875\\
43.3499958276749	34560.5546875\\
43.4349995017052	34557.05859375\\
43.5199957251549	34553.55859375\\
43.6049993991852	34550.05859375\\
43.6899956226349	34546.55859375\\
43.7749992966652	34543.05859375\\
43.8599955201149	34539.55859375\\
43.9449991941452	34536.05859375\\
44.0299954175949	34532.5625\\
44.1149990916252	34529.0625\\
44.1999953150749	34525.5625\\
44.2849989891052	34522.0625\\
44.3699952125549	34518.5625\\
44.4549988865852	34515.0625\\
44.5399951100349	34511.5625\\
44.6249987840652	34508.0625\\
44.7099950075149	34504.56640625\\
44.7949986815453	34501.06640625\\
44.879994904995	34497.56640625\\
44.9649985790253	34494.06640625\\
45.049994802475	34490.56640625\\
45.1349984765053	34487.06640625\\
45.219994699955	34483.5703125\\
45.3049983739853	34480.0703125\\
45.389994597435	34476.81640625\\
45.4749982714653	34473.68359375\\
45.559994494915	34470.55078125\\
45.6449981689453	34467.41796875\\
45.729994392395	34464.28515625\\
45.8149980664253	34461.15234375\\
45.899994289875	34458.0234375\\
45.9849979639053	34454.890625\\
46.069994187355	34451.7578125\\
46.1549978613853	34448.625\\
46.239994084835	34445.4921875\\
46.3249977588654	34442.36328125\\
46.4099939823151	34439.23046875\\
46.4949976563454	34436.09765625\\
46.5799938797951	34432.96484375\\
46.6649975538254	34429.83203125\\
46.7499937772751	34426.703125\\
46.8349974513054	34423.5703125\\
46.9199936747551	34420.4375\\
47.0049973487854	34417.3046875\\
47.0899935722351	34414.171875\\
47.1749972462654	34411.0390625\\
47.2599934697151	34407.91015625\\
47.3449971437454	34404.77734375\\
47.4299933671951	34401.64453125\\
47.5149970412254	34398.51171875\\
47.5999932646751	34395.37890625\\
47.6849969387054	34392.25\\
47.7699931621551	34389.1171875\\
47.8549968361854	34385.984375\\
47.9399930596352	34382.8515625\\
48.0249967336655	34379.71875\\
48.1099929571152	34376.58984375\\
48.1949966311455	34373.57421875\\
48.2799928545952	34370.80078125\\
48.3649965286255	34368.0234375\\
48.4499927520752	34365.25\\
48.5349964261055	34362.47265625\\
48.6199926495552	34359.69921875\\
48.7049963235855	34356.921875\\
48.7899925470352	34354.1484375\\
48.8749962210655	34351.37109375\\
48.9599924445152	34348.59765625\\
49.0449961185455	34345.8203125\\
49.1299923419952	34343.046875\\
49.2149960160255	34340.26953125\\
49.2999922394752	34337.49609375\\
49.3849959135055	34334.71875\\
49.4699921369553	34331.9453125\\
49.5549958109856	34329.16796875\\
49.6399994850159	34326.39453125\\
49.7249957084656	34323.6171875\\
49.8099993824959	34320.84375\\
49.8949956059456	34318.06640625\\
49.9799992799759	34315.29296875\\
50.0649955034256	34312.515625\\
50.1499991774559	34309.7421875\\
50.2349954009056	34306.96484375\\
50.3199990749359	34304.19140625\\
50.4049952983856	34301.4140625\\
50.4899989724159	34298.640625\\
50.5749951958656	34295.86328125\\
50.6599988698959	34293.08984375\\
50.7449950933456	34290.31640625\\
50.8299987673759	34287.5390625\\
50.9149949908256	34284.765625\\
50.999998664856	34281.98828125\\
51.0849948883057	34279.5625\\
51.169998562336	34277.1328125\\
51.2549947857857	34274.70703125\\
51.339998459816	34272.28125\\
51.4249946832657	34269.85546875\\
51.509998357296	34267.42578125\\
51.5949945807457	34265\\
51.679998254776	34262.57421875\\
51.7649944782257	34260.1484375\\
51.849998152256	34257.71875\\
51.9349943757057	34255.29296875\\
52.019998049736	34252.8671875\\
52.1049942731857	34250.44140625\\
52.189997947216	34248.01171875\\
52.2749941706657	34245.5859375\\
52.359997844696	34243.16015625\\
52.4449940681457	34240.73046875\\
52.5299977421761	34238.3046875\\
52.6149939656258	34235.87890625\\
52.6999976396561	34233.453125\\
52.7849938631058	34231.0234375\\
52.8699975371361	34228.59765625\\
52.9549937605858	34226.171875\\
53.0399974346161	34223.74609375\\
53.1249936580658	34221.31640625\\
53.2099973320961	34218.890625\\
53.2949935555458	34216.46484375\\
53.3799972295761	34214.03515625\\
53.4649934530258	34211.609375\\
53.5499971270561	34209.18359375\\
53.6349933505058	34206.7578125\\
53.7199970245361	34204.328125\\
53.8049932479858	34201.90234375\\
53.8899969220161	34199.703125\\
53.9749931454658	34197.6171875\\
54.0599968194961	34195.53515625\\
54.1449930429459	34193.44921875\\
54.2299967169762	34191.36328125\\
54.3149929404259	34189.27734375\\
54.3999966144562	34187.1953125\\
54.4849928379059	34185.109375\\
54.5699965119362	34183.0234375\\
54.6550001859665	34180.9375\\
54.7399964094162	34178.85546875\\
54.8249926328659	34176.76953125\\
54.9099888563156	34174.68359375\\
54.9949999809265	34172.59765625\\
55.0799962043762	34170.515625\\
55.1649924278259	34168.4296875\\
55.2499886512756	34166.34375\\
55.3349997758865	34164.2578125\\
55.4199959993362	34162.17578125\\
55.5049922227859	34160.08984375\\
55.5899884462357	34158.00390625\\
55.6749995708466	34155.91796875\\
55.7599957942963	34153.83203125\\
55.844992017746	34151.75\\
55.9299882411957	34149.6640625\\
56.0149993658066	34147.578125\\
56.0999955892563	34145.4921875\\
56.184991812706	34143.41015625\\
56.2699880361557	34141.32421875\\
56.3549991607666	34139.23828125\\
56.4399953842163	34137.15234375\\
56.524991607666	34135.0703125\\
56.6099878311157	34132.984375\\
56.6949989557266	34131.01171875\\
56.7799951791763	34129.26171875\\
56.864991402626	34127.515625\\
56.9500025272369	34125.765625\\
57.0349987506866	34124.01953125\\
57.1199949741363	34122.26953125\\
57.2049911975861	34120.51953125\\
57.290002322197	34118.7734375\\
57.3749985456467	34117.0234375\\
57.4599947690964	34115.27734375\\
57.5449909925461	34113.52734375\\
57.630002117157	34111.78125\\
57.7149983406067	34110.03125\\
57.7999945640564	34108.28125\\
57.8849907875061	34106.53515625\\
57.970001912117	34104.78515625\\
58.0549981355667	34103.0390625\\
58.1399943590164	34101.2890625\\
58.2249905824661	34099.54296875\\
58.310001707077	34097.79296875\\
58.3949979305267	34096.04296875\\
58.4799941539764	34094.296875\\
58.5649903774261	34092.546875\\
58.650001502037	34090.80078125\\
58.7349977254867	34089.05078125\\
58.8199939489365	34087.3046875\\
58.9049901723862	34085.5546875\\
58.9900012969971	34083.8046875\\
59.0749975204468	34082.05859375\\
59.1599937438965	34080.30859375\\
59.2449899673462	34078.5625\\
59.3300010919571	34076.8125\\
59.4149973154068	34075.06640625\\
59.4999935388565	34073.31640625\\
59.5849897623062	34071.90234375\\
59.6700008869171	34070.48828125\\
59.7549971103668	34069.0703125\\
59.8399933338165	34067.65625\\
59.9249895572662	34066.2421875\\
60.0100006818771	34064.828125\\
60.0949969053268	34063.41015625\\
60.1799931287765	34061.99609375\\
60.2649893522263	34060.58203125\\
60.3500004768372	34059.16796875\\
60.4349967002869	34057.75390625\\
60.5199929237366	34056.3359375\\
60.6049891471863	34054.921875\\
60.6900002717972	34053.5078125\\
60.7749964952469	34052.09375\\
60.8599927186966	34050.67578125\\
60.9449889421463	34049.26171875\\
61.0300000667572	34047.84765625\\
61.1149962902069	34046.43359375\\
61.1999925136566	34045.01953125\\
61.2849887371063	34043.6015625\\
61.3699998617172	34042.1875\\
61.4549960851669	34040.7734375\\
61.5399923086166	34039.359375\\
61.6249885320663	34037.9453125\\
61.7099996566772	34036.52734375\\
61.7949958801269	34035.11328125\\
61.8799921035767	34033.69921875\\
61.9649883270264	34032.28515625\\
62.0499994516373	34030.8671875\\
62.134995675087	34029.453125\\
62.2199918985367	34028.0390625\\
62.3049881219864	34026.625\\
62.3899992465973	34025.4296875\\
62.474995470047	34024.34765625\\
62.5599916934967	34023.26171875\\
62.6449879169464	34022.1796875\\
62.7299990415573	34021.09765625\\
62.814995265007	34020.01171875\\
62.8999914884567	34018.9296875\\
62.9849877119064	34017.84375\\
63.0699988365173	34016.76171875\\
63.154995059967	34015.6796875\\
63.2399912834167	34014.59375\\
63.3249875068664	34013.51171875\\
63.4099986314774	34012.4296875\\
63.4949948549271	34011.34375\\
63.5799910783768	34010.26171875\\
63.6649873018265	34009.17578125\\
63.7499984264374	34008.09375\\
63.8349946498871	34007.01171875\\
63.9199908733368	34005.92578125\\
64.0050019979477	34004.84375\\
64.0899982213974	34003.7578125\\
64.1749944448471	34002.67578125\\
64.2599906682968	34001.59375\\
64.3450017929077	34000.5078125\\
64.4299980163574	33999.42578125\\
64.5149942398071	33998.34375\\
64.5999904632568	33997.2578125\\
64.6850015878677	33996.17578125\\
64.7699978113174	33995.08984375\\
64.8549940347671	33994.0078125\\
64.9399902582169	33992.92578125\\
65.0250013828278	33991.83984375\\
65.1099976062775	33990.7578125\\
65.1949938297272	33989.78515625\\
65.2799900531769	33989.03125\\
65.3650011777878	33988.28125\\
65.4499974012375	33987.52734375\\
65.5349936246872	33986.7734375\\
65.6199898481369	33986.0234375\\
65.7050009727478	33985.26953125\\
65.7899971961975	33984.51953125\\
65.8749934196472	33983.765625\\
65.9599896430969	33983.01171875\\
66.0450007677078	33982.26171875\\
66.1299969911575	33981.5078125\\
66.2149932146072	33980.7578125\\
66.2999894380569	33980.00390625\\
66.3850005626678	33979.25\\
66.4699967861175	33978.5\\
66.5549930095673	33977.74609375\\
66.639989233017	33976.99609375\\
66.7250003576279	33976.2421875\\
66.8099965810776	33975.48828125\\
66.8949928045273	33974.73828125\\
66.979989027977	33973.984375\\
67.0650001525879	33973.234375\\
67.1499963760376	33972.48046875\\
67.2349925994873	33971.7265625\\
67.319988822937	33970.9765625\\
67.4049999475479	33970.22265625\\
67.4899961709976	33969.47265625\\
67.5749923944473	33968.71875\\
67.659988617897	33967.96484375\\
67.7449997425079	33967.21484375\\
67.8299959659576	33966.4609375\\
67.9149921894073	33965.7109375\\
67.999988412857	33964.95703125\\
68.084999537468	33964.5390625\\
68.1699957609177	33964.1171875\\
68.2549919843674	33963.69921875\\
68.3399882078171	33963.27734375\\
68.424999332428	33962.859375\\
68.5099955558777	33962.4375\\
68.5949917793274	33962.01953125\\
68.6799880027771	33961.59765625\\
68.764999127388	33961.1796875\\
68.8499953508377	33960.7578125\\
68.9349915742874	33960.33984375\\
69.0199877977371	33959.91796875\\
69.104998922348	33959.5\\
69.1899951457977	33959.078125\\
69.2749913692474	33958.66015625\\
69.3599875926971	33958.23828125\\
69.444998717308	33957.8203125\\
69.5299949407577	33957.3984375\\
69.6149911642075	33956.98046875\\
69.6999873876572	33956.55859375\\
69.7849985122681	33956.140625\\
69.8699947357178	33955.71875\\
69.9549909591675	33955.30078125\\
70.0399871826172	33954.87890625\\
70.1249983072281	33954.4609375\\
70.2099945306778	33954.0390625\\
70.2949907541275	33953.62109375\\
70.3799869775772	33953.19921875\\
70.4649981021881	33952.78125\\
70.5499943256378	33952.359375\\
70.6349905490875	33951.94140625\\
70.7199867725372	33951.51953125\\
70.8049978971481	33951.1015625\\
70.8899941205978	33950.90625\\
70.9749903440475	33950.8203125\\
71.0600014686584	33950.734375\\
71.1449976921081	33950.6484375\\
71.2299939155579	33950.56640625\\
71.3149901390076	33950.48046875\\
71.4000012636185	33950.39453125\\
71.4849974870682	33950.30859375\\
71.5699937105179	33950.2265625\\
71.6549899339676	33950.140625\\
71.7400010585785	33950.0546875\\
71.8249972820282	33949.97265625\\
71.9099935054779	33949.88671875\\
71.9949897289276	33949.80078125\\
72.0800008535385	33949.71484375\\
72.1649970769882	33949.6328125\\
72.2499933004379	33949.546875\\
72.3349895238876	33949.4609375\\
72.4200006484985	33949.37890625\\
72.5049968719482	33949.29296875\\
72.5899930953979	33949.20703125\\
72.6749893188477	33949.12109375\\
72.7600004434586	33949.0390625\\
72.8449966669083	33948.953125\\
72.929992890358	33948.8671875\\
73.0149891138077	33948.78515625\\
73.1000002384186	33948.69921875\\
73.1849964618683	33948.61328125\\
73.269992685318	33948.52734375\\
73.3549889087677	33948.4453125\\
73.4400000333786	33948.359375\\
73.5249962568283	33948.2734375\\
73.609992480278	33948.1875\\
73.6949887037277	33948.21875\\
73.7799998283386	33948.47265625\\
73.8649960517883	33948.7265625\\
73.949992275238	33948.98046875\\
74.0349884986877	33949.234375\\
74.1199996232986	33949.4921875\\
74.2049958467483	33949.74609375\\
74.2899920701981	33950\\
74.3749882936478	33950.25390625\\
74.4599994182587	33950.5078125\\
74.5449956417084	33950.76171875\\
74.6299918651581	33951.015625\\
74.7149880886078	33951.2734375\\
74.7999992132187	33951.52734375\\
74.8849954366684	33951.78125\\
74.9699916601181	33952.03515625\\
75.0549878835678	33952.2890625\\
75.1399990081787	33952.54296875\\
75.2249952316284	33952.80078125\\
75.3099914550781	33953.0546875\\
75.3949876785278	33953.30859375\\
75.4799988031387	33953.5625\\
75.5649950265884	33953.81640625\\
75.6499912500381	33954.0703125\\
75.7349874734878	33954.328125\\
75.8199985980987	33954.58203125\\
75.9049948215485	33954.8359375\\
75.9899910449982	33955.08984375\\
76.0749872684479	33955.34375\\
76.1599983930588	33955.59765625\\
76.2449946165085	33955.85546875\\
76.3299908399582	33956.109375\\
76.4149870634079	33956.36328125\\
76.4999981880188	33956.6171875\\
76.5849944114685	33957.21875\\
76.6699906349182	33957.81640625\\
76.7549868583679	33958.41796875\\
76.8399979829788	33959.01953125\\
76.9249942064285	33959.6171875\\
77.0099904298782	33960.21875\\
77.0949866533279	33960.81640625\\
77.1799977779388	33961.41796875\\
77.2649940013885	33962.01953125\\
77.3499902248383	33962.6171875\\
77.434986448288	33963.21875\\
77.5199975728989	33963.8203125\\
77.6049937963486	33964.41796875\\
77.6899900197983	33965.01953125\\
77.774986243248	33965.6171875\\
77.8599973678589	33966.21875\\
77.9449935913086	33966.8203125\\
78.0299898147583	33967.41796875\\
78.1150009393692	33968.01953125\\
78.1999971628189	33968.62109375\\
78.2849933862686	33969.21875\\
78.3699896097183	33969.8203125\\
78.4550007343292	33970.41796875\\
78.5399969577789	33971.01953125\\
78.6249931812286	33971.62109375\\
78.7099894046783	33972.21875\\
78.7950005292892	33972.8203125\\
78.8799967527389	33973.421875\\
78.9649929761887	33974.01953125\\
79.0499891996384	33974.62109375\\
79.1350003242493	33975.22265625\\
79.219996547699	33975.8203125\\
79.3049927711487	33976.421875\\
79.3899889945984	33977.2578125\\
79.4750001192093	33978.2109375\\
79.559996342659	33979.1640625\\
79.6449925661087	33980.1171875\\
79.7299887895584	33981.0703125\\
79.8149999141693	33982.0234375\\
79.899996137619	33982.98046875\\
79.9849923610687	33983.93359375\\
80.0699885845184	33984.88671875\\
80.1549997091293	33985.83984375\\
80.239995932579	33986.79296875\\
80.3249921560287	33987.74609375\\
80.4099883794784	33988.69921875\\
80.4949995040893	33989.65625\\
80.5799957275391	33990.609375\\
80.6649919509888	33991.5625\\
80.7499881744385	33992.515625\\
80.8349992990494	33993.46875\\
80.9199955224991	33994.421875\\
81.0049917459488	33995.375\\
81.0899879693985	33996.33203125\\
81.1749990940094	33997.28515625\\
81.2599953174591	33998.23828125\\
81.3449915409088	33999.19140625\\
81.4299877643585	34000.14453125\\
81.5149988889694	34001.09765625\\
81.5999951124191	34002.05078125\\
81.6849913358688	34003.0078125\\
81.7699875593185	34003.9609375\\
81.8549986839294	34004.9140625\\
81.9399949073791	34005.8671875\\
82.0249911308289	34006.8203125\\
82.1099873542786	34007.7734375\\
82.1949984788895	34008.84765625\\
82.2799947023392	34010.16796875\\
82.3649909257889	34011.484375\\
82.4499871492386	34012.80078125\\
82.5349982738495	34014.1171875\\
82.6199944972992	34015.4375\\
82.7049907207489	34016.75390625\\
82.7899869441986	34018.0703125\\
82.8749980688095	34019.38671875\\
82.9599942922592	34020.703125\\
83.0449905157089	34022.0234375\\
83.1299867391586	34023.33984375\\
83.2149978637695	34024.65625\\
83.2999940872192	34025.97265625\\
83.3849903106689	34027.29296875\\
83.4699865341186	34028.609375\\
83.5549976587295	34029.92578125\\
83.6399938821793	34031.2421875\\
83.724990105629	34032.5625\\
83.8099863290787	34033.87890625\\
83.8949974536896	34035.1953125\\
83.9799936771393	34036.51171875\\
84.064989900589	34037.828125\\
84.1499861240387	34039.1484375\\
84.2349972486496	34040.46484375\\
84.3199934720993	34041.78125\\
84.404989695549	34043.09765625\\
84.4899859189987	34044.41796875\\
84.5749970436096	34045.734375\\
84.6599932670593	34047.05078125\\
84.744989490509	34048.3671875\\
84.8299857139587	34049.6875\\
84.9149968385696	34051.00390625\\
84.9999930620193	34052.3203125\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
84.15	36032.778856567\\
82.45	35962.8024377723\\
80.75	35919.7614920658\\
79.05	35879.7995707244\\
77.35	35797.1004052415\\
75.65	35690.0633794458\\
73.95	35623.2580107252\\
72.25	35596.253398169\\
70.55	35563.7937580322\\
68.85	35531.3973160086\\
67.15	35540.6143190752\\
65.45	35531.8276643396\\
63.75	35468.2430101629\\
62.05	35328.6420751867\\
60.35	35104.1219115425\\
58.65	34812.4400203988\\
56.95	34436.2119007001\\
55.25	34010.0197313502\\
53.55	33558.0573204703\\
51.85	33110.8985024537\\
50.15	32748.1213763432\\
48.45	32601.1492131599\\
46.75	32735.104137937\\
45.05	33090.1007424413\\
43.35	33586.006447364\\
41.65	34090.4868996218\\
39.95	34502.3448113699\\
38.25	34744.7363231559\\
36.55	34914.0086864884\\
34.85	35073.9665463873\\
33.15	35147.5103255743\\
31.45	35196.3281656594\\
29.75	35256.9847572654\\
28.05	35352.3372953088\\
26.35	35421.6626857801\\
24.65	35451.9557453288\\
22.95	35527.6223505153\\
21.25	35659.6126505191\\
19.55	35808.5724140897\\
17.85	35927.0794001463\\
16.15	36040.7188199502\\
14.45	36083.2767521164\\
12.75	36015.8367733198\\
11.05	35891.5115255213\\
9.35	35727.4091998197\\
7.65	35523.7935117694\\
5.95	35297.7820635971\\
4.25	35152.5347663367\\
2.55	35015.8248832668\\
0.849999999999997	34874.1377292105\\
};

\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
84.15	37309.6469297442\\
82.45	37210.0077229915\\
80.75	37116.990753605\\
79.05	37006.1034019857\\
77.35	36830.6061835521\\
75.65	36643.945131087\\
73.95	36490.2539201065\\
72.25	36345.0097969223\\
70.55	36196.0986977039\\
68.85	36071.0392726115\\
67.15	35968.8149317847\\
65.45	35843.6567537247\\
63.75	35708.8931417114\\
62.05	35604.9298793702\\
60.35	35528.752932238\\
58.65	35471.0378206495\\
56.95	35442.1539564639\\
55.25	35459.9701948153\\
53.55	35495.528791377\\
51.85	35522.524941301\\
50.15	35532.1411730213\\
48.45	35526.0447576\\
46.75	35494.9157316181\\
45.05	35440.9983680222\\
43.35	35378.8134164329\\
41.65	35332.6930592472\\
39.95	35308.3164757753\\
38.25	35300.6477783967\\
36.55	35311.5820339521\\
34.85	35343.775426944\\
33.15	35391.5783733461\\
31.45	35455.5230554853\\
29.75	35535.2483672716\\
28.05	35623.8094630352\\
26.35	35715.1068208055\\
24.65	35797.6318448997\\
22.95	35874.3086058918\\
21.25	35950.1682765369\\
19.55	36026.3981989728\\
17.85	36102.73528821\\
16.15	36186.8878270785\\
14.45	36283.496045834\\
12.75	36389.1225183846\\
11.05	36504.5240774943\\
9.35	36627.2665255301\\
7.65	36753.5090333273\\
5.95	36878.8765742909\\
4.25	36988.6613259316\\
2.55	37096.0112854219\\
0.849999999999997	37205.0354728626\\
};

\end{axis}
\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_sobol_indices_first_order_merged.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=5.0cm,
scale only axis,
xmin=0.4,
xmax=4.6,
xtick={1,2,3,4},
xticklabels={{el. cond.},{ion. cond.},{current},{diff. coeff.}},
xticklabel style={rotate=67.5},
ytick={0,0.25,0.5,0.75,1.0},
ymin=0,
ymax=1.0,
y tick label style={
/pgf/number format/.cd,
/tikz/.cd},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north east lines, pattern color=mycolor1!80] table[row sep=crcr] {%
0.8	0.225760427696638\\
1.8	0.761590725709228\\
2.8	0.155950768831105\\
3.8	0.0409368747532135\\
};
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north west lines, pattern color=mycolor1!80] table[row sep=crcr] {%
1.2	0.049643032001919\\
2.2	0.906800278640025\\
3.2	0.0886305313095527\\
4.2	0.00429575436634175\\
};
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north east lines, pattern color=mycolor2] table[row sep=crcr] {%
0.8	0.146243969526853\\
1.8	0.648020081550134\\
2.8	0.0773451553194495\\
3.8	0.0100151285069117\\
};
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north west lines, pattern color=mycolor2] table[row sep=crcr] {%
1.2	0.0318366005236328\\
2.2	0.872840815798757\\
3.2	0.0560936945870537\\
4.2	0.000797779047605094\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8	0.225760427696638	0.0071471989566404	0.0071471989566404\\
1.8	0.761590725709228	0.0160401513669798	0.0160401513669798\\
2.8	0.155950768831105	0.00559438065497068	0.00559438065497068\\
3.8	0.0409368747532135	0.00161238792419575	0.00161238792419575\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.2	0.049643032001919	0.0020871486781985	0.0020871486781985\\
2.2	0.906800278640025	0.0165893180450425	0.0165893180450425\\
3.2	0.0886305313095527	0.00287562899373159	0.00287562899373159\\
4.2	0.00429575436634175	0.000208200456810041	0.000208200456810041\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8	0.146243969526853	0.0209276716821425	0.0209276716821425\\
1.8	0.648020081550134	0.0383041333844994	0.0383041333844994\\
2.8	0.0773451553194495	0.0162015370962289	0.0162015370962289\\
3.8	0.0100151285069117	0.00994615564257976	0.00994615564257976\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.2	0.0318366005236328	0.00748593170805279	0.00748593170805279\\
2.2	0.872840815798757	0.0344826656360585	0.0344826656360585\\
3.2	0.0560936945870537	0.00967811728689543	0.00967811728689543\\
4.2	0.000797779047605094	0.00265533126799021	0.00265533126799021\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_sobol_indices_second_order_merged.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.0cm,
height=5.0cm,
scale only axis,
xmin=0.4,
xmax=6.6,
xtick={1,2,3,4,5,6},
xticklabels={{el. cond. \& ion. cond.},{el. cond. \& current},{el. cond. \& diff. coeff.},{ion. cond. \& current},{ion. cond. \& diff. coeff.},{diff. coeff. \& current}},
xticklabel style={rotate=67.5},
ymin=-0.05,
ymax=0.15,
ytick={-0.05,0.0,0.05,0.1,0.15},
y tick label style={
/pgf/number format/.cd,
fixed,
precision=2,
/tikz/.cd},
ymajorgrids,
axis background/.style={fill=white}
]
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north east lines, pattern color=mycolor1] table[row sep=crcr] {%
0.8	0.0333063399355894\\
1.8	0.00101698607586462\\
2.8	-0.000982409296986552\\
3.8	0.0338897203706772\\
4.8	0.00184925174435373\\
5.8	0.000909406589335622\\
};
\addplot[ybar, bar width=0.4, draw=black, area legend, pattern=north west lines, pattern color=mycolor1] table[row sep=crcr] {%
1.2	0.00520686671994249\\
2.2	0.00327723248957464\\
3.2	-0.000387835667256086\\
4.2	0.0189166494164463\\
5.2	0.000196087366486548\\
6.2	0.000220572748460541\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
0.8	0.0333063399355894	0.032428256663788	0.032428256663788\\
1.8	0.00101698607586462	0.0339454503436206	0.0339454503436206\\
2.8	-0.000982409296986552	0.0333971339470389	0.0333971339470389\\
3.8	0.0338897203706772	0.0691959116428466	0.0691959116428466\\
4.8	0.00184925174435373	0.0154626421333318	0.0154626421333318\\
5.8	0.000909406589335622	0.0147457013630147	0.0147457013630147\\
};
\addplot [color=black, only marks, forget plot]
 plot [error bars/.cd, y dir=both, y explicit, error bar style={line width=0.5pt}, error mark options={line width=0.5pt, mark size=6.0pt, rotate=90}]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1.2	0.00520686671994249	0.0107728690635492	0.0107728690635492\\
2.2	0.00327723248957464	0.0118938865423198	0.0118938865423198\\
3.2	-0.000387835667256086	0.0116615386166425	0.0116615386166425\\
4.2	0.0189166494164463	0.0630992078520958	0.0630992078520958\\
5.2	0.000196087366486548	0.00413419269458936	0.00413419269458936\\
6.2	0.000220572748460541	0.00394195429043748	0.00394195429043748\\
};
\end{axis}
\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_soc.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.5cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=20200,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0.4,
ymax=1,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={SOC in cathode},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.998952554602941\\
18	0.998952554602919\\
48	0.997044050109293\\
98	0.993576112517583\\
148	0.990108089289554\\
198	0.986639687480673\\
248	0.983171061892518\\
298	0.979702242202042\\
348	0.976233236832424\\
398	0.972764049831124\\
448	0.969294684385311\\
498	0.965825143762008\\
548	0.962355431640551\\
598	0.958885552238992\\
648	0.955415510338302\\
698	0.951945311249162\\
748	0.948474960747761\\
798	0.945009565171033\\
848	0.941544212626334\\
898	0.93807862928294\\
948	0.93461282546619\\
998	0.93114681230757\\
1048	0.927680601152808\\
1098	0.924214203402666\\
1148	0.920747630436306\\
1198	0.917280893649304\\
1248	0.913814004096593\\
1298	0.91034697207374\\
1348	0.906879808209154\\
1398	0.903412522836922\\
1448	0.899945125965472\\
1498	0.896477627250728\\
1548	0.893010035973052\\
1598	0.889542361017577\\
1648	0.886074610857178\\
1698	0.882606793537452\\
1748	0.879138916663488\\
1798	0.875670987388071\\
1848	0.872203012401013\\
1898	0.86873499791933\\
1948	0.86526694967828\\
1998	0.861798872923169\\
2048	0.85833077240177\\
2098	0.854862652357477\\
2148	0.851394516523258\\
2198	0.847926368116501\\
2248	0.844458209834796\\
2298	0.840990043852903\\
2348	0.837521871821041\\
2398	0.834053694864639\\
2448	0.830585513585833\\
2498	0.827117328066751\\
2548	0.82364913787486\\
2598	0.82018094207062\\
2648	0.816712739217434\\
2698	0.813244527394053\\
2748	0.809776304209787\\
2798	0.8063080668223\\
2848	0.802839811958061\\
2898	0.799371535935721\\
2948	0.795903234692169\\
2998	0.79243490381115\\
3048	0.788966538554418\\
3098	0.785498133895362\\
3148	0.782029684554693\\
3198	0.778561185037932\\
3248	0.775092629674697\\
3298	0.771624012659197\\
3348	0.768155328091536\\
3398	0.76468657001962\\
3448	0.761217732481269\\
3498	0.757748809546002\\
3548	0.754279795355907\\
3598	0.750810684165708\\
3648	0.747341470381163\\
3698	0.743872148595503\\
3748	0.740402713623608\\
3798	0.736933160533792\\
3848	0.733463484676564\\
3898	0.729993681710301\\
3948	0.72652374762375\\
3998	0.723053678755215\\
4048	0.71958347180815\\
4098	0.716113123863262\\
4148	0.712642632237829\\
4198	0.709171994589301\\
4248	0.705701773153262\\
4298	0.702236186448366\\
4348	0.698770615406314\\
4398	0.695304757458008\\
4448	0.69183860988021\\
4498	0.688372171661011\\
4548	0.684905442689973\\
4598	0.681438423555259\\
4648	0.67797111547645\\
4698	0.674503520237825\\
4748	0.671035640123348\\
4798	0.667567477907141\\
4848	0.66409903684663\\
4898	0.66063032059923\\
4948	0.657161333249001\\
4998	0.653692079234708\\
5048	0.650222563400848\\
5098	0.646752791109996\\
5148	0.643282767238655\\
5198	0.639812496854249\\
5248	0.636341985850735\\
5298	0.632871240207898\\
5348	0.629400266078291\\
5398	0.625929069739765\\
5448	0.622457657615546\\
5498	0.618986647576195\\
5548	0.615520592951781\\
5598	0.612054449740338\\
5648	0.608587900025315\\
5698	0.605120953241737\\
5748	0.601653620200773\\
5798	0.598185912032549\\
5848	0.594717840142057\\
5898	0.591249415964455\\
5948	0.587780650911369\\
5998	0.584311556440422\\
6048	0.580842143872683\\
6098	0.577372424533517\\
6148	0.573902409618418\\
6198	0.570432110233461\\
6248	0.566961537394934\\
6298	0.563490702020551\\
6348	0.560019615494768\\
6398	0.556548287888856\\
6448	0.553076727980954\\
6498	0.54960494577073\\
6548	0.5461329510569\\
6598	0.542660753364436\\
6648	0.539188361984179\\
6698	0.535715785964322\\
6748	0.532248249914008\\
6798	0.528782087811033\\
6848	0.525315498047411\\
6898	0.521848494840277\\
6948	0.518381093781112\\
6998	0.514913310397514\\
7048	0.511445159853765\\
7098	0.507976656971733\\
7148	0.504507816137886\\
7198	0.501038651330473\\
7248	0.497569176102017\\
7298	0.494099403578509\\
7348	0.490629346445519\\
7398	0.487159016994143\\
7448	0.483688427059005\\
7498	0.480217588085524\\
7548	0.47674651107473\\
7598	0.473275206637843\\
7648	0.469803684987279\\
7698	0.466331955947882\\
7728	0.464249154173873\\
7758	0.465986707472313\\
7808	0.469460500630217\\
7858	0.472935589259379\\
7908	0.476410790702716\\
7958	0.479885859849144\\
8008	0.483360791404117\\
8058	0.486835580937384\\
8108	0.490310223789369\\
8158	0.493784715003332\\
8208	0.497259049393145\\
8258	0.500733221621936\\
8308	0.504207226221823\\
8358	0.507681057570564\\
8408	0.511154709991988\\
8458	0.51462817713778\\
8508	0.518101452903497\\
8558	0.521574531568365\\
8608	0.525047407131048\\
8658	0.528520073396145\\
8708	0.531992524017163\\
8758	0.535464752417105\\
8808	0.538936751883508\\
8858	0.542408515293369\\
8908	0.545880035408773\\
8958	0.549351304664745\\
9008	0.552822315159318\\
9058	0.556293058161334\\
9108	0.559763525023213\\
9158	0.563233706574635\\
9208	0.566703593395159\\
9258	0.570173175584641\\
9308	0.57364244292494\\
9358	0.577111384937713\\
9408	0.580579990727643\\
9458	0.584048249108799\\
9508	0.587516148776108\\
9558	0.590983678071966\\
9608	0.59445082527347\\
9658	0.59791757855924\\
9708	0.601383926040945\\
9758	0.604851380320413\\
9808	0.608323137389952\\
9858	0.611794692476056\\
9908	0.615266036042983\\
9958	0.618737161506902\\
10008	0.622208061749215\\
10058	0.625678729758484\\
10108	0.629149159353437\\
10158	0.632619344676409\\
10208	0.636089280152673\\
10258	0.639558960620835\\
10308	0.643028381284096\\
10358	0.646497537845825\\
10408	0.649966426451547\\
10458	0.653435043819149\\
10508	0.656903387202231\\
10558	0.660371454460997\\
10608	0.66383924405703\\
10658	0.667306755058675\\
10708	0.670773987213787\\
10758	0.674240940889713\\
10808	0.677707617093846\\
10858	0.681174017501748\\
10908	0.684640144346367\\
10958	0.688106000493278\\
11008	0.691571588968716\\
11058	0.695036914693839\\
11108	0.698506303622243\\
11158	0.701976994294367\\
11208	0.705447554832687\\
11258	0.708917987241743\\
11308	0.71238829451399\\
11358	0.715858480085483\\
11408	0.719328547700163\\
11458	0.722798501344501\\
11508	0.726268345205233\\
11558	0.729738083636196\\
11608	0.733207721129299\\
11658	0.736677262287326\\
11708	0.74014671179735\\
11758	0.743616074404905\\
11808	0.747085354888804\\
11858	0.750554558036409\\
11908	0.754023688619292\\
11958	0.757492751369929\\
12008	0.760961750958895\\
12058	0.764430691972523\\
12108	0.767899578891438\\
12158	0.77136841606991\\
12208	0.774837207715489\\
12258	0.778305957869356\\
12308	0.781774670387477\\
12358	0.785243348922111\\
12408	0.788711996903786\\
12458	0.792180617523882\\
12508	0.795649213717761\\
12558	0.7991177881482\\
12608	0.802586343189259\\
12658	0.806054880910895\\
12708	0.809523403063821\\
12758	0.812991911064827\\
12808	0.816460405982817\\
12858	0.8199288885254\\
12908	0.8233973590259\\
12958	0.826865817431151\\
13008	0.830334263290071\\
13058	0.833802695742783\\
13108	0.837271113510504\\
13158	0.84073951488636\\
13208	0.844207897726912\\
13258	0.847676259444372\\
13308	0.851144596999788\\
13358	0.854612906896993\\
13408	0.858081185177247\\
13458	0.861549427414635\\
13508	0.865017628712357\\
13558	0.868485783699596\\
13608	0.871953886529114\\
13658	0.875421930875653\\
13708	0.878889909935074\\
13758	0.882357816424234\\
13808	0.885825642581818\\
13858	0.889293380170166\\
13908	0.892761020478224\\
13922	0.893727577619435\\
13956	0.89157369756642\\
14006	0.888101910468436\\
14056	0.884630278987539\\
14106	0.881162462659045\\
14156	0.877694515798729\\
14206	0.874226491203414\\
14256	0.870758417124408\\
14306	0.867290310083619\\
14356	0.863822180323208\\
14406	0.860354034234125\\
14456	0.856885876133496\\
14506	0.853417709092802\\
14556	0.849949535230254\\
14606	0.846481355984718\\
14656	0.843013172363935\\
14706	0.839544985496965\\
14756	0.83607679673975\\
14806	0.832608606201805\\
14856	0.829140413613513\\
14906	0.825672218324003\\
14956	0.822204019285266\\
15006	0.818735815039875\\
15056	0.815267603713498\\
15106	0.811799383012719\\
15156	0.808331150228055\\
15206	0.804862902242191\\
15256	0.801394635542999\\
15306	0.79792634624116\\
15356	0.794458030091963\\
15406	0.790989682520829\\
15456	0.787521298652341\\
15506	0.784052873342421\\
15556	0.780584401212965\\
15606	0.777115876688832\\
15656	0.773647294036743\\
15706	0.77017864740556\\
15756	0.766709930867401\\
15806	0.763241138459432\\
15856	0.759772264225774\\
15906	0.756303302258852\\
15956	0.752834246739982\\
16006	0.749365091978804\\
16056	0.745895832451027\\
16106	0.742426462833976\\
16156	0.738956978039875\\
16206	0.735487373246521\\
16256	0.73201764392489\\
16306	0.72854778586344\\
16356	0.725077795189445\\
16406	0.721607668386745\\
16456	0.718137402309802\\
16506	0.714666994188888\\
16556	0.711196441345078\\
16606	0.707725741821689\\
16656	0.704258005926529\\
16706	0.700792598799167\\
16756	0.697326908176979\\
16806	0.69386092916023\\
16856	0.690394659971877\\
16906	0.686928100045572\\
16956	0.683461249581803\\
17006	0.679994109445237\\
17056	0.676526681084525\\
17106	0.673058966495349\\
17156	0.669590968164254\\
17206	0.666122689071363\\
17256	0.66265413263884\\
17306	0.659185302701346\\
17356	0.655716203484599\\
17406	0.65224683960629\\
17456	0.648777216044765\\
17506	0.645307338323214\\
17556	0.641837210919117\\
17606	0.638366839459806\\
17656	0.634896229853225\\
17706	0.631425388157357\\
17756	0.627954320614582\\
17806	0.624483033523284\\
17856	0.621011533332407\\
17906	0.617542576624236\\
17956	0.614076672236144\\
18006	0.610610358574709\\
18056	0.607143642063339\\
18106	0.603676532912827\\
18156	0.600209042123145\\
18206	0.596741180985216\\
18256	0.593272960884108\\
18306	0.589804393231058\\
18356	0.586335489502381\\
18406	0.582866261094027\\
18456	0.579396719317492\\
18506	0.575926875438586\\
18556	0.5724567406252\\
18606	0.568986325957306\\
18656	0.565515642366512\\
18706	0.562044700839752\\
18756	0.558573512914493\\
18806	0.555102087288387\\
18856	0.551630433551298\\
18906	0.548158561622768\\
18956	0.544686481182422\\
19006	0.541214201679185\\
19056	0.53774173228658\\
19106	0.534270125433512\\
19156	0.530804205056246\\
19206	0.527337863256006\\
19256	0.523871099344012\\
19306	0.52040392847112\\
19356	0.516936366229393\\
19406	0.513468428035108\\
19456	0.51000012890893\\
19506	0.506531483494902\\
19556	0.503062506005952\\
19606	0.499593210226182\\
19656	0.496123609556554\\
19706	0.49265371692924\\
19756	0.48918354487214\\
19806	0.485713105470807\\
19856	0.48224241041169\\
19906	0.478771470942048\\
19956	0.475300297907345\\
20006	0.471828901750047\\
20056	0.468357292524831\\
20106	0.464885479885838\\
20118	0.464052697569313\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0.998952554602941\\
10	0.998952554601893\\
20	0.998952554601893\\
30	0.998599319636382\\
40	0.997892786733228\\
50	0.997186266580806\\
80	0.995066686211808\\
110	0.992947126053537\\
140	0.990827564055639\\
170	0.988708007770227\\
200	0.986588448396487\\
230	0.984468893042292\\
260	0.982349334625456\\
290	0.980229779601434\\
320	0.978110221627347\\
350	0.975990666731963\\
380	0.973871108991156\\
410	0.971751554148587\\
440	0.969631996543416\\
470	0.967512441723156\\
500	0.965392884203107\\
530	0.96327332939345\\
560	0.961153771931291\\
590	0.959034217128139\\
620	0.956914659707354\\
650	0.954795104909562\\
680	0.952675547520633\\
710	0.950555992729989\\
740	0.948436435366577\\
770	0.946316880583706\\
800	0.944197323241933\\
830	0.942077768468301\\
860	0.939958211145173\\
890	0.937838656382226\\
920	0.935719099075929\\
950	0.93359954432462\\
980	0.931479987034107\\
1010	0.929360432295996\\
1040	0.927240875020517\\
1070	0.925121320296254\\
1100	0.923001763034836\\
1130	0.920882208324887\\
1160	0.918762651076981\\
1190	0.916643096382251\\
1220	0.914523539147176\\
1250	0.912403984467209\\
1280	0.91028442724456\\
1310	0.908164872580165\\
1340	0.906045315369404\\
1370	0.903925760720453\\
1400	0.901806203521523\\
1430	0.899686648888381\\
1460	0.897567091700838\\
1490	0.895447537083217\\
1520	0.893327979906683\\
1550	0.891208425304653\\
1580	0.889088868138974\\
1610	0.886969313552396\\
1640	0.884849756397246\\
1670	0.882730201826097\\
1700	0.880610644681186\\
1730	0.878491090125096\\
1760	0.876371532990236\\
1790	0.874251978449049\\
1820	0.872132421323801\\
1850	0.870012866797064\\
1880	0.867893309681141\\
1910	0.865773755168746\\
1940	0.863654198061977\\
1970	0.861534643563591\\
2000	0.859415086465685\\
2030	0.857295531980718\\
2060	0.855175974891769\\
2090	0.853056420416635\\
2120	0.850936863331731\\
2150	0.84881730885935\\
2180	0.846697751771706\\
2210	0.84457819730435\\
2240	0.842458640222692\\
2270	0.840339085804782\\
2300	0.838219528765239\\
2330	0.836099974345286\\
2360	0.833980417294634\\
2390	0.83186086286954\\
2420	0.829741305789418\\
2450	0.827621751368673\\
2480	0.825502194330658\\
2510	0.823382639946793\\
2540	0.821263082902681\\
2570	0.81914352850039\\
2600	0.817023971462884\\
2630	0.814904417076602\\
2660	0.812784860065521\\
2690	0.810665305714572\\
2720	0.808545748705299\\
2750	0.806426194353525\\
2780	0.804306637350382\\
2810	0.802187083006505\\
2840	0.800067526009458\\
2870	0.797947971672934\\
2900	0.79582841468122\\
2930	0.793708860353477\\
2960	0.79158930337961\\
2990	0.789469749049249\\
3020	0.787350192043648\\
3050	0.785230637719954\\
3080	0.783111080747578\\
3110	0.780991526419862\\
3140	0.778871969447127\\
3170	0.776752415139246\\
3200	0.77463285817086\\
3230	0.772513303862843\\
3260	0.770393746902843\\
3290	0.768274192590548\\
3320	0.766154635636115\\
3350	0.764035081340795\\
3380	0.761915524395211\\
3410	0.759795970090803\\
3440	0.757676413160799\\
3470	0.755556858880039\\
3500	0.753437301959893\\
3530	0.751317747660048\\
3560	0.749198190715991\\
3590	0.74707863642121\\
3620	0.744959079521258\\
3650	0.742839525212932\\
3680	0.740719968272632\\
3710	0.738600413963282\\
3740	0.736480857049714\\
3770	0.734361302738083\\
3800	0.732241745834074\\
3830	0.730122191516884\\
3860	0.728002634610217\\
3890	0.725883080286808\\
3920	0.723763523384257\\
3950	0.721643969067912\\
3980	0.719524412184269\\
4010	0.717404857865192\\
4040	0.715285300985888\\
4070	0.713165746660055\\
4100	0.71104618978698\\
4130	0.708926635455817\\
4160	0.706807078588882\\
4190	0.704687524252113\\
4220	0.702567967394174\\
4250	0.700448413067097\\
4280	0.698328856220129\\
4310	0.696209301866741\\
4340	0.694089745023897\\
4370	0.691970190674596\\
4400	0.689850633838989\\
4430	0.687731079484116\\
4460	0.685611522648841\\
4490	0.683491968280925\\
4520	0.681372411459566\\
4550	0.679252857101317\\
4580	0.677133300277095\\
4610	0.67501374589549\\
4640	0.672894189083678\\
4670	0.670774634690482\\
4700	0.668655077858581\\
4730	0.666535523464116\\
4760	0.664415966651744\\
4790	0.66229641225078\\
4820	0.660176855442616\\
4850	0.658057301035141\\
4880	0.655937744230741\\
4910	0.653818189816806\\
4940	0.651698633015865\\
4970	0.649579078597421\\
5000	0.647459521792716\\
5030	0.645339967371412\\
5060	0.64322041058084\\
5090	0.641100856127244\\
5120	0.638981299322857\\
5150	0.636861744884194\\
5180	0.634742188093242\\
5210	0.632622633648636\\
5240	0.630503076859183\\
5270	0.628383522408815\\
5300	0.626263965620417\\
5330	0.624144411164397\\
5360	0.622024854376635\\
5390	0.619905299915007\\
5420	0.617785743127433\\
5450	0.615666188660391\\
5480	0.613546631872636\\
5510	0.611427077400277\\
5540	0.609307520611965\\
5570	0.607187966134424\\
5600	0.605068409345163\\
5630	0.602948854862528\\
5660	0.60082929807197\\
5690	0.598709743584394\\
5720	0.596590186792245\\
5750	0.594470632299888\\
5780	0.592351075505868\\
5810	0.590231521008839\\
5840	0.588111964212705\\
5870	0.585992409711155\\
5900	0.583872852912694\\
5930	0.581753298406765\\
5960	0.579633741605816\\
5990	0.577514187095681\\
6020	0.575394630292119\\
6050	0.573275075777912\\
6080	0.571155518971606\\
6110	0.569035964453447\\
6140	0.566916407644377\\
6170	0.564796853122466\\
6200	0.562677296310573\\
6230	0.560557741785014\\
6260	0.558438184970337\\
6290	0.556318630441293\\
6320	0.554199073623788\\
6350	0.552079519091371\\
6380	0.549959962271181\\
6410	0.547840407735551\\
6440	0.545720850912729\\
6470	0.543601296374057\\
6500	0.541481739548759\\
6530	0.539362185007153\\
6540	0.538655666322313\\
6550	0.537949147891486\\
6560	0.537242629207047\\
6570	0.536536110775655\\
6580	0.535829592090926\\
6590	0.535123073660814\\
6600	0.535123143483303\\
6610	0.535829619197448\\
6620	0.536536130929098\\
6650	0.538655596711856\\
6680	0.540775122294916\\
6710	0.542894656884226\\
6740	0.545014202533516\\
6770	0.547133748716543\\
6800	0.549253300189869\\
6830	0.551372850607448\\
6860	0.5534924044728\\
6890	0.555611956844333\\
6920	0.557731511861598\\
6950	0.559851065256514\\
6980	0.561970620881934\\
7010	0.5640901748559\\
7040	0.566209730821338\\
7070	0.568329285139256\\
7100	0.570448841301829\\
7130	0.572568395830237\\
7160	0.574687952109771\\
7190	0.576807506769046\\
7220	0.578927063120675\\
7250	0.581046617863748\\
7280	0.583166174255076\\
7310	0.585285729046451\\
7340	0.587405285462449\\
7370	0.589524840284223\\
7400	0.591644396714073\\
7430	0.593763951553238\\
7460	0.595883507990063\\
7490	0.598003062838066\\
7520	0.60012261928169\\
7550	0.602242174139114\\
7580	0.604361730567857\\
7610	0.606481285408467\\
7640	0.608600841861797\\
7670	0.610720396721831\\
7700	0.612839953169361\\
7730	0.614959508035283\\
7760	0.617079064476427\\
7790	0.619198619318511\\
7820	0.621318175735481\\
7850	0.623437730577117\\
7880	0.625557287002871\\
7910	0.62767684186887\\
7940	0.629796398312755\\
7970	0.631915953155206\\
8000	0.634035509570742\\
8030	0.636155064402145\\
8060	0.638274620807004\\
8090	0.640394175636781\\
8120	0.642513732036218\\
8150	0.644633286864965\\
8180	0.646752843258912\\
8210	0.648872398087288\\
8240	0.65099195447573\\
8270	0.653111509304215\\
8300	0.655231065687085\\
8330	0.657350620516228\\
8360	0.659470176893619\\
8390	0.6615897317241\\
8420	0.663709288096113\\
8450	0.665828842928445\\
8480	0.667948399295161\\
8510	0.670067954129722\\
8540	0.672187510491124\\
8570	0.674307065328382\\
8600	0.676426621684543\\
8630	0.67854617652479\\
8660	0.680665732875798\\
8690	0.682785287719573\\
8720	0.68490484406567\\
8750	0.687024398913389\\
8780	0.689143955254645\\
8810	0.69126351010653\\
8840	0.693383066443142\\
8870	0.695502621299654\\
8900	0.69762217763173\\
8930	0.699741732493075\\
8960	0.70186128882075\\
8990	0.703980843687271\\
9020	0.706100400010854\\
9050	0.708219954882824\\
9080	0.710339511202337\\
9110	0.712459066079967\\
9140	0.714578622395727\\
9170	0.716698177279415\\
9200	0.718817733591723\\
9230	0.720937288481684\\
9260	0.723056844790679\\
9290	0.725176399687106\\
9320	0.727295955993036\\
9350	0.729415510896129\\
9380	0.731535067199204\\
9410	0.733654622109117\\
9440	0.735774178409619\\
9470	0.737893733326561\\
9500	0.740013289624799\\
9530	0.742132844548963\\
9560	0.744252400845199\\
9590	0.746371955776728\\
9620	0.748491512071301\\
9650	0.750611067010354\\
9680	0.752730623303578\\
9710	0.754850178250266\\
9740	0.756969734542433\\
9770	0.759089289496779\\
9800	0.761208845788182\\
9830	0.763328400750359\\
9860	0.765447957041445\\
9890	0.767567512011551\\
9920	0.769687068302653\\
9950	0.771806623296023\\
9980	0.773926179627722\\
10010	0.77604573464596\\
10040	0.778165290945437\\
10070	0.780284845939761\\
10100	0.782404402233315\\
10130	0.784523957235866\\
10160	0.786643513531083\\
10190	0.788763068541934\\
10220	0.790882624839275\\
10250	0.79300217985851\\
10280	0.795121736158438\\
10310	0.797241291186102\\
10340	0.799360847489046\\
10370	0.80148040252525\\
10400	0.803599958831653\\
10430	0.805719513876412\\
10460	0.80783907018705\\
10490	0.809958625240704\\
10520	0.81207818155586\\
10550	0.814197736612221\\
10580	0.816317292927666\\
10610	0.818436847996052\\
10640	0.820556404317618\\
10670	0.822675959398379\\
10700	0.824795515736456\\
10730	0.826915070828226\\
10760	0.829034627181789\\
10790	0.831154182290171\\
10820	0.833273738626585\\
10850	0.835393293736046\\
10880	0.837512850090306\\
10910	0.839632405209695\\
10940	0.841751961572416\\
10970	0.843871516701885\\
11000	0.845991073073597\\
11030	0.848110628213586\\
11060	0.850230184594821\\
11090	0.852349739742842\\
11120	0.854469296118233\\
11150	0.856588851279179\\
11180	0.858708407693745\\
11210	0.860827962866216\\
11240	0.862947519278866\\
11270	0.865067074462746\\
11300	0.86718663088704\\
11330	0.869306186082522\\
11360	0.871425742518664\\
11390	0.87354529772603\\
11420	0.875664854174462\\
11450	0.87778440939372\\
11480	0.879903965854823\\
11510	0.882023521086508\\
11540	0.884143077560837\\
11570	0.886262632804871\\
11600	0.888382189292472\\
11630	0.890501744549306\\
11660	0.892621301050858\\
11690	0.894740856320475\\
11720	0.896860412835908\\
11750	0.898979968118671\\
11780	0.901099524648577\\
11810	0.90321907994467\\
11840	0.905338636489374\\
11870	0.90745819179908\\
11880	0.908164710437998\\
11890	0.908871228940708\\
11900	0.909577747580099\\
11910	0.910284266081406\\
11920	0.91099078472013\\
11930	0.910990834342499\\
11940	0.910284279692801\\
11950	0.909577758690761\\
11980	0.907458137128063\\
12010	0.905338576905585\\
12040	0.903219002747693\\
12070	0.901099449703671\\
12100	0.898979883340848\\
12130	0.896860331589434\\
12160	0.894740768277102\\
12190	0.892621216744555\\
12220	0.890501654946802\\
12250	0.888382103358\\
12280	0.886262542416407\\
12310	0.884142990707179\\
12340	0.882023430292698\\
12370	0.879903878461642\\
12400	0.877784318391458\\
12430	0.875664766454592\\
12460	0.87354520661995\\
12490	0.871425654596428\\
12520	0.869306094928147\\
12550	0.867186542836185\\
12580	0.865066983289343\\
12610	0.862947431144611\\
12640	0.860827871688478\\
12670	0.858708319503651\\
12700	0.856588760116608\\
12730	0.854469207902289\\
12760	0.852349648569069\\
12790	0.850230096333691\\
12820	0.848110537043165\\
12850	0.845990984793388\\
12880	0.843871425537049\\
12910	0.841751873278134\\
12940	0.839632314049739\\
12970	0.837512761781242\\
13000	0.835393202580438\\
13030	0.833273650316335\\
13060	0.831154091116949\\
13090	0.829034538850464\\
13120	0.826914979685275\\
13150	0.824795427410916\\
13180	0.822675868252269\\
13210	0.820556315996085\\
13240	0.818436756859987\\
13270	0.816317204609149\\
13300	0.814197645475357\\
13330	0.812078093221851\\
13360	0.809958534097592\\
13390	0.807838981851503\\
13420	0.805719422739884\\
13450	0.80359987049872\\
13480	0.801480311396045\\
13510	0.799360759159639\\
13540	0.797241200065595\\
13570	0.795121647834371\\
13600	0.793002088751729\\
13630	0.790882536516504\\
13660	0.788762977434641\\
13690	0.786643425208034\\
13720	0.784523866140137\\
13750	0.782404313914076\\
13780	0.780284754831629\\
13810	0.778165202598909\\
13840	0.776045643544856\\
13870	0.773926091307282\\
13900	0.771806532250672\\
13930	0.769686980024656\\
13960	0.76756742099942\\
13990	0.765447868780747\\
14020	0.763328309755223\\
14050	0.761208757516651\\
14080	0.759089198482332\\
14110	0.756969646224386\\
14140	0.754850087194226\\
14170	0.752730534933896\\
14200	0.750610975930711\\
14230	0.748491423667612\\
14260	0.746371864661349\\
14290	0.744252312384583\\
14320	0.742132753417704\\
14350	0.740013201161513\\
14380	0.737893642220798\\
14410	0.735774089948472\\
14440	0.733654531002019\\
14470	0.731534978720016\\
14500	0.729415419799128\\
14530	0.727295867509624\\
14560	0.725176308604076\\
14590	0.723056756293183\\
14620	0.720937197402612\\
14650	0.718817645081261\\
14680	0.716698086206683\\
14710	0.714578533870523\\
14740	0.712458975012313\\
14770	0.710339422660629\\
14800	0.708219863819073\\
14830	0.706100311451296\\
14860	0.703980752609161\\
14890	0.701861200213864\\
14920	0.699741641405867\\
14950	0.697622088994176\\
14980	0.695502530199651\\
15010	0.6933829777778\\
15040	0.691263419001382\\
15070	0.689143866567475\\
15100	0.68702430781604\\
15130	0.684904755363998\\
15160	0.682785196612014\\
15190	0.680665644139361\\
15220	0.678546085439418\\
15250	0.676426532947573\\
15280	0.674306974213071\\
15310	0.672187421686674\\
15340	0.670067862987336\\
15370	0.667948310462711\\
15400	0.665828751786517\\
15430	0.663709199244607\\
15460	0.661589640583257\\
15490	0.659470088024368\\
15520	0.65735052937732\\
15550	0.655230976801745\\
15580	0.653111418168361\\
15610	0.650991865576452\\
15640	0.648872306956009\\
15670	0.646752754332205\\
15700	0.644633195702085\\
15730	0.642513643061314\\
15760	0.640394084447762\\
15790	0.638274531802896\\
15820	0.636154973217562\\
15850	0.63403542056426\\
15880	0.631915861989157\\
15910	0.629796309321547\\
15940	0.627676750755967\\
15970	0.625557198074488\\
16000	0.623437639517688\\
16030	0.621318086822718\\
16060	0.619198528273965\\
16090	0.617078975565946\\
16120	0.614959417024598\\
16150	0.612839864303924\\
16180	0.610720305769333\\
16210	0.608600753036329\\
16240	0.606481194507849\\
16270	0.604361641762888\\
16300	0.602242083239981\\
16330	0.600122530483385\\
16360	0.598002971965548\\
16390	0.595883419197618\\
16420	0.59376386068442\\
16450	0.591644307905427\\
16480	0.589524749396495\\
16510	0.587405196606671\\
16540	0.585285638101726\\
16570	0.583166085301261\\
16600	0.581046526800075\\
16630	0.578926973989148\\
16660	0.576807415491598\\
16690	0.574687862670299\\
16720	0.572568304176332\\
16750	0.570448751344751\\
16780	0.568329192854368\\
16810	0.566209640012497\\
16840	0.56409008152585\\
16870	0.561970528673717\\
16900	0.559850970191037\\
16930	0.557731417328464\\
16960	0.555611858849918\\
16990	0.553492305976806\\
17020	0.551372747502903\\
17050	0.549253194619074\\
17080	0.547133636150228\\
17110	0.545014083255391\\
17140	0.542894524792054\\
17170	0.540774971885896\\
17200	0.538655413428733\\
17210	0.53794889517762\\
17220	0.53724237631053\\
17230	0.536535858058769\\
17240	0.535829339193704\\
17250	0.535122820942525\\
};

\coordinate (a) at (axis cs:7728,0.464249154173873);
\draw[mycolor1, dotted, line width=1.5pt](a -| current plot begin) -- (a);

\coordinate (a) at (axis cs:6590,0.535123073660814);
\draw[mycolor2, dotted, line width=1.5pt](a -| current plot begin) -- (a);

\end{axis}

\node [left] at (0.075,0.55) {$\text{SOC}_\text{end,P2D}$};
\node [left] at (0.075, 1.1) {$\text{SOC}_\text{end,res}$};

\end{tikzpicture}%

==> figures/comparison_resolved_homogenized_stress.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=5.0cm,
height=5.0cm,
scale only axis,
xmin=0,
xmax=20200,
x tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=1,
/tikz/.cd,
yshift=-.5em},
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=4,
y tick label style={
/pgf/number format/.cd,
fixed,
fixed zerofill,
precision=0,
/tikz/.cd},
ylabel style={font=\color{white!15!black}},
ylabel={Axial stress in MPa},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
axis x line*=bottom,
axis y line*=left
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
48	0.0124599696197312\\
98	0.03511495703125\\
148	0.0577701484375\\
198	0.0804254921875\\
248	0.103081015625\\
298	0.12573671875\\
348	0.148392609375\\
398	0.1710486875\\
448	0.193704953125\\
498	0.21636139261918\\
548	0.23901803125\\
598	0.261674859375\\
648	0.284331875\\
698	0.3069890625\\
748	0.32964646875\\
798	0.352304875\\
848	0.3749635\\
898	0.3976223125\\
948	0.4202813125\\
998	0.44294046875\\
1048	0.46559984375\\
1098	0.488259375\\
1148	0.51091909375\\
1198	0.533579\\
1248	0.556239125\\
1298	0.578899375\\
1348	0.601559875\\
1398	0.6242205625\\
1448	0.6468814375\\
1498	0.6695425625\\
1548	0.6922038125\\
1598	0.7148653125\\
1648	0.737527\\
1698	0.760188875\\
1748	0.7828509375\\
1798	0.80551325\\
1848	0.82817575\\
1898	0.8508385\\
1948	0.873501375\\
1998	0.8961645625\\
2048	0.918827875\\
2098	0.9414914375\\
2148	0.9641551875\\
2198	0.9868191875\\
2248	1.009483375\\
2298	1.0321478125\\
2348	1.054812375\\
2398	1.07747725\\
2448	1.100142375\\
2498	1.122807625\\
2548	1.145473125\\
2598	1.16813875\\
2648	1.190804625\\
2698	1.21347075\\
2748	1.236137125\\
2798	1.258803625\\
2848	1.281470375\\
2898	1.304137375\\
2948	1.326804625\\
2998	1.349472\\
3048	1.372139625\\
3098	1.394807375\\
3148	1.417475375\\
3198	1.440143625\\
3248	1.462812125\\
3298	1.48548075\\
3348	1.5081495\\
3398	1.530818625\\
3448	1.553487875\\
3498	1.57615725\\
3548	1.598826875\\
3598	1.62149675\\
3648	1.64416675\\
3698	1.666837\\
3748	1.6895075\\
3798	1.712178125\\
3848	1.734849\\
3898	1.75752\\
3948	1.780191125\\
3998	1.802862625\\
4048	1.82553425\\
4098	1.848206\\
4148	1.870878\\
4198	1.893550125\\
4248	1.916222625\\
4298	1.938896\\
4348	1.961569625\\
4398	1.9842435\\
4448	2.0069175\\
4498	2.029591625\\
4548	2.052265875\\
4598	2.074940375\\
4648	2.097615\\
4698	2.12028975\\
4748	2.14296475\\
4798	2.16564\\
4848	2.18831525\\
4898	2.21099075\\
4948	2.2336665\\
4998	2.25634225\\
5048	2.27901825\\
5098	2.3016945\\
5148	2.324371\\
5198	2.3470475\\
5248	2.36972425\\
5298	2.392401\\
5348	2.415078\\
5398	2.43775525\\
5448	2.46043275\\
5498	2.4831105\\
5548	2.50578925\\
5598	2.528468\\
5648	2.55114725\\
5698	2.57382625\\
5748	2.59650575\\
5798	2.61918525\\
5848	2.641865\\
5898	2.66454475\\
5948	2.68722475\\
5998	2.709905\\
6048	2.73258525\\
6098	2.75526575\\
6148	2.7779465\\
6198	2.80062725\\
6248	2.82330825\\
6298	2.8459895\\
6348	2.86867075\\
6398	2.89135225\\
6448	2.914034\\
6498	2.93671575\\
6548	2.959398\\
6598	2.98208025\\
6648	3.0047625\\
6698	3.02744525\\
6748	3.05012875\\
6798	3.07281275\\
6848	3.095497\\
6898	3.1181815\\
6948	3.140866\\
6998	3.16355075\\
7048	3.1862355\\
7098	3.2089205\\
7148	3.2316055\\
7198	3.254291\\
7248	3.27697625\\
7298	3.299662\\
7348	3.32234775\\
7398	3.34503375\\
7448	3.36772\\
7498	3.39040625\\
7548	3.41309275\\
7598	3.4357795\\
7648	3.45846625\\
7698	3.48115325\\
7728	3.49476575\\
7758	3.48342225\\
7808	3.4607355\\
7858	3.43804925\\
7908	3.41536325\\
7958	3.39267725\\
8008	3.36999175\\
8058	3.34730625\\
8108	3.324621\\
8158	3.30193575\\
8208	3.279251\\
8258	3.25656625\\
8308	3.2338815\\
8358	3.21119725\\
8408	3.188513\\
8458	3.165829\\
8508	3.14314525\\
8558	3.12046175\\
8608	3.09777825\\
8658	3.075095\\
8708	3.052412\\
8758	3.029729\\
8808	3.00704625\\
8858	2.98436375\\
8908	2.9616815\\
8958	2.93899925\\
9008	2.91631725\\
9058	2.89363525\\
9108	2.87095375\\
9158	2.84827225\\
9208	2.82559075\\
9258	2.8029095\\
9308	2.7802285\\
9358	2.75754775\\
9408	2.734867\\
9458	2.7121865\\
9508	2.68950625\\
9558	2.666826\\
9608	2.64414575\\
9658	2.621466\\
9708	2.59878625\\
9758	2.57610675\\
9808	2.55342825\\
9858	2.53075\\
9908	2.508072\\
9958	2.485394\\
10008	2.46271625\\
10058	2.44003875\\
10108	2.41736125\\
10158	2.39468425\\
10208	2.372007\\
10258	2.34933025\\
10308	2.3266535\\
10358	2.303977\\
10408	2.28130075\\
10458	2.2586245\\
10508	2.2359485\\
10558	2.21327275\\
10608	2.190597\\
10658	2.1679215\\
10708	2.14524625\\
10758	2.122571\\
10808	2.099896\\
10858	2.07722125\\
10908	2.0545465\\
10958	2.031872125\\
11008	2.00919775\\
11058	1.986523625\\
11108	1.963850375\\
11158	1.9411775\\
11208	1.918504875\\
11258	1.8958325\\
11308	1.87316025\\
11358	1.850488125\\
11408	1.82781625\\
11458	1.805144625\\
11508	1.782473125\\
11558	1.759801875\\
11608	1.73713075\\
11658	1.71446\\
11708	1.69178925\\
11758	1.66911875\\
11808	1.6464485\\
11858	1.6237785\\
11908	1.601108625\\
11958	1.578439\\
12008	1.5557695\\
12058	1.53310025\\
12108	1.51043125\\
12158	1.487762375\\
12208	1.46509375\\
12258	1.44242525\\
12308	1.419757125\\
12358	1.397089125\\
12408	1.37442125\\
12458	1.35175375\\
12508	1.329086375\\
12558	1.30641924772093\\
12608	1.28375225\\
12658	1.2610855\\
12708	1.238419\\
12758	1.215752625\\
12808	1.193086625\\
12858	1.17042074088373\\
12908	1.147755\\
12958	1.1250895\\
13008	1.10242425\\
13058	1.07975925\\
13108	1.0570945\\
13158	1.034429875\\
13208	1.0117654375\\
13258	0.98910125\\
13308	0.9664373125\\
13358	0.9437735\\
13408	0.92111\\
13458	0.898446625\\
13508	0.8757835\\
13558	0.8531205625\\
13608	0.8304578125\\
13658	0.8077953125\\
13708	0.785133\\
13758	0.762470875\\
13808	0.739809\\
13858	0.7171473125\\
13908	0.694485806802337\\
13922	0.688139875\\
13956	0.7021893125\\
14006	0.72485025\\
14056	0.747511375\\
14106	0.770173375\\
14156	0.7928355625\\
14206	0.8154979375\\
14256	0.8381605\\
14306	0.8608233125\\
14356	0.8834863125\\
14406	0.9061495\\
14456	0.9288129375\\
14506	0.951476625\\
14556	0.9741404375\\
14606	0.996804509116255\\
14656	1.0194688125\\
14706	1.0421333125\\
14756	1.064798\\
14806	1.087463\\
14856	1.110128125\\
14906	1.1327935\\
14956	1.155459\\
15006	1.178124875\\
15056	1.200790875\\
15106	1.223457\\
15156	1.2461235\\
15206	1.268790125\\
15256	1.291457\\
15306	1.314124\\
15356	1.33679125\\
15406	1.35945875\\
15456	1.3821265\\
15506	1.404794375\\
15556	1.4274625\\
15606	1.450130875\\
15656	1.472799375\\
15706	1.495468\\
15756	1.518137\\
15806	1.540806125\\
15856	1.5634755\\
15906	1.586145\\
15956	1.60881475\\
16006	1.631484625\\
16056	1.65415475\\
16106	1.676825125\\
16156	1.699495625\\
16206	1.722166375\\
16256	1.74483725\\
16306	1.767508375\\
16356	1.790179625\\
16406	1.812851125\\
16456	1.835522875\\
16506	1.85819475\\
16556	1.88086675\\
16606	1.903539125\\
16656	1.926212\\
16706	1.948885625\\
16756	1.97155925\\
16806	1.994233125\\
16856	2.01690725\\
16906	2.0395815\\
16956	2.062255875\\
17006	2.084930375\\
17056	2.107605\\
17106	2.13028\\
17156	2.152955\\
17206	2.17563025\\
17256	2.19830575\\
17306	2.22098125\\
17356	2.243657\\
17406	2.266333\\
17456	2.289009\\
17506	2.31168525\\
17556	2.33436175\\
17606	2.35703825\\
17656	2.379715\\
17706	2.402392\\
17756	2.42506925\\
17806	2.4477465\\
17856	2.470424\\
17906	2.49310225\\
17956	2.515781\\
18006	2.53846\\
18056	2.56113925\\
18106	2.5838185\\
18156	2.60649775\\
18206	2.6291775\\
18256	2.65185725\\
18306	2.67453725\\
18356	2.69721725\\
18406	2.7198975\\
18456	2.74257775\\
18506	2.7652585\\
18556	2.78793925\\
18606	2.81062\\
18656	2.833301\\
18706	2.85598225\\
18756	2.87866375\\
18806	2.90134525\\
18856	2.92402725\\
18906	2.946709\\
18956	2.96939125\\
19006	2.9920735\\
19056	3.014756\\
19106	3.037439\\
19156	3.060123\\
19206	3.082807\\
19256	3.10549125\\
19306	3.12817575\\
19356	3.15086025\\
19406	3.173545\\
19456	3.19623\\
19506	3.218915\\
19556	3.24160025\\
19606	3.2642855\\
19656	3.28697125\\
19706	3.30965675\\
19756	3.33234275\\
19806	3.35502875\\
19856	3.377715\\
19906	3.4004015\\
19956	3.423088\\
20006	3.44577475\\
20056	3.46846175\\
20106	3.49114875\\
};

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
40	0.00657751515810486\\
140	0.0504952430044484\\
260	0.103393137362455\\
380	0.156508141614002\\
500	0.20983688407328\\
620	0.26337282332174\\
740	0.317106506896659\\
860	0.371026625907809\\
980	0.425120803377587\\
1100	0.479376107847604\\
1220	0.533779388825618\\
1340	0.588317505695714\\
1460	0.642977486179917\\
1580	0.6977466423892\\
1700	0.752612653618163\\
1820	0.807563629274167\\
1940	0.862588152765125\\
2060	0.917675315542057\\
2180	0.972814749534851\\
2300	1.02799664062458\\
2420	1.08321175121725\\
2540	1.1384514230286\\
2660	1.19370761158102\\
2780	1.24897286805693\\
2900	1.30424037272835\\
3020	1.35950391165459\\
3140	1.41475791482765\\
3260	1.46999742467835\\
3380	1.52521810654655\\
3500	1.58041623241114\\
3620	1.63558866835202\\
3740	1.69073285028194\\
3860	1.7458467590336\\
3980	1.8009288885292\\
4100	1.85597821840906\\
4220	1.91099417233908\\
4340	1.96597658804383\\
4460	2.02092568334909\\
4580	2.07584202218448\\
4700	2.13072649189201\\
4820	2.18558028922957\\
4940	2.24040487571438\\
5060	2.29520199244485\\
5180	2.3499736228295\\
5300	2.40472200253011\\
5420	2.45944959398662\\
5540	2.51415907819833\\
5660	2.56885334218968\\
5780	2.62353546790823\\
5900	2.67820870661874\\
6020	2.73287645084402\\
6140	2.78754221186476\\
6260	2.84220959754986\\
6380	2.89688227403417\\
6500	2.95156394647015\\
6560	2.97890931906658\\
6600	2.99257511858038\\
6680	2.95607443481114\\
6800	2.90139940686327\\
6920	2.84674023282138\\
7040	2.79208301097534\\
7160	2.73742356160457\\
7280	2.6827594922359\\
7400	2.62808854433555\\
7520	2.57340823764401\\
7640	2.5187158457038\\
7760	2.464008494673\\
7880	2.40928328214028\\
8000	2.35453737306698\\
8120	2.29976808263058\\
8240	2.24497294728513\\
8360	2.19014976582449\\
8480	2.13529665085982\\
8600	2.0804120393725\\
8720	2.02549474190945\\
8840	1.97054394431571\\
8960	1.91555923040735\\
9080	1.8605405970485\\
9200	1.80548845933274\\
9320	1.75040365651008\\
9440	1.69528746553192\\
9560	1.64014160517529\\
9680	1.58496824471945\\
9800	1.52977001320741\\
9920	1.47455001650864\\
10040	1.41931185834247\\
10160	1.3640596629555\\
10280	1.30879809725352\\
10400	1.25353240321784\\
10520	1.19826843282807\\
10640	1.14301265911071\\
10760	1.08777221060997\\
10880	1.03255487808206\\
11000	0.977369111053657\\
11120	0.922224015594725\\
11240	0.867129333848492\\
11360	0.812095405954697\\
11480	0.757133161399369\\
11600	0.70225407060908\\
11720	0.647470119208376\\
11840	0.592793773297272\\
11900	0.565499973320921\\
11940	0.560916552007591\\
12040	0.606371230741274\\
12160	0.661106610187283\\
12280	0.715947762886061\\
12400	0.770871112922661\\
12520	0.825866212163314\\
12640	0.880924538340705\\
12760	0.936037622633396\\
12880	0.991196863340007\\
13000	1.0463936747928\\
13120	1.10161967002594\\
13240	1.15686681169809\\
13360	1.21212750235727\\
13480	1.26739466254333\\
13600	1.32266177086706\\
13720	1.37792288715337\\
13840	1.43317268301471\\
13960	1.48840643411916\\
14080	1.54362002384094\\
14200	1.59880993064406\\
14320	1.65397321915483\\
14440	1.70910751401234\\
14560	1.76421097839934\\
14680	1.81928226853828\\
14800	1.87432051826002\\
14920	1.92932528911753\\
15040	1.98429655656748\\
15160	2.03923465167122\\
15280	2.09414025215902\\
15400	2.14901435001539\\
15520	2.20385823172489\\
15640	2.25867345601017\\
15760	2.31346184718773\\
15880	2.36822547002929\\
16000	2.42296663679159\\
16120	2.47768788276489\\
16240	2.53239196295071\\
16360	2.5870818284431\\
16480	2.6417606245877\\
16600	2.69643164802105\\
16720	2.7510983378288\\
16840	2.80576423807438\\
16960	2.86043297805781\\
17080	2.91510823883668\\
17200	2.96979374057736\\
17240	2.98802515943727\\
};

\end{axis}

\end{tikzpicture}%

==> figures/schematic_geometry.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.5, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'figures/schematic_geometry.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{201.31345776bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3228434)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{figures/schematic_geometry.pdf}}%
    \put(0.24277637,0.15529901){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{a}$					\end{tabular}}}}%
    \put(0.14668524,0.15553353){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{cc,a}$					\end{tabular}}}}%
    \put(0.44984121,0.15496663){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{ses}$					\end{tabular}}}}%
    \put(0.74017935,0.21918935){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{c}$					\end{tabular}}}}%
    \put(0.85105628,0.17232994){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{cc,c}$					\end{tabular}}}}%
    \put(0.4305587,0.31018743){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Gamma_\text{cut}$					\end{tabular}}}}%
    \put(0.81044788,0.31018743){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{cccc}\Gamma_\text{c-cc}$					\end{tabular}}}}%
    \put(0.81021519,0.00000021){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{elccc}\Gamma_\text{cc-el}$					\end{tabular}}}}%
    \put(0.30593071,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ael}\Gamma_\text{a-el}$					\end{tabular}}}}%
    \put(0.88781329,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccco}\Gamma_\text{cc,c-o}$					\end{tabular}}}}%
    \put(0.18620035,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccaa}\Gamma_\text{cc-a}$					\end{tabular}}}}%
    \put(0.10642292,-0){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{ccao}\Gamma_\text{cc,a-o}$					\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{figures/schematic_geometry.pdf}}%
    \put(0.64766105,0.31022624){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\color{elc}\Gamma_\text{el-c}$					\end{tabular}}}}%
    \put(0.66961378,0.1182745){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}			 				 $\Omega_\text{sec}$					\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{figures/schematic_geometry.pdf}}%
  \end{picture}%
\endgroup%

